The hadronic contribution to the running of the electromagnetic coupling and the electroweak mixing angle

The electromagnetic coupling $\alpha$ and the electroweak mixing angle $\theta_{\mathrm{W}}$ are parameters of the Standard Model (SM) that enter precision SM tests and play a fundamental r\^ole in beyond SM physics searches. Their values are energy dependent, and non-perturbative hadronic contributions are the main source of uncertainty to the theoretical knowledge of the running with energy. We present a lattice study of the leading hadronic contribution to the running of $\alpha$ and $\sin^2\theta_{\mathrm{W}}$. The former is related to the hadronic vacuum polarization (HVP) function of electromagnetic currents, and the latter to the HVP mixing of the electromagnetic current with the vector part of the weak neutral currents. We use the time-momentum representation (TMR) method to compute the HVP on the lattice, estimating both connected and disconnected contributions on $N_{\mathrm{f}}=2+1$ non-perturbatively $O(a)$-improved Wilson fermions ensembles from the Coordinated Lattice Simulations (CLS) initiative. The use of different lattice spacings and quark masses allows us to reliably extrapolate the results to the physical point.

==> figs/extrapolation_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001638in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{4.103504in}}%
\pgfpathlineto{\pgfqpoint{1.001638in}{4.103504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001638in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607916in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607916in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214194in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214194in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820472in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820472in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426750in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426750in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033028in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033028in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639305in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639305in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245583in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245583in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851861in}{0.748355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.851861in,y=0.651132in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578319in,y=0.417800in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2=8t_0M_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{0.934752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=0.865308in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{1.307546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=1.238102in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{1.680341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=1.610896in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.026\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{2.053135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=1.983691in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.028\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{2.425929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=2.356485in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{2.798724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=2.729280in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{3.171518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=3.102074in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.034\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{3.544313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=3.474868in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.036\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001638in}{3.917107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458357in,y=3.847663in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.038\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402801in,y=2.425929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}_{\textrm{conn}}^{88}(Q^2)\)\hspace{3cm}\(\displaystyle \bar{\Pi}^{33}(Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604482in}{2.134406in}}%
\pgfpathlineto{\pgfqpoint{5.654198in}{2.134406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629340in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{5.629340in}{2.144788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604482in}{1.996154in}}%
\pgfpathlineto{\pgfqpoint{5.654198in}{1.996154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629340in}{1.985594in}}%
\pgfpathlineto{\pgfqpoint{5.629340in}{2.006714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604482in}{2.134406in}}%
\pgfpathlineto{\pgfqpoint{5.654198in}{2.134406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629340in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{5.629340in}{2.144788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604482in}{1.996154in}}%
\pgfpathlineto{\pgfqpoint{5.654198in}{1.996154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629340in}{1.985594in}}%
\pgfpathlineto{\pgfqpoint{5.629340in}{2.006714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302047in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{4.350539in}{2.353926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326293in}{2.338788in}}%
\pgfpathlineto{\pgfqpoint{4.326293in}{2.369063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302047in}{2.214753in}}%
\pgfpathlineto{\pgfqpoint{4.350539in}{2.214753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326293in}{2.199429in}}%
\pgfpathlineto{\pgfqpoint{4.326293in}{2.230076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302047in}{1.915469in}}%
\pgfpathlineto{\pgfqpoint{4.350539in}{1.915469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326293in}{1.905254in}}%
\pgfpathlineto{\pgfqpoint{4.326293in}{1.925683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302047in}{1.777099in}}%
\pgfpathlineto{\pgfqpoint{4.350539in}{1.777099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326293in}{1.766698in}}%
\pgfpathlineto{\pgfqpoint{4.326293in}{1.787501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046354in}{2.677226in}}%
\pgfpathlineto{\pgfqpoint{3.106696in}{2.677226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076525in}{2.653233in}}%
\pgfpathlineto{\pgfqpoint{3.076525in}{2.701218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046354in}{2.539147in}}%
\pgfpathlineto{\pgfqpoint{3.106696in}{2.539147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076525in}{2.514872in}}%
\pgfpathlineto{\pgfqpoint{3.076525in}{2.563421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046354in}{1.767958in}}%
\pgfpathlineto{\pgfqpoint{3.106696in}{1.767958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076525in}{1.755396in}}%
\pgfpathlineto{\pgfqpoint{3.076525in}{1.780520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046354in}{1.630248in}}%
\pgfpathlineto{\pgfqpoint{3.106696in}{1.630248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076525in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{3.076525in}{1.643140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040319in}{2.691852in}}%
\pgfpathlineto{\pgfqpoint{3.072651in}{2.691852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056485in}{2.675692in}}%
\pgfpathlineto{\pgfqpoint{3.056485in}{2.708012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040319in}{2.554489in}}%
\pgfpathlineto{\pgfqpoint{3.072651in}{2.554489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056485in}{2.538110in}}%
\pgfpathlineto{\pgfqpoint{3.056485in}{2.570867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040319in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{3.072651in}{1.776558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056485in}{1.767953in}}%
\pgfpathlineto{\pgfqpoint{3.056485in}{1.785163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040319in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{3.072651in}{1.638353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056485in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{3.056485in}{1.647221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274990in}{2.973177in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{2.973177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292390in}{2.944378in}}%
\pgfpathlineto{\pgfqpoint{2.292390in}{3.001976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274990in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{2.835788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292390in}{2.807332in}}%
\pgfpathlineto{\pgfqpoint{2.292390in}{2.864244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274990in}{1.734899in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{1.734899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292390in}{1.722594in}}%
\pgfpathlineto{\pgfqpoint{2.292390in}{1.747204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274990in}{1.597491in}}%
\pgfpathlineto{\pgfqpoint{2.309791in}{1.597491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292390in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{2.292390in}{1.609899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127524in}{2.565867in}}%
\pgfpathlineto{\pgfqpoint{3.172694in}{2.565867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150109in}{2.545967in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.585767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127524in}{2.459049in}}%
\pgfpathlineto{\pgfqpoint{3.172694in}{2.459049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150109in}{2.438423in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{2.479675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127524in}{1.674503in}}%
\pgfpathlineto{\pgfqpoint{3.172694in}{1.674503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150109in}{1.665019in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{1.683987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127524in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{3.172694in}{1.568515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150109in}{1.558807in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{1.578223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488512in}{1.881168in}}%
\pgfpathlineto{\pgfqpoint{5.533550in}{1.881168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511031in}{1.862892in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{1.899443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488512in}{1.806212in}}%
\pgfpathlineto{\pgfqpoint{5.533550in}{1.806212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511031in}{1.787483in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{1.824941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488512in}{1.881168in}}%
\pgfpathlineto{\pgfqpoint{5.533550in}{1.881168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511031in}{1.862892in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{1.899443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488512in}{1.806212in}}%
\pgfpathlineto{\pgfqpoint{5.533550in}{1.806212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511031in}{1.787483in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{1.824941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171819in}{2.143331in}}%
\pgfpathlineto{\pgfqpoint{4.204501in}{2.143331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188160in}{2.127304in}}%
\pgfpathlineto{\pgfqpoint{4.188160in}{2.159358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171819in}{2.067017in}}%
\pgfpathlineto{\pgfqpoint{4.204501in}{2.067017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188160in}{2.050755in}}%
\pgfpathlineto{\pgfqpoint{4.188160in}{2.083279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171819in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{4.204501in}{1.666990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188160in}{1.655929in}}%
\pgfpathlineto{\pgfqpoint{4.188160in}{1.678050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171819in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{4.204501in}{1.591562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188160in}{1.580503in}}%
\pgfpathlineto{\pgfqpoint{4.188160in}{1.602622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131165in}{2.404626in}}%
\pgfpathlineto{\pgfqpoint{3.154218in}{2.404626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142692in}{2.384914in}}%
\pgfpathlineto{\pgfqpoint{3.142692in}{2.424338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131165in}{2.330559in}}%
\pgfpathlineto{\pgfqpoint{3.154218in}{2.330559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142692in}{2.310433in}}%
\pgfpathlineto{\pgfqpoint{3.142692in}{2.350685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131165in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{3.154218in}{1.526551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142692in}{1.517471in}}%
\pgfpathlineto{\pgfqpoint{3.142692in}{1.535632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131165in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{3.154218in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142692in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{3.142692in}{1.461628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076086in}{2.806036in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{2.806036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083735in}{2.780759in}}%
\pgfpathlineto{\pgfqpoint{2.083735in}{2.831312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076086in}{2.729283in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{2.729283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083735in}{2.703772in}}%
\pgfpathlineto{\pgfqpoint{2.083735in}{2.754793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076086in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{1.483231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083735in}{1.473289in}}%
\pgfpathlineto{\pgfqpoint{2.083735in}{1.493173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076086in}{1.406946in}}%
\pgfpathlineto{\pgfqpoint{2.091384in}{1.406946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083735in}{1.396874in}}%
\pgfpathlineto{\pgfqpoint{2.083735in}{1.417018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443781in}{3.384204in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{3.384204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450271in}{3.317591in}}%
\pgfpathlineto{\pgfqpoint{1.450271in}{3.450817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443781in}{3.307750in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{3.307750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450271in}{3.240618in}}%
\pgfpathlineto{\pgfqpoint{1.450271in}{3.374881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443781in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{1.577370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450271in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{1.450271in}{1.600146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443781in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{1.456762in}{1.500937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450271in}{1.478061in}}%
\pgfpathlineto{\pgfqpoint{1.450271in}{1.523812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747697in}{2.460927in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{2.460927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756912in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{2.756912in}{2.494617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747697in}{2.417954in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{2.417954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756912in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{2.756912in}{2.451747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747697in}{1.395667in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{1.395667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756912in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{2.756912in}{1.409841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747697in}{1.352811in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{1.352811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756912in}{1.338605in}}%
\pgfpathlineto{\pgfqpoint{2.756912in}{1.367016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.490192in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{1.490192in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.649768in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629340in}{2.134406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629340in}{1.996154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629340in}{2.134406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629340in}{1.996154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326293in}{2.353926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326293in}{2.214753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326293in}{1.915469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326293in}{1.777099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076525in}{2.677226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076525in}{2.539147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076525in}{1.767958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076525in}{1.630248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056485in}{2.691852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056485in}{2.554489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056485in}{1.776558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056485in}{1.638353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292390in}{2.973177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292390in}{2.835788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292390in}{1.734899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292390in}{1.597491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{2.565867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{2.459049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{1.674503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{1.568515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511031in}{1.881168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511031in}{1.806212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511031in}{1.881168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511031in}{1.806212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188160in}{2.143331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188160in}{2.067017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188160in}{1.666990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188160in}{1.591562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142692in}{2.404626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142692in}{2.330559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142692in}{1.526551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142692in}{1.452331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083735in}{2.806036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083735in}{2.729283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083735in}{1.483231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083735in}{1.406946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450271in}{3.384204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450271in}{3.307750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450271in}{1.577370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450271in}{1.500937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756912in}{2.460927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756912in}{2.417954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756912in}{1.395667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756912in}{1.352811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001638in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{1.001638in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155000in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001638in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{0.748355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001638in}{4.103504in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{4.230141in}}%
\pgfpathlineto{\pgfqpoint{1.062266in}{3.952753in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{3.603819in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.396675in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.247637in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.130482in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.033536in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{2.950579in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{2.877899in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{2.813106in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{2.754567in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{2.701115in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{2.651890in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{2.606235in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{2.563638in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.523692in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.486068in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.450493in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.416744in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.384629in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.353986in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.324678in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.296583in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.243631in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.218600in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.194434in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.171069in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.148447in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.126518in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.105234in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.084554in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.044854in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.007151in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.988976in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.971218in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.953855in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.936865in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.920229in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.903927in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.887943in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.856867in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.841745in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.826883in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.812268in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.797889in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.783735in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.769796in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.756061in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.729169in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.715995in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.690152in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.677468in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.664934in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.640290in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.616172in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.604297in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.592539in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.580892in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.569352in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.535335in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.524184in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.502145in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.469698in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.437920in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.427465in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.417076in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.386284in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.376139in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{6.215628in}{1.356018in}}%
\pgfpathlineto{\pgfqpoint{6.276256in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{1.336113in}}%
\pgfpathlineto{\pgfqpoint{6.397511in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{6.458139in}{1.316415in}}%
\pgfpathlineto{\pgfqpoint{6.518767in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{6.579394in}{1.296914in}}%
\pgfpathlineto{\pgfqpoint{6.640022in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{6.700650in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{6.761278in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{6.821906in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{6.882533in}{1.248970in}}%
\pgfpathlineto{\pgfqpoint{6.943161in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{7.003789in}{1.230097in}}%
\pgfpathlineto{\pgfqpoint{7.064417in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{7.064417in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{7.064417in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{7.003789in}{1.358346in}}%
\pgfpathlineto{\pgfqpoint{6.943161in}{1.366119in}}%
\pgfpathlineto{\pgfqpoint{6.882533in}{1.373963in}}%
\pgfpathlineto{\pgfqpoint{6.821906in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{6.761278in}{1.389871in}}%
\pgfpathlineto{\pgfqpoint{6.700650in}{1.397938in}}%
\pgfpathlineto{\pgfqpoint{6.640022in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{6.579394in}{1.414308in}}%
\pgfpathlineto{\pgfqpoint{6.518767in}{1.422613in}}%
\pgfpathlineto{\pgfqpoint{6.458139in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{6.397511in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{6.276256in}{1.456684in}}%
\pgfpathlineto{\pgfqpoint{6.215628in}{1.465424in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.474256in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.483183in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.510555in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.519884in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.529318in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.548515in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.568167in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.588293in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.630061in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.640836in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.651751in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.662808in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.696873in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.708538in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.720364in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.732356in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.744519in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.756856in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.769372in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.782074in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.794965in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.808053in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.821342in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.834839in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.848551in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.862486in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.891052in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.905700in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.920605in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.966958in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.982994in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.999344in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.016022in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.033045in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.050428in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.068190in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.086352in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.104934in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.123962in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.163457in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.183985in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.205079in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.226776in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.249120in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.272158in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.295943in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.320536in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.346002in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.372419in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.399873in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.428464in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.458306in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.489534in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.522301in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.556790in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.593220in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.631850in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{2.672996in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{2.717047in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{2.764485in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{2.815920in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{2.872143in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{2.934193in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.003480in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.081985in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.172605in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.279832in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.411185in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.580746in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{3.820119in}}%
\pgfpathlineto{\pgfqpoint{1.062266in}{4.230141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{1.062266in}{1.460792in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.348043in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.284141in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.208067in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.146131in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.121214in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.111796in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.097475in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.092156in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.087859in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.080030in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.078837in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.078250in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.078702in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.079662in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.085105in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.090625in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.097475in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.105530in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.109977in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.114689in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.119655in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.124865in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.130310in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.135984in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.147982in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.160804in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.167508in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.174399in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.196149in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.211495in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.227477in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.235697in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.252573in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.261223in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.270010in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.278930in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.297157in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.306458in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.315880in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.344849in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.354732in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.364723in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.374821in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.385023in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.405736in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.426847in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.437549in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.448345in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.459235in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.470218in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.481293in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.492459in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.515059in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.526493in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.538014in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.549623in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{6.215628in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{6.276256in}{1.596924in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{1.608964in}}%
\pgfpathlineto{\pgfqpoint{6.397511in}{1.621090in}}%
\pgfpathlineto{\pgfqpoint{6.458139in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{6.518767in}{1.645596in}}%
\pgfpathlineto{\pgfqpoint{6.579394in}{1.657976in}}%
\pgfpathlineto{\pgfqpoint{6.640022in}{1.670441in}}%
\pgfpathlineto{\pgfqpoint{6.700650in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{6.761278in}{1.695625in}}%
\pgfpathlineto{\pgfqpoint{6.821906in}{1.708345in}}%
\pgfpathlineto{\pgfqpoint{6.882533in}{1.721148in}}%
\pgfpathlineto{\pgfqpoint{6.943161in}{1.734037in}}%
\pgfpathlineto{\pgfqpoint{7.003789in}{1.747009in}}%
\pgfpathlineto{\pgfqpoint{7.064417in}{1.760067in}}%
\pgfpathlineto{\pgfqpoint{7.064417in}{1.910678in}}%
\pgfpathlineto{\pgfqpoint{7.064417in}{1.910678in}}%
\pgfpathlineto{\pgfqpoint{7.003789in}{1.894880in}}%
\pgfpathlineto{\pgfqpoint{6.943161in}{1.879225in}}%
\pgfpathlineto{\pgfqpoint{6.882533in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{6.821906in}{1.848348in}}%
\pgfpathlineto{\pgfqpoint{6.761278in}{1.833127in}}%
\pgfpathlineto{\pgfqpoint{6.700650in}{1.818052in}}%
\pgfpathlineto{\pgfqpoint{6.640022in}{1.803123in}}%
\pgfpathlineto{\pgfqpoint{6.579394in}{1.788343in}}%
\pgfpathlineto{\pgfqpoint{6.518767in}{1.773711in}}%
\pgfpathlineto{\pgfqpoint{6.458139in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{6.397511in}{1.744896in}}%
\pgfpathlineto{\pgfqpoint{6.336883in}{1.730715in}}%
\pgfpathlineto{\pgfqpoint{6.276256in}{1.716686in}}%
\pgfpathlineto{\pgfqpoint{6.215628in}{1.702810in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.689087in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.675519in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.662106in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.648849in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.635750in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.622808in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.610025in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.584937in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.560493in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.548513in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.536697in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.525043in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.502229in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.480074in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.458583in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.448087in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.437759in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.427598in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.417606in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.407782in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.379328in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.370185in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.361214in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.352415in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.343791in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.335341in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.327067in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.318970in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.311053in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.303315in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.295761in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.288391in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.281207in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.267411in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.260804in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.254396in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.248191in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.225482in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.202291in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.198422in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.194832in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.183538in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.181561in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.179962in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.177888in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.179946in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.181919in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.188094in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.204463in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.212404in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.221958in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.233452in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.247330in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.285044in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.311234in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.345205in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.391501in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.460377in}}%
\pgfpathlineto{\pgfqpoint{1.062266in}{1.584741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527233in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527233in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074281in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074281in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546243in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546243in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104017in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104017in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662462in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662462in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 315}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101575in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101575in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 340}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672757in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672757in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 370}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185614in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185614in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 395}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731991in}{4.103504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.731991in,y=4.200726in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 420}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578319in,y=4.434059in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle M_\pi\) [\si{\MeV}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{4.091447in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{3.711969in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.488711in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.329411in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.205157in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.103071in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.016282in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{2.940690in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{2.873649in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{2.813355in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{2.758518in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{2.708187in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{2.661641in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{2.618317in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.577771in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.539644in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.503642in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.469522in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.437081in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.406146in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.348228in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.321008in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.294816in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.269568in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.245189in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.221613in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.198784in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.176647in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.155156in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.134269in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.113948in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.094157in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.074865in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.056043in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.037664in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.019704in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.002142in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.984955in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.968126in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.951636in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.935469in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.919610in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.904045in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.888760in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.873744in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.858984in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.844471in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.830192in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.816141in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.788680in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.775256in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.762024in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.736113in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.723420in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.698531in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.662355in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.650585in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.638952in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.627452in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.604833in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.561019in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.550343in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.539772in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.518932in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.508658in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.498479in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.478392in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.458653in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.448909in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.439245in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.418597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.177107in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{4.089907in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.930855in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.806849in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.705011in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.618470in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.543126in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.476334in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{3.416287in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{3.361698in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{3.311615in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{3.265317in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{3.222241in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{3.181943in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{3.144064in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{3.108310in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{3.074438in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{3.042245in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{3.011558in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.982231in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.954136in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.927164in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.901220in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.876220in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.852089in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.828761in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.806180in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.784291in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.763048in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.742409in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.722336in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.702793in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.683748in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.665174in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.647044in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.629332in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.612017in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.595079in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.578497in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.562255in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.546336in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.530725in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.515408in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.500372in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.485603in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.471092in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.456826in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.428992in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{2.415405in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.402028in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.388851in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{2.375867in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{2.363070in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{2.338008in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{2.301654in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{2.289845in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{2.278182in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{2.266660in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{2.255275in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{2.244023in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{2.232899in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{2.221900in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{2.211022in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{2.200261in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{2.189614in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{2.179078in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{2.168650in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{2.158327in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{2.148105in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{2.137983in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{2.127957in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{2.118025in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{2.108185in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{2.098435in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{2.088771in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{2.079192in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{2.069695in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{2.060280in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{2.050943in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{2.040169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.116437in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{4.073102in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.849981in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.690818in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.566702in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.464753in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.378101in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.302647in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.235744in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{3.175586in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{3.120887in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{3.070694in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{3.024284in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{2.981098in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.940689in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.902699in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.866835in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.832853in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.800549in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.769751in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.740313in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.712108in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.685026in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.658971in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.633859in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.609618in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.586180in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.563487in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.541488in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.520135in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.499385in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.479201in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.459547in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.440393in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.421708in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.403466in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.385644in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.368219in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.351169in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.334477in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.318125in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.302095in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.286374in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.270946in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.255799in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.240920in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.226297in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.211921in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.183866in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{2.170169in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.156680in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.143393in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{2.130299in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{2.117391in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{2.092107in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{2.079719in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{2.067492in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{2.055422in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{2.043502in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{2.031728in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{2.008600in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.997237in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.986003in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.974893in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.963904in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.953033in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.942275in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.931629in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.921090in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.910656in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.900324in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.890091in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.879954in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.869912in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.859961in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.850100in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.830636in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.821029in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.811503in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.802055in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.791152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095179in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{3.940070in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.716894in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.557677in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.433505in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.331502in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.244795in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.169286in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.102328in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{3.042116in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{2.987361in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{2.937113in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{2.890649in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{2.847408in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.806944in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.768900in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.732980in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.698943in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.666585in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.635732in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.606239in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.577979in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.550842in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.524732in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.475270in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.451777in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.429030in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.406976in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.385568in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.364763in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.344524in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.324816in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.286866in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.268570in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.233213in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.216109in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.199362in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.182954in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.151094in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.135611in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.105475in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.090798in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.076367in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.062171in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.048202in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{2.034450in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.020907in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.007565in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.994416in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.981453in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.968670in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.956060in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.943617in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.931335in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.919210in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.907235in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.895407in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.883719in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.860751in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.849462in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.838297in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.827253in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.816327in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.784220in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.773731in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.753057in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.742865in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.732768in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.722763in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.712846in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.703017in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.674030in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.664528in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.655103in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.653560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146347in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.976727in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.817621in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.693561in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.591669in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.505074in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.429676in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.362829in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{3.302728in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{3.248085in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{3.197948in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{3.151596in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{3.108466in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{3.068114in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{3.030180in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.994372in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.960446in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.928199in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.897458in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.868076in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.812902in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.786903in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.761849in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.737663in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.714282in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.691646in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.669703in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.648406in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.627713in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.607586in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.587988in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.568890in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.550262in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.532077in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.514311in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.496942in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.479949in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.463314in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.447018in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.431045in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.415380in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.400008in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.384918in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.370095in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.355529in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.341209in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.327125in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.313267in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{2.299627in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.286195in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.272964in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{2.259926in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{2.247074in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{2.234403in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{2.221904in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{2.209572in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{2.197402in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{2.185388in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{2.173525in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{2.161808in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{2.150232in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{2.138792in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{2.127486in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{2.116308in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{2.105254in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{2.094322in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{2.072806in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{2.062216in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{2.051734in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{2.031081in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{2.010825in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{2.000839in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.990944in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.981139in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.971421in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.961788in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.952238in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.942768in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.933377in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.924064in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.922540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139567in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.951822in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.792770in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.668764in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.566926in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.480385in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.405041in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.338249in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{3.278202in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{3.223613in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{3.173530in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{3.127232in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{3.043858in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{3.005979in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.970225in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.936353in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.904160in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.873473in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.844146in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.816051in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.789079in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.763135in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.738135in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.714004in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.690676in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.668095in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.646206in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.624963in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.604324in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.584251in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.564708in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.545664in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.527089in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.508959in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.491247in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.473932in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.456994in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.440412in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.424170in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.408251in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.392640in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.377323in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.347518in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.333007in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.318741in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.304711in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{2.277321in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.263943in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.250766in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{2.237782in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{2.224985in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{2.212367in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{2.199923in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{2.187645in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{2.163569in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{2.151760in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{2.140097in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{2.128575in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{2.117190in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{2.105938in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{2.094814in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{2.083815in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{2.072937in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{2.062176in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{2.051529in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{2.030565in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{2.020242in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{2.010020in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.999898in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.989872in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.970100in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.960350in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.950686in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.941107in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.931610in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.922195in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.912858in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.903599in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.902084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.104508in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{3.998464in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.775342in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.616180in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.492064in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.390115in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.303463in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.228008in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.161105in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{3.100948in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{3.046248in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{2.996055in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{2.949646in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{2.906460in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.866051in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.828061in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.792196in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.758214in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.725910in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.695113in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.665675in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.637469in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.610387in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.584332in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.559221in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.534979in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.511541in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.488849in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.466850in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.445496in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.424747in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.404562in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.384909in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.365754in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.347069in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.328828in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.293580in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.276531in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.259839in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.243486in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.227457in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.211735in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.196307in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.181160in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.166281in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.151659in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.137283in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.123142in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{2.095530in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.082042in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.068754in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{2.055660in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{2.042752in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{2.030024in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{2.017468in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{2.005080in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.992854in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.980783in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.968864in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.957090in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.933962in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.911364in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.900254in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.889265in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.878394in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.867637in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.856990in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.846451in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.836017in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.825685in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.815452in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.805316in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.795274in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.785323in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.775461in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.765687in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.755997in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.736864in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.727417in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.718047in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.716513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088128in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{3.895949in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.672772in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.513555in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.389384in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.287380in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.200674in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.125164in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.058206in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{2.997994in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{2.943240in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{2.892992in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{2.846528in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{2.803286in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.762823in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.724778in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.688859in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.654822in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.622463in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.591611in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.562118in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.533858in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.506720in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.480611in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.455445in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.431148in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.407656in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.384908in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.362854in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.341446in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.320642in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.300403in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.280694in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.261484in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.242745in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.224449in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.206572in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.189091in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.171987in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.155240in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.138833in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.122749in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.106972in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.091490in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.076288in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.061354in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.046677in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.018050in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.004081in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.990329in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.976785in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.963443in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.950294in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.937331in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.924548in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.911938in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.887214in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.875088in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.863114in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.851285in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.828047in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.816629in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.805340in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.783132in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.772206in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.761393in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.750692in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.719223in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.708935in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.698744in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.678641in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.668725in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.658895in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.649151in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.639489in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.629908in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.620406in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.610981in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.609439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119622in}{4.113504in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{4.093035in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{3.869970in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{3.710864in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{3.586805in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{3.484912in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{3.398317in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{3.322919in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{3.256072in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{3.195971in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{3.141328in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{3.091191in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{3.044839in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{3.001709in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{2.961357in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{2.923423in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{2.887615in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{2.853689in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{2.821442in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{2.790701in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{2.761320in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{2.733171in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{2.706145in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{2.680146in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{2.655092in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{2.630906in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{2.607525in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{2.584889in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{2.562946in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.541650in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{2.520956in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.500829in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.462133in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{2.443505in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{2.425320in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{2.407554in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.390185in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{2.373193in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{2.356557in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{2.340261in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{2.324288in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{2.308623in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{2.293252in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{2.263338in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{2.248772in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{2.234453in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.220368in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{2.206510in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{2.192870in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{2.166207in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{2.153169in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{2.140318in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{2.127646in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{2.115147in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{2.102815in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{2.090645in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{2.078631in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{2.055051in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{2.043475in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{2.032036in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{2.020729in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{2.009551in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.998498in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.987565in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.976750in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.966049in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.944977in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.934600in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.924324in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.914148in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.904068in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.894082in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.884188in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.874382in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.864664in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.855031in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.845481in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.836011in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.817307in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.815783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.404210in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.337821in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.292847in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.259651in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.233938in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.196731in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.182986in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.171586in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.154212in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.137977in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.129988in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.128730in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.127956in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.130515in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.134322in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.139584in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.142713in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.146153in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.149890in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.153910in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.158203in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.167563in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.172612in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.177896in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.195087in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.207600in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.220905in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.227843in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.234966in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.242270in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.249750in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.265231in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.273224in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.281382in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.289702in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.298182in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.324557in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.333654in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.342900in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.361831in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.371514in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.381338in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.391304in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.401409in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.411653in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.422033in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.432549in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.443199in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.453983in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.475945in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.487123in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.498429in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.509864in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.544930in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.556870in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.568934in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.581121in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.605865in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.631094in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.633205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{2.123467in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{2.005158in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.939017in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.894291in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.861343in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.835879in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.799167in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.785671in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.774518in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.765280in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.757640in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.751356in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.746242in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.742149in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.736569in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.734904in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.733616in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.734258in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.735369in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.736919in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.738877in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.741222in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.743929in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.750357in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.754045in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.758030in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.762298in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.766839in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.776695in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.781992in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.787524in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.793283in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.799264in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.811861in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.818467in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.832269in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.839455in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.846825in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.854377in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.862106in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.870009in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.878082in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.886323in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.894729in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.920911in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.929951in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.939145in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.967624in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.977410in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.987341in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.997413in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{2.007627in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{2.017980in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{2.028472in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{2.039100in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{2.049864in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{2.060762in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{2.071794in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{2.082957in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{2.105677in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{2.117232in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{2.128915in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{2.140725in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{2.152662in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{2.164725in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{2.176912in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{2.189224in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{2.201660in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{2.214219in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{2.226899in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{2.239702in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{2.252625in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{2.254776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.883762in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.765343in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.699091in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.654255in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.621196in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.595621in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.575240in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.558688in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.545081in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.516718in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.510324in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.505099in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.500895in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.495094in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.492198in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.491674in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.491699in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.492230in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.493231in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.494669in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.496517in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.501347in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.504288in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.507555in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.511132in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.519163in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.523593in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.533228in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.543836in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.549485in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.555354in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.567731in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.574226in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.580920in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.587806in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.594882in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.602142in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.609583in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.617201in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.632956in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.641086in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.657839in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.675231in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.693244in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.702478in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.711861in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.721391in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.731067in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.740887in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.750849in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.760952in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.771195in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.781575in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.802746in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.813534in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.824455in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.846692in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.858007in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.869450in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.881023in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.892722in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.904548in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.916501in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.940779in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.965552in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.978122in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.990814in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{2.003626in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{2.005759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.750785in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.632310in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.566004in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.521113in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.487999in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.441934in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.425327in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.411665in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.400347in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.390944in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.383138in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.376688in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.367150in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.363793in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.361240in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.359409in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.358233in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.357655in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.358101in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.359047in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.360431in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.364403in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.366945in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.376565in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.380384in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.393498in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.398387in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.403518in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.408885in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.414479in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.426323in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.445640in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.466697in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.497292in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.513608in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.522011in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.539293in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.548169in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.566376in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.585179in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.594800in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.604565in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.614473in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.624521in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.634709in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.645034in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.676828in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.687694in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.698693in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.709822in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.721082in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.732471in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.743988in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.755633in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.779302in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.791324in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.803471in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.815741in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.828134in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.840649in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.853286in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.866044in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.868168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{2.010396in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.892033in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.825838in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.722537in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.685716in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.672166in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.651667in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.643973in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.637635in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.628319in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.625073in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.622631in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.620912in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.619848in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.619462in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.621107in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.622602in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.624506in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.632446in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.635770in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.639403in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.643334in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.647548in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.652034in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.656782in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.667025in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.672503in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.678208in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.690275in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.696624in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.703176in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.716869in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.724001in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.731317in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.738815in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.754338in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.762357in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.770544in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.778896in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.787410in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.796084in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.804915in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.813901in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.823041in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.832331in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.841771in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.851357in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.861090in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.870966in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.880985in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.891144in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.901443in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.911881in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.922455in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.933164in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.966095in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.977336in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.988707in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{2.000208in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{2.011836in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{2.023592in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{2.035475in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{2.059617in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{2.071875in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{2.084257in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{2.096761in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{2.109388in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{2.122136in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{2.135005in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{2.137147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.985382in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.867073in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.800932in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.756207in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.723258in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.697794in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.677524in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.661082in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.647586in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.636433in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.627195in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.619555in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.613271in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.608157in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.604064in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.600872in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.598484in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.596819in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.595809in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.595396in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.595531in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.596173in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.597284in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.598834in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.600792in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.603137in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.605844in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.612272in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.615960in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.619945in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.624213in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.633556in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.643907in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.649439in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.655198in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.667373in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.680382in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.687186in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.694184in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.701370in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.716292in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.724021in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.739997in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.748238in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.765212in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.773940in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.782826in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.791866in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.801060in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.810404in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.819898in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.829539in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.839325in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.859329in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.869542in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.879895in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.901015in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.911779in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.922677in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.933709in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.944872in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.956167in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.967593in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.979147in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.990830in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{2.002640in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{2.014577in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{2.026640in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{2.038827in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{2.051139in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{2.063575in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{2.076134in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{2.088814in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{2.101617in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{2.116691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.579616in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.546557in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.484049in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.470442in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.459179in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.449831in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.442079in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.435685in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.426256in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.422954in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.420456in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.418680in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.417591in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.418592in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.420030in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.421879in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.424112in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.426709in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.429649in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.432916in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.436493in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.440367in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.444525in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.453646in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.458589in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.463776in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.469197in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.474846in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.480716in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.520243in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.542562in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.550355in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.558317in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.574743in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.600593in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.627839in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.637222in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.646753in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.666248in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.676210in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.686314in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.696556in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.706937in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.717454in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.728108in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.738895in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.772054in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.783368in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.794812in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.806384in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.818084in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.829910in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.841862in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.853939in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.866141in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.878466in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.890913in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.903483in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.916175in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.928988in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.931121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.706663in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.521883in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.476991in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.443877in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.418248in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.397813in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.381205in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.367543in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.339016in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.332567in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.327287in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.323028in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.319671in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.317118in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.314112in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.313533in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.313503in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.314925in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.318103in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.320281in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.328921in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.332443in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.354265in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.382201in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.388439in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.394880in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.401518in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.415371in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.422576in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.445263in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.461246in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.477890in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.486452in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.504047in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.513075in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.531582in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.541058in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.550679in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.560444in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.570351in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.580399in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.590587in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.600913in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.611376in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.621974in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.654571in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.676960in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.688349in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.699867in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.711512in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.723283in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.735180in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.759349in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.771619in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{1.796528in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{1.809164in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{1.821922in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{1.824046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001638in}{0.748355in}}{\pgfqpoint{5.153362in}{3.355150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.062266in}{1.903639in}}%
\pgfpathlineto{\pgfqpoint{1.122894in}{1.785276in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.719081in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{1.304777in}{1.641298in}}%
\pgfpathlineto{\pgfqpoint{1.365405in}{1.615780in}}%
\pgfpathlineto{\pgfqpoint{1.426033in}{1.595456in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.578960in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{1.565409in}}%
\pgfpathlineto{\pgfqpoint{1.607916in}{1.554203in}}%
\pgfpathlineto{\pgfqpoint{1.668544in}{1.544911in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.537216in}}%
\pgfpathlineto{\pgfqpoint{1.789800in}{1.530878in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.521562in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{2.032311in}{1.515875in}}%
\pgfpathlineto{\pgfqpoint{2.092938in}{1.514155in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{1.513091in}}%
\pgfpathlineto{\pgfqpoint{2.214194in}{1.512624in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.512705in}}%
\pgfpathlineto{\pgfqpoint{2.335450in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{2.396077in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{2.456705in}{1.515845in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{1.520039in}}%
\pgfpathlineto{\pgfqpoint{2.638589in}{1.522693in}}%
\pgfpathlineto{\pgfqpoint{2.699216in}{1.525690in}}%
\pgfpathlineto{\pgfqpoint{2.759844in}{1.529013in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{2.881100in}{1.536577in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{3.002355in}{1.545277in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{1.550025in}}%
\pgfpathlineto{\pgfqpoint{3.123611in}{1.555025in}}%
\pgfpathlineto{\pgfqpoint{3.184239in}{1.560268in}}%
\pgfpathlineto{\pgfqpoint{3.244866in}{1.565746in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{3.366122in}{1.577378in}}%
\pgfpathlineto{\pgfqpoint{3.426750in}{1.583518in}}%
\pgfpathlineto{\pgfqpoint{3.487378in}{1.589867in}}%
\pgfpathlineto{\pgfqpoint{3.548005in}{1.596419in}}%
\pgfpathlineto{\pgfqpoint{3.608633in}{1.603169in}}%
\pgfpathlineto{\pgfqpoint{3.669261in}{1.610112in}}%
\pgfpathlineto{\pgfqpoint{3.729889in}{1.617244in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.624560in}}%
\pgfpathlineto{\pgfqpoint{3.851144in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{3.911772in}{1.639733in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{4.093655in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{4.154283in}{1.672139in}}%
\pgfpathlineto{\pgfqpoint{4.214911in}{1.680653in}}%
\pgfpathlineto{\pgfqpoint{4.275539in}{1.689327in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{4.396794in}{1.707145in}}%
\pgfpathlineto{\pgfqpoint{4.457422in}{1.716284in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{1.725574in}}%
\pgfpathlineto{\pgfqpoint{4.578678in}{1.735014in}}%
\pgfpathlineto{\pgfqpoint{4.639305in}{1.744601in}}%
\pgfpathlineto{\pgfqpoint{4.699933in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{4.760561in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{4.821189in}{1.774228in}}%
\pgfpathlineto{\pgfqpoint{4.881817in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{4.942444in}{1.794686in}}%
\pgfpathlineto{\pgfqpoint{5.003072in}{1.805124in}}%
\pgfpathlineto{\pgfqpoint{5.063700in}{1.815698in}}%
\pgfpathlineto{\pgfqpoint{5.124328in}{1.826407in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{1.837251in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{5.306211in}{1.859338in}}%
\pgfpathlineto{\pgfqpoint{5.366839in}{1.870579in}}%
\pgfpathlineto{\pgfqpoint{5.427467in}{1.881950in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.893451in}}%
\pgfpathlineto{\pgfqpoint{5.548722in}{1.905079in}}%
\pgfpathlineto{\pgfqpoint{5.609350in}{1.916835in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{1.928718in}}%
\pgfpathlineto{\pgfqpoint{5.730606in}{1.940727in}}%
\pgfpathlineto{\pgfqpoint{5.791233in}{1.952860in}}%
\pgfpathlineto{\pgfqpoint{5.851861in}{1.965118in}}%
\pgfpathlineto{\pgfqpoint{5.912489in}{1.977500in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{1.990004in}}%
\pgfpathlineto{\pgfqpoint{6.033744in}{2.002631in}}%
\pgfpathlineto{\pgfqpoint{6.094372in}{2.015379in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{6.165000in}{2.030390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001638in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{1.001638in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155000in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001638in}{0.748355in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{0.748355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001638in}{4.103504in}}%
\pgfpathlineto{\pgfqpoint{6.155000in}{4.103504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986599in}{2.847950in}}%
\pgfpathlineto{\pgfqpoint{6.018889in}{2.847950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.057778in}{2.847950in}}{\pgfqpoint{6.057778in}{2.886839in}}%
\pgfpathlineto{\pgfqpoint{6.057778in}{3.967393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.057778in}{4.006282in}}{\pgfqpoint{6.018889in}{4.006282in}}%
\pgfpathlineto{\pgfqpoint{4.986599in}{4.006282in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947710in}{4.006282in}}{\pgfqpoint{4.947710in}{3.967393in}}%
\pgfpathlineto{\pgfqpoint{4.947710in}{2.886839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.947710in}{2.847950in}}{\pgfqpoint{4.986599in}{2.847950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074099in}{3.857671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278266in,y=3.789616in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.086}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074099in}{3.582672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278266in,y=3.514616in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.076}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074099in}{3.307672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278266in,y=3.239616in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.064}{\femto\metre}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074099in}{3.032672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278266in,y=2.964617in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \SI{0.050}{\femto\metre}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/kernel_comparison_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837458in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{4.555000in}}%
\pgfpathlineto{\pgfqpoint{0.837458in}{4.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910384in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910384in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639641in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639641in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368897in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368897in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098154in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098154in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827410in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827410in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556667in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556667in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733526in,y=0.395296in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x_0\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837458in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491933in,y=0.656473in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837458in}{1.452725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491933in,y=1.386420in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837458in}{2.182672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491933in,y=2.116368in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837458in}{2.912619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491933in,y=2.846315in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837458in}{3.642566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491933in,y=3.576262in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837458in}{4.372513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491933in,y=4.306209in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436377in,y=2.638889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle K(x_0)/x_0^3\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837458in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915070in}{0.737525in}}%
\pgfpathlineto{\pgfqpoint{1.008794in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{1.074401in}{1.225342in}}%
\pgfpathlineto{\pgfqpoint{1.130636in}{1.387095in}}%
\pgfpathlineto{\pgfqpoint{1.186870in}{1.542049in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{1.677813in}}%
\pgfpathlineto{\pgfqpoint{1.289967in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{1.341515in}{1.930888in}}%
\pgfpathlineto{\pgfqpoint{1.393063in}{2.048205in}}%
\pgfpathlineto{\pgfqpoint{1.439925in}{2.149611in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{2.246122in}}%
\pgfpathlineto{\pgfqpoint{1.533649in}{2.337855in}}%
\pgfpathlineto{\pgfqpoint{1.580511in}{2.424943in}}%
\pgfpathlineto{\pgfqpoint{1.627373in}{2.507527in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{2.585759in}}%
\pgfpathlineto{\pgfqpoint{1.721097in}{2.659792in}}%
\pgfpathlineto{\pgfqpoint{1.767959in}{2.729784in}}%
\pgfpathlineto{\pgfqpoint{1.814821in}{2.795892in}}%
\pgfpathlineto{\pgfqpoint{1.861683in}{2.858273in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{2.917081in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{2.972470in}}%
\pgfpathlineto{\pgfqpoint{2.002269in}{3.024588in}}%
\pgfpathlineto{\pgfqpoint{2.049131in}{3.073580in}}%
\pgfpathlineto{\pgfqpoint{2.095993in}{3.119589in}}%
\pgfpathlineto{\pgfqpoint{2.142855in}{3.162751in}}%
\pgfpathlineto{\pgfqpoint{2.194404in}{3.207097in}}%
\pgfpathlineto{\pgfqpoint{2.245952in}{3.248328in}}%
\pgfpathlineto{\pgfqpoint{2.297500in}{3.286606in}}%
\pgfpathlineto{\pgfqpoint{2.349048in}{3.322085in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{3.354915in}}%
\pgfpathlineto{\pgfqpoint{2.452145in}{3.385238in}}%
\pgfpathlineto{\pgfqpoint{2.508379in}{3.415616in}}%
\pgfpathlineto{\pgfqpoint{2.564614in}{3.443337in}}%
\pgfpathlineto{\pgfqpoint{2.620848in}{3.468559in}}%
\pgfpathlineto{\pgfqpoint{2.677083in}{3.491430in}}%
\pgfpathlineto{\pgfqpoint{2.738003in}{3.513719in}}%
\pgfpathlineto{\pgfqpoint{2.798924in}{3.533584in}}%
\pgfpathlineto{\pgfqpoint{2.859844in}{3.551183in}}%
\pgfpathlineto{\pgfqpoint{2.925451in}{3.567773in}}%
\pgfpathlineto{\pgfqpoint{2.991058in}{3.582083in}}%
\pgfpathlineto{\pgfqpoint{3.061351in}{3.595067in}}%
\pgfpathlineto{\pgfqpoint{3.131644in}{3.605805in}}%
\pgfpathlineto{\pgfqpoint{3.206623in}{3.614977in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{3.622352in}}%
\pgfpathlineto{\pgfqpoint{3.365954in}{3.627494in}}%
\pgfpathlineto{\pgfqpoint{3.450306in}{3.630723in}}%
\pgfpathlineto{\pgfqpoint{3.539344in}{3.631889in}}%
\pgfpathlineto{\pgfqpoint{3.633068in}{3.630874in}}%
\pgfpathlineto{\pgfqpoint{3.731478in}{3.627591in}}%
\pgfpathlineto{\pgfqpoint{3.839261in}{3.621681in}}%
\pgfpathlineto{\pgfqpoint{3.951730in}{3.613244in}}%
\pgfpathlineto{\pgfqpoint{4.073571in}{3.601825in}}%
\pgfpathlineto{\pgfqpoint{4.204785in}{3.587251in}}%
\pgfpathlineto{\pgfqpoint{4.350057in}{3.568785in}}%
\pgfpathlineto{\pgfqpoint{4.509388in}{3.546203in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{3.527578in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{3.527578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837458in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915070in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{1.032225in}{0.981302in}}%
\pgfpathlineto{\pgfqpoint{1.097832in}{1.115351in}}%
\pgfpathlineto{\pgfqpoint{1.154067in}{1.225236in}}%
\pgfpathlineto{\pgfqpoint{1.200929in}{1.312315in}}%
\pgfpathlineto{\pgfqpoint{1.247791in}{1.394614in}}%
\pgfpathlineto{\pgfqpoint{1.289967in}{1.464113in}}%
\pgfpathlineto{\pgfqpoint{1.327456in}{1.521941in}}%
\pgfpathlineto{\pgfqpoint{1.364946in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.665561in}}%
\pgfpathlineto{\pgfqpoint{1.468042in}{1.702203in}}%
\pgfpathlineto{\pgfqpoint{1.500846in}{1.735427in}}%
\pgfpathlineto{\pgfqpoint{1.533649in}{1.765197in}}%
\pgfpathlineto{\pgfqpoint{1.561766in}{1.787958in}}%
\pgfpathlineto{\pgfqpoint{1.589884in}{1.808179in}}%
\pgfpathlineto{\pgfqpoint{1.618001in}{1.825876in}}%
\pgfpathlineto{\pgfqpoint{1.646118in}{1.841079in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{1.853825in}}%
\pgfpathlineto{\pgfqpoint{1.702352in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{1.730470in}{1.872150in}}%
\pgfpathlineto{\pgfqpoint{1.758587in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{1.881353in}}%
\pgfpathlineto{\pgfqpoint{1.814821in}{1.882727in}}%
\pgfpathlineto{\pgfqpoint{1.842938in}{1.882068in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{1.878859in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{1.873177in}}%
\pgfpathlineto{\pgfqpoint{1.941349in}{1.865195in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{1.855090in}}%
\pgfpathlineto{\pgfqpoint{2.011642in}{1.841180in}}%
\pgfpathlineto{\pgfqpoint{2.049131in}{1.825018in}}%
\pgfpathlineto{\pgfqpoint{2.091307in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{2.138169in}{1.779261in}}%
\pgfpathlineto{\pgfqpoint{2.194404in}{1.746332in}}%
\pgfpathlineto{\pgfqpoint{2.264697in}{1.702404in}}%
\pgfpathlineto{\pgfqpoint{2.527124in}{1.535494in}}%
\pgfpathlineto{\pgfqpoint{2.592731in}{1.497723in}}%
\pgfpathlineto{\pgfqpoint{2.653652in}{1.465130in}}%
\pgfpathlineto{\pgfqpoint{2.714572in}{1.435161in}}%
\pgfpathlineto{\pgfqpoint{2.770807in}{1.409914in}}%
\pgfpathlineto{\pgfqpoint{2.827041in}{1.386983in}}%
\pgfpathlineto{\pgfqpoint{2.887962in}{1.364667in}}%
\pgfpathlineto{\pgfqpoint{2.948882in}{1.344808in}}%
\pgfpathlineto{\pgfqpoint{3.014489in}{1.325903in}}%
\pgfpathlineto{\pgfqpoint{3.084782in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{3.159761in}{1.291459in}}%
\pgfpathlineto{\pgfqpoint{3.248799in}{1.274014in}}%
\pgfpathlineto{\pgfqpoint{3.365954in}{1.253544in}}%
\pgfpathlineto{\pgfqpoint{3.590892in}{1.217154in}}%
\pgfpathlineto{\pgfqpoint{4.111061in}{1.134656in}}%
\pgfpathlineto{\pgfqpoint{4.251647in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{4.382860in}{1.099760in}}%
\pgfpathlineto{\pgfqpoint{4.518760in}{1.085753in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{1.075626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837458in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915070in}{0.772968in}}%
\pgfpathlineto{\pgfqpoint{0.980677in}{1.463806in}}%
\pgfpathlineto{\pgfqpoint{1.018167in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{2.135968in}}%
\pgfpathlineto{\pgfqpoint{1.079087in}{2.372063in}}%
\pgfpathlineto{\pgfqpoint{1.102518in}{2.551107in}}%
\pgfpathlineto{\pgfqpoint{1.125949in}{2.712616in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{2.828496in}}%
\pgfpathlineto{\pgfqpoint{1.163439in}{2.932108in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{3.023204in}}%
\pgfpathlineto{\pgfqpoint{1.200929in}{3.101669in}}%
\pgfpathlineto{\pgfqpoint{1.214987in}{3.152232in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{3.195747in}}%
\pgfpathlineto{\pgfqpoint{1.243105in}{3.232305in}}%
\pgfpathlineto{\pgfqpoint{1.257163in}{3.262033in}}%
\pgfpathlineto{\pgfqpoint{1.271222in}{3.285095in}}%
\pgfpathlineto{\pgfqpoint{1.280594in}{3.296861in}}%
\pgfpathlineto{\pgfqpoint{1.289967in}{3.305816in}}%
\pgfpathlineto{\pgfqpoint{1.299339in}{3.312031in}}%
\pgfpathlineto{\pgfqpoint{1.308711in}{3.315582in}}%
\pgfpathlineto{\pgfqpoint{1.318084in}{3.316551in}}%
\pgfpathlineto{\pgfqpoint{1.327456in}{3.315023in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{3.311091in}}%
\pgfpathlineto{\pgfqpoint{1.346201in}{3.304846in}}%
\pgfpathlineto{\pgfqpoint{1.355573in}{3.296388in}}%
\pgfpathlineto{\pgfqpoint{1.369632in}{3.279771in}}%
\pgfpathlineto{\pgfqpoint{1.383691in}{3.258750in}}%
\pgfpathlineto{\pgfqpoint{1.397749in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{3.194615in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{3.149892in}}%
\pgfpathlineto{\pgfqpoint{1.458670in}{3.087382in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{3.004914in}}%
\pgfpathlineto{\pgfqpoint{1.524277in}{2.886873in}}%
\pgfpathlineto{\pgfqpoint{1.622687in}{2.572302in}}%
\pgfpathlineto{\pgfqpoint{1.655490in}{2.475966in}}%
\pgfpathlineto{\pgfqpoint{1.683608in}{2.399308in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{2.328797in}}%
\pgfpathlineto{\pgfqpoint{1.739842in}{2.264744in}}%
\pgfpathlineto{\pgfqpoint{1.763273in}{2.216325in}}%
\pgfpathlineto{\pgfqpoint{1.786704in}{2.172291in}}%
\pgfpathlineto{\pgfqpoint{1.810135in}{2.132419in}}%
\pgfpathlineto{\pgfqpoint{1.833566in}{2.096408in}}%
\pgfpathlineto{\pgfqpoint{1.856997in}{2.063893in}}%
\pgfpathlineto{\pgfqpoint{1.885114in}{2.028915in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{1.946035in}{1.964857in}}%
\pgfpathlineto{\pgfqpoint{1.983525in}{1.930893in}}%
\pgfpathlineto{\pgfqpoint{2.030387in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{2.241266in}{1.721209in}}%
\pgfpathlineto{\pgfqpoint{2.311559in}{1.666126in}}%
\pgfpathlineto{\pgfqpoint{2.363107in}{1.628609in}}%
\pgfpathlineto{\pgfqpoint{2.409969in}{1.597434in}}%
\pgfpathlineto{\pgfqpoint{2.452145in}{1.572039in}}%
\pgfpathlineto{\pgfqpoint{2.494321in}{1.549161in}}%
\pgfpathlineto{\pgfqpoint{2.541183in}{1.526430in}}%
\pgfpathlineto{\pgfqpoint{2.592731in}{1.504101in}}%
\pgfpathlineto{\pgfqpoint{2.658338in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{2.775493in}{1.435739in}}%
\pgfpathlineto{\pgfqpoint{2.986372in}{1.360797in}}%
\pgfpathlineto{\pgfqpoint{3.061351in}{1.336883in}}%
\pgfpathlineto{\pgfqpoint{3.131644in}{1.316899in}}%
\pgfpathlineto{\pgfqpoint{3.201937in}{1.299251in}}%
\pgfpathlineto{\pgfqpoint{3.286289in}{1.280412in}}%
\pgfpathlineto{\pgfqpoint{3.445620in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{3.665871in}{1.203939in}}%
\pgfpathlineto{\pgfqpoint{3.768968in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{3.872064in}{1.170341in}}%
\pgfpathlineto{\pgfqpoint{4.022023in}{1.150160in}}%
\pgfpathlineto{\pgfqpoint{4.345371in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{4.481271in}{1.094332in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{1.080130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837458in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915070in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{0.966619in}{1.903160in}}%
\pgfpathlineto{\pgfqpoint{0.994736in}{2.448963in}}%
\pgfpathlineto{\pgfqpoint{1.018167in}{2.865726in}}%
\pgfpathlineto{\pgfqpoint{1.041598in}{3.239854in}}%
\pgfpathlineto{\pgfqpoint{1.060343in}{3.504428in}}%
\pgfpathlineto{\pgfqpoint{1.079087in}{3.735652in}}%
\pgfpathlineto{\pgfqpoint{1.093146in}{3.886248in}}%
\pgfpathlineto{\pgfqpoint{1.107205in}{4.016859in}}%
\pgfpathlineto{\pgfqpoint{1.121263in}{4.127360in}}%
\pgfpathlineto{\pgfqpoint{1.135322in}{4.217855in}}%
\pgfpathlineto{\pgfqpoint{1.144694in}{4.267223in}}%
\pgfpathlineto{\pgfqpoint{1.154067in}{4.307988in}}%
\pgfpathlineto{\pgfqpoint{1.163439in}{4.340337in}}%
\pgfpathlineto{\pgfqpoint{1.172812in}{4.364497in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{4.380725in}}%
\pgfpathlineto{\pgfqpoint{1.186870in}{4.385954in}}%
\pgfpathlineto{\pgfqpoint{1.191556in}{4.389313in}}%
\pgfpathlineto{\pgfqpoint{1.196243in}{4.390841in}}%
\pgfpathlineto{\pgfqpoint{1.200929in}{4.390581in}}%
\pgfpathlineto{\pgfqpoint{1.205615in}{4.388578in}}%
\pgfpathlineto{\pgfqpoint{1.210301in}{4.384876in}}%
\pgfpathlineto{\pgfqpoint{1.219674in}{4.372568in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{4.354047in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{4.329719in}}%
\pgfpathlineto{\pgfqpoint{1.247791in}{4.300004in}}%
\pgfpathlineto{\pgfqpoint{1.261849in}{4.246275in}}%
\pgfpathlineto{\pgfqpoint{1.275908in}{4.182874in}}%
\pgfpathlineto{\pgfqpoint{1.294653in}{4.085870in}}%
\pgfpathlineto{\pgfqpoint{1.318084in}{3.949467in}}%
\pgfpathlineto{\pgfqpoint{1.350887in}{3.741779in}}%
\pgfpathlineto{\pgfqpoint{1.411808in}{3.352106in}}%
\pgfpathlineto{\pgfqpoint{1.439925in}{3.187116in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{3.061587in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{2.948368in}}%
\pgfpathlineto{\pgfqpoint{1.510218in}{2.847906in}}%
\pgfpathlineto{\pgfqpoint{1.528963in}{2.776549in}}%
\pgfpathlineto{\pgfqpoint{1.547708in}{2.712755in}}%
\pgfpathlineto{\pgfqpoint{1.566453in}{2.655906in}}%
\pgfpathlineto{\pgfqpoint{1.585197in}{2.605242in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{2.559918in}}%
\pgfpathlineto{\pgfqpoint{1.627373in}{2.509425in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{2.464190in}}%
\pgfpathlineto{\pgfqpoint{1.678921in}{2.414640in}}%
\pgfpathlineto{\pgfqpoint{1.721097in}{2.345380in}}%
\pgfpathlineto{\pgfqpoint{1.908545in}{2.045791in}}%
\pgfpathlineto{\pgfqpoint{1.941349in}{1.998637in}}%
\pgfpathlineto{\pgfqpoint{1.974152in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{2.002269in}{1.921880in}}%
\pgfpathlineto{\pgfqpoint{2.030387in}{1.891470in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.863959in}}%
\pgfpathlineto{\pgfqpoint{2.091307in}{1.834951in}}%
\pgfpathlineto{\pgfqpoint{2.128797in}{1.804823in}}%
\pgfpathlineto{\pgfqpoint{2.185031in}{1.762990in}}%
\pgfpathlineto{\pgfqpoint{2.353735in}{1.641829in}}%
\pgfpathlineto{\pgfqpoint{2.405283in}{1.607440in}}%
\pgfpathlineto{\pgfqpoint{2.447459in}{1.581712in}}%
\pgfpathlineto{\pgfqpoint{2.489634in}{1.558460in}}%
\pgfpathlineto{\pgfqpoint{2.536496in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{2.592731in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{2.691141in}{1.469922in}}%
\pgfpathlineto{\pgfqpoint{2.845786in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{1.384583in}}%
\pgfpathlineto{\pgfqpoint{2.972313in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{3.042606in}{1.345195in}}%
\pgfpathlineto{\pgfqpoint{3.187879in}{1.307070in}}%
\pgfpathlineto{\pgfqpoint{3.328465in}{1.271589in}}%
\pgfpathlineto{\pgfqpoint{3.408130in}{1.253819in}}%
\pgfpathlineto{\pgfqpoint{3.497168in}{1.236302in}}%
\pgfpathlineto{\pgfqpoint{3.708047in}{1.198068in}}%
\pgfpathlineto{\pgfqpoint{3.829888in}{1.177519in}}%
\pgfpathlineto{\pgfqpoint{3.937671in}{1.161717in}}%
\pgfpathlineto{\pgfqpoint{4.176667in}{1.129879in}}%
\pgfpathlineto{\pgfqpoint{4.317253in}{1.112711in}}%
\pgfpathlineto{\pgfqpoint{4.476584in}{1.095875in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{4.631229in}{1.080203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837458in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{0.837458in}{4.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629593in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{4.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837458in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{0.722778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837458in}{4.555000in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{4.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146804in}{1.948060in}}%
\pgfpathlineto{\pgfqpoint{4.493482in}{1.948060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532370in}{1.948060in}}{\pgfqpoint{4.532370in}{1.986949in}}%
\pgfpathlineto{\pgfqpoint{4.532370in}{3.290828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.532370in}{3.329717in}}{\pgfqpoint{4.493482in}{3.329717in}}%
\pgfpathlineto{\pgfqpoint{3.146804in}{3.329717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107915in}{3.329717in}}{\pgfqpoint{3.107915in}{3.290828in}}%
\pgfpathlineto{\pgfqpoint{3.107915in}{1.986949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107915in}{1.948060in}}{\pgfqpoint{3.146804in}{1.948060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185693in}{3.141561in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{3.141561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438470in,y=3.073505in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a_\mu^{\textrm{HLO}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185693in}{2.787301in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{2.787301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438470in,y=2.719245in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(\SI{0.1}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185693in}{2.464903in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{2.464903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438470in,y=2.396847in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(\SI{0.5}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185693in}{2.142505in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{2.142505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438470in,y=2.074449in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(\SI{1.0}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562866in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{4.555000in}}%
\pgfpathlineto{\pgfqpoint{5.562866in}{4.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635792in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635792in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365048in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.365048in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.094305in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.094305in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.823561in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.823561in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552818in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.552818in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.282074in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.282074in,y=0.625556in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.458933in,y=0.395296in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x_0\) [\si{\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562866in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217340in,y=0.656473in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562866in}{1.452725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217340in,y=1.386420in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562866in}{2.182672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217340in,y=2.116368in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562866in}{2.912619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217340in,y=2.846315in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562866in}{3.642566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217340in,y=3.576262in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562866in}{4.372513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217340in,y=4.306209in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161785in,y=2.638889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle K(x_0)G(x_0)/\int\dd{x_0}K(x_0)G(x_0)\) [\si{\per\femto\metre}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682654in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{5.682654in}{0.878653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729516in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{5.729516in}{1.165915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776378in}{1.387573in}}%
\pgfpathlineto{\pgfqpoint{5.776378in}{1.387819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823240in}{1.573847in}}%
\pgfpathlineto{\pgfqpoint{5.823240in}{1.574234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870102in}{1.766198in}}%
\pgfpathlineto{\pgfqpoint{5.870102in}{1.766790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916964in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{1.967826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963826in}{2.168652in}}%
\pgfpathlineto{\pgfqpoint{5.963826in}{2.169871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010688in}{2.363140in}}%
\pgfpathlineto{\pgfqpoint{6.010688in}{2.364810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057550in}{2.542504in}}%
\pgfpathlineto{\pgfqpoint{6.057550in}{2.544726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104412in}{2.700416in}}%
\pgfpathlineto{\pgfqpoint{6.104412in}{2.703434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151274in}{2.832299in}}%
\pgfpathlineto{\pgfqpoint{6.151274in}{2.836488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198136in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{2.939743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244998in}{3.005389in}}%
\pgfpathlineto{\pgfqpoint{6.244998in}{3.012862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291860in}{3.045819in}}%
\pgfpathlineto{\pgfqpoint{6.291860in}{3.055309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338722in}{3.056003in}}%
\pgfpathlineto{\pgfqpoint{6.338722in}{3.067600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385584in}{3.042302in}}%
\pgfpathlineto{\pgfqpoint{6.385584in}{3.056725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432446in}{3.000501in}}%
\pgfpathlineto{\pgfqpoint{6.432446in}{3.018814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479308in}{2.938659in}}%
\pgfpathlineto{\pgfqpoint{6.479308in}{2.960643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526170in}{2.859359in}}%
\pgfpathlineto{\pgfqpoint{6.526170in}{2.885320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573032in}{2.767581in}}%
\pgfpathlineto{\pgfqpoint{6.573032in}{2.796786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619894in}{2.671347in}}%
\pgfpathlineto{\pgfqpoint{6.619894in}{2.704691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666756in}{2.571912in}}%
\pgfpathlineto{\pgfqpoint{6.666756in}{2.606722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713618in}{2.471895in}}%
\pgfpathlineto{\pgfqpoint{6.713618in}{2.511578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760480in}{2.370881in}}%
\pgfpathlineto{\pgfqpoint{6.760480in}{2.413468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807342in}{2.264854in}}%
\pgfpathlineto{\pgfqpoint{6.807342in}{2.312617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854204in}{2.164404in}}%
\pgfpathlineto{\pgfqpoint{6.854204in}{2.217482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901066in}{2.072923in}}%
\pgfpathlineto{\pgfqpoint{6.901066in}{2.134175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947928in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{6.947928in}{2.048343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994790in}{1.871411in}}%
\pgfpathlineto{\pgfqpoint{6.994790in}{1.949970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041652in}{1.770362in}}%
\pgfpathlineto{\pgfqpoint{7.041652in}{1.852691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088514in}{1.677148in}}%
\pgfpathlineto{\pgfqpoint{7.088514in}{1.765818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135376in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{7.135376in}{1.686814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182238in}{1.502349in}}%
\pgfpathlineto{\pgfqpoint{7.182238in}{1.602663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229100in}{1.423179in}}%
\pgfpathlineto{\pgfqpoint{7.229100in}{1.535035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275962in}{1.336362in}}%
\pgfpathlineto{\pgfqpoint{7.275962in}{1.456939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322824in}{1.256113in}}%
\pgfpathlineto{\pgfqpoint{7.322824in}{1.383575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369687in}{1.171671in}}%
\pgfpathlineto{\pgfqpoint{7.369687in}{1.302173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416549in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{7.416549in}{1.240885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463411in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{7.463411in}{1.218022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510273in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{7.510273in}{1.187939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557135in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{7.557135in}{1.189056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603997in}{0.986962in}}%
\pgfpathlineto{\pgfqpoint{7.603997in}{1.180002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650859in}{0.968054in}}%
\pgfpathlineto{\pgfqpoint{7.650859in}{1.168656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697721in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{7.697721in}{1.138430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744583in}{0.914818in}}%
\pgfpathlineto{\pgfqpoint{7.744583in}{1.111332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791445in}{0.887546in}}%
\pgfpathlineto{\pgfqpoint{7.791445in}{1.090661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838307in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{7.838307in}{1.048382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885169in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{7.885169in}{1.037064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.932031in}{0.852379in}}%
\pgfpathlineto{\pgfqpoint{7.932031in}{1.069722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.978893in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{7.978893in}{1.045429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025755in}{0.792150in}}%
\pgfpathlineto{\pgfqpoint{8.025755in}{1.038858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.072617in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{8.072617in}{1.037301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119479in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{8.119479in}{1.077689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.166341in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{8.166341in}{1.122525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213203in}{0.811385in}}%
\pgfpathlineto{\pgfqpoint{8.213203in}{1.160497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.260065in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{8.260065in}{1.173932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306927in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{8.306927in}{1.185250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.353789in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{8.353789in}{1.207345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400651in}{0.879749in}}%
\pgfpathlineto{\pgfqpoint{8.400651in}{1.161258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447513in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{8.447513in}{1.138434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494375in}{0.846678in}}%
\pgfpathlineto{\pgfqpoint{8.494375in}{1.152606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.541237in}{0.815958in}}%
\pgfpathlineto{\pgfqpoint{8.541237in}{1.132649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588099in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{8.588099in}{1.152310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.634961in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{8.634961in}{1.120576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.681823in}{0.780949in}}%
\pgfpathlineto{\pgfqpoint{8.681823in}{1.144270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728685in}{0.796545in}}%
\pgfpathlineto{\pgfqpoint{8.728685in}{1.175388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775547in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{8.775547in}{1.160609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822409in}{0.735906in}}%
\pgfpathlineto{\pgfqpoint{8.822409in}{1.108446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.869271in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.869271in}{0.999657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916133in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.916133in}{0.934770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962995in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.962995in}{0.889757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009857in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.009857in}{0.905524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.056719in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.056719in}{0.938986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.103582in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.103582in}{0.956133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150444in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.150444in}{0.947007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.197306in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.197306in}{0.833752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244168in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.244168in}{0.735735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337892in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.337892in}{0.715836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682654in}{0.887510in}}%
\pgfpathlineto{\pgfqpoint{5.682654in}{0.887534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729516in}{1.191619in}}%
\pgfpathlineto{\pgfqpoint{5.729516in}{1.191757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776378in}{1.427418in}}%
\pgfpathlineto{\pgfqpoint{5.776378in}{1.427678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823240in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{5.823240in}{1.626717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870102in}{1.832244in}}%
\pgfpathlineto{\pgfqpoint{5.870102in}{1.832873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916964in}{2.047618in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{2.048521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963826in}{2.264235in}}%
\pgfpathlineto{\pgfqpoint{5.963826in}{2.265535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010688in}{2.473240in}}%
\pgfpathlineto{\pgfqpoint{6.010688in}{2.475022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057550in}{2.665876in}}%
\pgfpathlineto{\pgfqpoint{6.057550in}{2.668248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104412in}{2.835087in}}%
\pgfpathlineto{\pgfqpoint{6.104412in}{2.838311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151274in}{2.975709in}}%
\pgfpathlineto{\pgfqpoint{6.151274in}{2.980183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198136in}{3.083183in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{3.089214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244998in}{3.156929in}}%
\pgfpathlineto{\pgfqpoint{6.244998in}{3.164898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291860in}{3.196497in}}%
\pgfpathlineto{\pgfqpoint{6.291860in}{3.206602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338722in}{3.202584in}}%
\pgfpathlineto{\pgfqpoint{6.338722in}{3.214909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385584in}{3.182069in}}%
\pgfpathlineto{\pgfqpoint{6.385584in}{3.197361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432446in}{3.130674in}}%
\pgfpathlineto{\pgfqpoint{6.432446in}{3.150034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479308in}{3.057201in}}%
\pgfpathlineto{\pgfqpoint{6.479308in}{3.080361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526170in}{2.964668in}}%
\pgfpathlineto{\pgfqpoint{6.526170in}{2.991909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573032in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{6.573032in}{2.889126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619894in}{2.747727in}}%
\pgfpathlineto{\pgfqpoint{6.619894in}{2.782378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666756in}{2.633519in}}%
\pgfpathlineto{\pgfqpoint{6.666756in}{2.669489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713618in}{2.518913in}}%
\pgfpathlineto{\pgfqpoint{6.713618in}{2.559663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760480in}{2.403673in}}%
\pgfpathlineto{\pgfqpoint{6.760480in}{2.447108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807342in}{2.283935in}}%
\pgfpathlineto{\pgfqpoint{6.807342in}{2.332289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854204in}{2.170632in}}%
\pgfpathlineto{\pgfqpoint{6.854204in}{2.223938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901066in}{2.067181in}}%
\pgfpathlineto{\pgfqpoint{6.901066in}{2.128173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947928in}{1.961620in}}%
\pgfpathlineto{\pgfqpoint{6.947928in}{2.030672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994790in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{6.994790in}{1.921868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041652in}{1.735854in}}%
\pgfpathlineto{\pgfqpoint{7.041652in}{1.815471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088514in}{1.635693in}}%
\pgfpathlineto{\pgfqpoint{7.088514in}{1.720511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135376in}{1.545350in}}%
\pgfpathlineto{\pgfqpoint{7.135376in}{1.634399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182238in}{1.451118in}}%
\pgfpathlineto{\pgfqpoint{7.182238in}{1.544839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229100in}{1.368928in}}%
\pgfpathlineto{\pgfqpoint{7.229100in}{1.472120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275962in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{7.275962in}{1.391182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322824in}{1.201700in}}%
\pgfpathlineto{\pgfqpoint{7.322824in}{1.316159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369687in}{1.120139in}}%
\pgfpathlineto{\pgfqpoint{7.369687in}{1.235660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416549in}{1.054998in}}%
\pgfpathlineto{\pgfqpoint{7.416549in}{1.174635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463411in}{1.017696in}}%
\pgfpathlineto{\pgfqpoint{7.463411in}{1.148089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510273in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{7.510273in}{1.115937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557135in}{0.957876in}}%
\pgfpathlineto{\pgfqpoint{7.557135in}{1.110450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603997in}{0.938732in}}%
\pgfpathlineto{\pgfqpoint{7.603997in}{1.096530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650859in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{7.650859in}{1.080951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697721in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{7.697721in}{1.050739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744583in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{7.744583in}{1.023774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791445in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{7.791445in}{1.002446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838307in}{0.818054in}}%
\pgfpathlineto{\pgfqpoint{7.838307in}{0.965586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885169in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{7.885169in}{0.952585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.932031in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{7.932031in}{0.971431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.978893in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{7.978893in}{0.949350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025755in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{8.025755in}{0.940180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.072617in}{0.741822in}}%
\pgfpathlineto{\pgfqpoint{8.072617in}{0.934601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119479in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{8.119479in}{0.956753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.166341in}{0.756775in}}%
\pgfpathlineto{\pgfqpoint{8.166341in}{0.980678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213203in}{0.778708in}}%
\pgfpathlineto{\pgfqpoint{8.213203in}{0.999075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.260065in}{0.796541in}}%
\pgfpathlineto{\pgfqpoint{8.260065in}{1.001345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306927in}{0.816397in}}%
\pgfpathlineto{\pgfqpoint{8.306927in}{1.002057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.353789in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{8.353789in}{1.008927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400651in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{8.400651in}{0.975956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447513in}{0.790287in}}%
\pgfpathlineto{\pgfqpoint{8.447513in}{0.957425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494375in}{0.791159in}}%
\pgfpathlineto{\pgfqpoint{8.494375in}{0.960003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.541237in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{8.541237in}{0.943932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588099in}{0.774782in}}%
\pgfpathlineto{\pgfqpoint{8.588099in}{0.949366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.634961in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{8.634961in}{0.927953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.681823in}{0.752116in}}%
\pgfpathlineto{\pgfqpoint{8.681823in}{0.935354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728685in}{0.759162in}}%
\pgfpathlineto{\pgfqpoint{8.728685in}{0.946016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775547in}{0.745227in}}%
\pgfpathlineto{\pgfqpoint{8.775547in}{0.934003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822409in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{8.822409in}{0.904805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.869271in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.869271in}{0.850657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916133in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.916133in}{0.818615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962995in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.962995in}{0.796690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009857in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.009857in}{0.802007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.056719in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.056719in}{0.814622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.103582in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.103582in}{0.819942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150444in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.150444in}{0.814332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.197306in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.197306in}{0.767230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244168in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.244168in}{0.727872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337892in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.337892in}{0.720145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682654in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{5.682654in}{1.092231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729516in}{1.764039in}}%
\pgfpathlineto{\pgfqpoint{5.729516in}{1.764346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776378in}{2.262845in}}%
\pgfpathlineto{\pgfqpoint{5.776378in}{2.263414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823240in}{2.653791in}}%
\pgfpathlineto{\pgfqpoint{5.823240in}{2.654670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870102in}{3.026771in}}%
\pgfpathlineto{\pgfqpoint{5.870102in}{3.028077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916964in}{3.379417in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{3.381227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963826in}{3.689091in}}%
\pgfpathlineto{\pgfqpoint{5.963826in}{3.691591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010688in}{3.935823in}}%
\pgfpathlineto{\pgfqpoint{6.010688in}{3.939094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057550in}{4.104680in}}%
\pgfpathlineto{\pgfqpoint{6.057550in}{4.108810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104412in}{4.188782in}}%
\pgfpathlineto{\pgfqpoint{6.104412in}{4.194071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151274in}{4.188773in}}%
\pgfpathlineto{\pgfqpoint{6.151274in}{4.195656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198136in}{4.109697in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{4.118351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244998in}{3.964613in}}%
\pgfpathlineto{\pgfqpoint{6.244998in}{3.975226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291860in}{3.767160in}}%
\pgfpathlineto{\pgfqpoint{6.291860in}{3.779596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338722in}{3.532004in}}%
\pgfpathlineto{\pgfqpoint{6.338722in}{3.545966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385584in}{3.278978in}}%
\pgfpathlineto{\pgfqpoint{6.385584in}{3.294873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432446in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{6.432446in}{3.031878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479308in}{2.752122in}}%
\pgfpathlineto{\pgfqpoint{6.479308in}{2.772256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526170in}{2.502592in}}%
\pgfpathlineto{\pgfqpoint{6.526170in}{2.524219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573032in}{2.272011in}}%
\pgfpathlineto{\pgfqpoint{6.573032in}{2.294138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619894in}{2.066916in}}%
\pgfpathlineto{\pgfqpoint{6.619894in}{2.089917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666756in}{1.886647in}}%
\pgfpathlineto{\pgfqpoint{6.666756in}{1.908557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713618in}{1.730580in}}%
\pgfpathlineto{\pgfqpoint{6.713618in}{1.753445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760480in}{1.595722in}}%
\pgfpathlineto{\pgfqpoint{6.760480in}{1.618279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807342in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{6.807342in}{1.500726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854204in}{1.378025in}}%
\pgfpathlineto{\pgfqpoint{6.854204in}{1.402150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901066in}{1.296007in}}%
\pgfpathlineto{\pgfqpoint{6.901066in}{1.322012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947928in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{6.947928in}{1.251383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994790in}{1.155205in}}%
\pgfpathlineto{\pgfqpoint{6.994790in}{1.184780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041652in}{1.096779in}}%
\pgfpathlineto{\pgfqpoint{7.041652in}{1.126172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088514in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{7.088514in}{1.077234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135376in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{7.135376in}{1.035533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182238in}{0.964737in}}%
\pgfpathlineto{\pgfqpoint{7.182238in}{0.995872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229100in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{7.229100in}{0.964305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275962in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{7.275962in}{0.932094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322824in}{0.868629in}}%
\pgfpathlineto{\pgfqpoint{7.322824in}{0.903486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369687in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{7.369687in}{0.874770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416549in}{0.818631in}}%
\pgfpathlineto{\pgfqpoint{7.416549in}{0.853149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463411in}{0.805665in}}%
\pgfpathlineto{\pgfqpoint{7.463411in}{0.842312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510273in}{0.792881in}}%
\pgfpathlineto{\pgfqpoint{7.510273in}{0.830484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557135in}{0.785612in}}%
\pgfpathlineto{\pgfqpoint{7.557135in}{0.826389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603997in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{7.603997in}{0.820345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650859in}{0.773089in}}%
\pgfpathlineto{\pgfqpoint{7.650859in}{0.814237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697721in}{0.766439in}}%
\pgfpathlineto{\pgfqpoint{7.697721in}{0.804838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.744583in}{0.759325in}}%
\pgfpathlineto{\pgfqpoint{7.744583in}{0.796724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791445in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{7.791445in}{0.790383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838307in}{0.745491in}}%
\pgfpathlineto{\pgfqpoint{7.838307in}{0.780661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885169in}{0.741334in}}%
\pgfpathlineto{\pgfqpoint{7.885169in}{0.776923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.932031in}{0.744453in}}%
\pgfpathlineto{\pgfqpoint{7.932031in}{0.780802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.978893in}{0.737326in}}%
\pgfpathlineto{\pgfqpoint{7.978893in}{0.775240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.025755in}{0.733758in}}%
\pgfpathlineto{\pgfqpoint{8.025755in}{0.772808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.072617in}{0.727139in}}%
\pgfpathlineto{\pgfqpoint{8.072617in}{0.771290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119479in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{8.119479in}{0.776160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.166341in}{0.730511in}}%
\pgfpathlineto{\pgfqpoint{8.166341in}{0.781439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213203in}{0.735467in}}%
\pgfpathlineto{\pgfqpoint{8.213203in}{0.785462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.260065in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{8.260065in}{0.785834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306927in}{0.743925in}}%
\pgfpathlineto{\pgfqpoint{8.306927in}{0.785864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.353789in}{0.748054in}}%
\pgfpathlineto{\pgfqpoint{8.353789in}{0.787289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400651in}{0.743173in}}%
\pgfpathlineto{\pgfqpoint{8.400651in}{0.779751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447513in}{0.737944in}}%
\pgfpathlineto{\pgfqpoint{8.447513in}{0.775493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494375in}{0.738119in}}%
\pgfpathlineto{\pgfqpoint{8.494375in}{0.775997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.541237in}{0.734045in}}%
\pgfpathlineto{\pgfqpoint{8.541237in}{0.772341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588099in}{0.734426in}}%
\pgfpathlineto{\pgfqpoint{8.588099in}{0.773532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.634961in}{0.727727in}}%
\pgfpathlineto{\pgfqpoint{8.634961in}{0.768739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.681823in}{0.729355in}}%
\pgfpathlineto{\pgfqpoint{8.681823in}{0.770432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728685in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{8.728685in}{0.772896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.775547in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{8.775547in}{0.770303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.822409in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{8.822409in}{0.763850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.869271in}{0.714324in}}%
\pgfpathlineto{\pgfqpoint{8.869271in}{0.751731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916133in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.916133in}{0.744559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.962995in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{8.962995in}{0.739645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009857in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.009857in}{0.740934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.056719in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.056719in}{0.743911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.103582in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.103582in}{0.745223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150444in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.150444in}{0.744001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.197306in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.197306in}{0.733114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244168in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.244168in}{0.723965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.291030in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.291030in}{0.719709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337892in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{9.337892in}{0.722162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{5.720143in}{1.040633in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{5.795122in}{1.347624in}}%
\pgfpathlineto{\pgfqpoint{5.841984in}{1.556163in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{1.904792in}}%
\pgfpathlineto{\pgfqpoint{5.973198in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{6.010688in}{2.323662in}}%
\pgfpathlineto{\pgfqpoint{6.038805in}{2.436862in}}%
\pgfpathlineto{\pgfqpoint{6.066922in}{2.541710in}}%
\pgfpathlineto{\pgfqpoint{6.095039in}{2.637097in}}%
\pgfpathlineto{\pgfqpoint{6.123157in}{2.722169in}}%
\pgfpathlineto{\pgfqpoint{6.141901in}{2.772841in}}%
\pgfpathlineto{\pgfqpoint{6.160646in}{2.818533in}}%
\pgfpathlineto{\pgfqpoint{6.179391in}{2.859168in}}%
\pgfpathlineto{\pgfqpoint{6.198136in}{2.894713in}}%
\pgfpathlineto{\pgfqpoint{6.216881in}{2.925173in}}%
\pgfpathlineto{\pgfqpoint{6.235625in}{2.950590in}}%
\pgfpathlineto{\pgfqpoint{6.254370in}{2.971039in}}%
\pgfpathlineto{\pgfqpoint{6.273115in}{2.986621in}}%
\pgfpathlineto{\pgfqpoint{6.291860in}{2.997467in}}%
\pgfpathlineto{\pgfqpoint{6.310605in}{3.003727in}}%
\pgfpathlineto{\pgfqpoint{6.329350in}{3.005571in}}%
\pgfpathlineto{\pgfqpoint{6.348094in}{3.003186in}}%
\pgfpathlineto{\pgfqpoint{6.366839in}{2.996771in}}%
\pgfpathlineto{\pgfqpoint{6.385584in}{2.986536in}}%
\pgfpathlineto{\pgfqpoint{6.404329in}{2.972696in}}%
\pgfpathlineto{\pgfqpoint{6.423074in}{2.955476in}}%
\pgfpathlineto{\pgfqpoint{6.441818in}{2.935099in}}%
\pgfpathlineto{\pgfqpoint{6.460563in}{2.911794in}}%
\pgfpathlineto{\pgfqpoint{6.479308in}{2.885785in}}%
\pgfpathlineto{\pgfqpoint{6.507425in}{2.842193in}}%
\pgfpathlineto{\pgfqpoint{6.535542in}{2.793763in}}%
\pgfpathlineto{\pgfqpoint{6.563660in}{2.741208in}}%
\pgfpathlineto{\pgfqpoint{6.601149in}{2.665890in}}%
\pgfpathlineto{\pgfqpoint{6.648011in}{2.565409in}}%
\pgfpathlineto{\pgfqpoint{6.704246in}{2.438992in}}%
\pgfpathlineto{\pgfqpoint{6.872949in}{2.055538in}}%
\pgfpathlineto{\pgfqpoint{6.929183in}{1.934731in}}%
\pgfpathlineto{\pgfqpoint{6.976046in}{1.838762in}}%
\pgfpathlineto{\pgfqpoint{7.022908in}{1.747649in}}%
\pgfpathlineto{\pgfqpoint{7.069770in}{1.661738in}}%
\pgfpathlineto{\pgfqpoint{7.116632in}{1.581217in}}%
\pgfpathlineto{\pgfqpoint{7.154121in}{1.520726in}}%
\pgfpathlineto{\pgfqpoint{7.191611in}{1.463707in}}%
\pgfpathlineto{\pgfqpoint{7.229100in}{1.410108in}}%
\pgfpathlineto{\pgfqpoint{7.266590in}{1.359849in}}%
\pgfpathlineto{\pgfqpoint{7.304080in}{1.312828in}}%
\pgfpathlineto{\pgfqpoint{7.341569in}{1.268925in}}%
\pgfpathlineto{\pgfqpoint{7.379059in}{1.228009in}}%
\pgfpathlineto{\pgfqpoint{7.416549in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{7.454038in}{1.154572in}}%
\pgfpathlineto{\pgfqpoint{7.491528in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{7.529017in}{1.091350in}}%
\pgfpathlineto{\pgfqpoint{7.575879in}{1.056500in}}%
\pgfpathlineto{\pgfqpoint{7.622741in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{7.669603in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{7.716466in}{0.970394in}}%
\pgfpathlineto{\pgfqpoint{7.763328in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{7.810190in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{7.866424in}{0.903165in}}%
\pgfpathlineto{\pgfqpoint{7.922658in}{0.883106in}}%
\pgfpathlineto{\pgfqpoint{7.978893in}{0.865371in}}%
\pgfpathlineto{\pgfqpoint{8.044500in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{8.110107in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{8.185086in}{0.816163in}}%
\pgfpathlineto{\pgfqpoint{8.260065in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{8.344417in}{0.790645in}}%
\pgfpathlineto{\pgfqpoint{8.438141in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{8.541237in}{0.768975in}}%
\pgfpathlineto{\pgfqpoint{8.653706in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{8.784920in}{0.751860in}}%
\pgfpathlineto{\pgfqpoint{8.934878in}{0.744788in}}%
\pgfpathlineto{\pgfqpoint{9.112954in}{0.738666in}}%
\pgfpathlineto{\pgfqpoint{9.328519in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{9.356636in}{0.733017in}}%
\pgfpathlineto{\pgfqpoint{9.356636in}{0.733017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{5.720143in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{1.212956in}}%
\pgfpathlineto{\pgfqpoint{5.795122in}{1.379239in}}%
\pgfpathlineto{\pgfqpoint{5.832612in}{1.554676in}}%
\pgfpathlineto{\pgfqpoint{5.888846in}{1.829965in}}%
\pgfpathlineto{\pgfqpoint{5.963826in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{6.001315in}{2.373369in}}%
\pgfpathlineto{\pgfqpoint{6.029433in}{2.496538in}}%
\pgfpathlineto{\pgfqpoint{6.057550in}{2.611218in}}%
\pgfpathlineto{\pgfqpoint{6.085667in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{6.113784in}{2.810079in}}%
\pgfpathlineto{\pgfqpoint{6.132529in}{2.866302in}}%
\pgfpathlineto{\pgfqpoint{6.151274in}{2.917172in}}%
\pgfpathlineto{\pgfqpoint{6.170019in}{2.962571in}}%
\pgfpathlineto{\pgfqpoint{6.188763in}{3.002431in}}%
\pgfpathlineto{\pgfqpoint{6.207508in}{3.036730in}}%
\pgfpathlineto{\pgfqpoint{6.226253in}{3.065487in}}%
\pgfpathlineto{\pgfqpoint{6.244998in}{3.088758in}}%
\pgfpathlineto{\pgfqpoint{6.263743in}{3.106636in}}%
\pgfpathlineto{\pgfqpoint{6.282488in}{3.119245in}}%
\pgfpathlineto{\pgfqpoint{6.291860in}{3.123620in}}%
\pgfpathlineto{\pgfqpoint{6.301232in}{3.126736in}}%
\pgfpathlineto{\pgfqpoint{6.310605in}{3.128616in}}%
\pgfpathlineto{\pgfqpoint{6.319977in}{3.129283in}}%
\pgfpathlineto{\pgfqpoint{6.329350in}{3.128763in}}%
\pgfpathlineto{\pgfqpoint{6.338722in}{3.127081in}}%
\pgfpathlineto{\pgfqpoint{6.357467in}{3.120342in}}%
\pgfpathlineto{\pgfqpoint{6.376212in}{3.109293in}}%
\pgfpathlineto{\pgfqpoint{6.394956in}{3.094169in}}%
\pgfpathlineto{\pgfqpoint{6.413701in}{3.075215in}}%
\pgfpathlineto{\pgfqpoint{6.432446in}{3.052680in}}%
\pgfpathlineto{\pgfqpoint{6.451191in}{3.026818in}}%
\pgfpathlineto{\pgfqpoint{6.469936in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{6.498053in}{2.949268in}}%
\pgfpathlineto{\pgfqpoint{6.526170in}{2.895145in}}%
\pgfpathlineto{\pgfqpoint{6.554287in}{2.836330in}}%
\pgfpathlineto{\pgfqpoint{6.591777in}{2.751953in}}%
\pgfpathlineto{\pgfqpoint{6.638639in}{2.639331in}}%
\pgfpathlineto{\pgfqpoint{6.694873in}{2.497694in}}%
\pgfpathlineto{\pgfqpoint{6.854204in}{2.092881in}}%
\pgfpathlineto{\pgfqpoint{6.910439in}{1.958038in}}%
\pgfpathlineto{\pgfqpoint{6.957301in}{1.851225in}}%
\pgfpathlineto{\pgfqpoint{7.004163in}{1.750172in}}%
\pgfpathlineto{\pgfqpoint{7.051025in}{1.655297in}}%
\pgfpathlineto{\pgfqpoint{7.088514in}{1.584001in}}%
\pgfpathlineto{\pgfqpoint{7.126004in}{1.516844in}}%
\pgfpathlineto{\pgfqpoint{7.163494in}{1.453809in}}%
\pgfpathlineto{\pgfqpoint{7.200983in}{1.394836in}}%
\pgfpathlineto{\pgfqpoint{7.238473in}{1.339825in}}%
\pgfpathlineto{\pgfqpoint{7.275962in}{1.288651in}}%
\pgfpathlineto{\pgfqpoint{7.313452in}{1.241164in}}%
\pgfpathlineto{\pgfqpoint{7.350942in}{1.197199in}}%
\pgfpathlineto{\pgfqpoint{7.388431in}{1.156581in}}%
\pgfpathlineto{\pgfqpoint{7.425921in}{1.119126in}}%
\pgfpathlineto{\pgfqpoint{7.463411in}{1.084649in}}%
\pgfpathlineto{\pgfqpoint{7.500900in}{1.052963in}}%
\pgfpathlineto{\pgfqpoint{7.538390in}{1.023886in}}%
\pgfpathlineto{\pgfqpoint{7.575879in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{7.613369in}{0.972846in}}%
\pgfpathlineto{\pgfqpoint{7.660231in}{0.945274in}}%
\pgfpathlineto{\pgfqpoint{7.707093in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{7.753955in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{7.800817in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{7.847679in}{0.861770in}}%
\pgfpathlineto{\pgfqpoint{7.903914in}{0.843427in}}%
\pgfpathlineto{\pgfqpoint{7.960148in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{8.016382in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{8.081989in}{0.799929in}}%
\pgfpathlineto{\pgfqpoint{8.156969in}{0.786756in}}%
\pgfpathlineto{\pgfqpoint{8.231948in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{8.316299in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{8.410024in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{8.522492in}{0.748861in}}%
\pgfpathlineto{\pgfqpoint{8.644334in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{8.794292in}{0.736454in}}%
\pgfpathlineto{\pgfqpoint{8.972368in}{0.731842in}}%
\pgfpathlineto{\pgfqpoint{9.206678in}{0.728133in}}%
\pgfpathlineto{\pgfqpoint{9.356636in}{0.726637in}}%
\pgfpathlineto{\pgfqpoint{9.356636in}{0.726637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635792in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{5.748260in}{1.716951in}}%
\pgfpathlineto{\pgfqpoint{5.841984in}{2.578124in}}%
\pgfpathlineto{\pgfqpoint{5.888846in}{2.993771in}}%
\pgfpathlineto{\pgfqpoint{5.916964in}{3.225714in}}%
\pgfpathlineto{\pgfqpoint{5.945081in}{3.438358in}}%
\pgfpathlineto{\pgfqpoint{5.963826in}{3.567119in}}%
\pgfpathlineto{\pgfqpoint{5.982571in}{3.684095in}}%
\pgfpathlineto{\pgfqpoint{6.001315in}{3.788298in}}%
\pgfpathlineto{\pgfqpoint{6.020060in}{3.878941in}}%
\pgfpathlineto{\pgfqpoint{6.038805in}{3.955442in}}%
\pgfpathlineto{\pgfqpoint{6.057550in}{4.017430in}}%
\pgfpathlineto{\pgfqpoint{6.066922in}{4.042922in}}%
\pgfpathlineto{\pgfqpoint{6.076295in}{4.064739in}}%
\pgfpathlineto{\pgfqpoint{6.085667in}{4.082892in}}%
\pgfpathlineto{\pgfqpoint{6.095039in}{4.097404in}}%
\pgfpathlineto{\pgfqpoint{6.104412in}{4.108306in}}%
\pgfpathlineto{\pgfqpoint{6.113784in}{4.115644in}}%
\pgfpathlineto{\pgfqpoint{6.123157in}{4.119470in}}%
\pgfpathlineto{\pgfqpoint{6.132529in}{4.119849in}}%
\pgfpathlineto{\pgfqpoint{6.141901in}{4.116853in}}%
\pgfpathlineto{\pgfqpoint{6.151274in}{4.110562in}}%
\pgfpathlineto{\pgfqpoint{6.160646in}{4.101064in}}%
\pgfpathlineto{\pgfqpoint{6.170019in}{4.088456in}}%
\pgfpathlineto{\pgfqpoint{6.179391in}{4.072838in}}%
\pgfpathlineto{\pgfqpoint{6.188763in}{4.054317in}}%
\pgfpathlineto{\pgfqpoint{6.207508in}{4.009022in}}%
\pgfpathlineto{\pgfqpoint{6.226253in}{3.953515in}}%
\pgfpathlineto{\pgfqpoint{6.244998in}{3.888792in}}%
\pgfpathlineto{\pgfqpoint{6.263743in}{3.815877in}}%
\pgfpathlineto{\pgfqpoint{6.282488in}{3.735808in}}%
\pgfpathlineto{\pgfqpoint{6.310605in}{3.604551in}}%
\pgfpathlineto{\pgfqpoint{6.338722in}{3.462923in}}%
\pgfpathlineto{\pgfqpoint{6.385584in}{3.212474in}}%
\pgfpathlineto{\pgfqpoint{6.488680in}{2.652988in}}%
\pgfpathlineto{\pgfqpoint{6.526170in}{2.461589in}}%
\pgfpathlineto{\pgfqpoint{6.563660in}{2.281642in}}%
\pgfpathlineto{\pgfqpoint{6.601149in}{2.114912in}}%
\pgfpathlineto{\pgfqpoint{6.629267in}{1.999134in}}%
\pgfpathlineto{\pgfqpoint{6.657384in}{1.891479in}}%
\pgfpathlineto{\pgfqpoint{6.685501in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{6.713618in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{6.741735in}{1.616191in}}%
\pgfpathlineto{\pgfqpoint{6.769853in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{6.797970in}{1.469324in}}%
\pgfpathlineto{\pgfqpoint{6.826087in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{6.854204in}{1.347691in}}%
\pgfpathlineto{\pgfqpoint{6.882321in}{1.295112in}}%
\pgfpathlineto{\pgfqpoint{6.910439in}{1.247377in}}%
\pgfpathlineto{\pgfqpoint{6.938556in}{1.204026in}}%
\pgfpathlineto{\pgfqpoint{6.966673in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{6.994790in}{1.128766in}}%
\pgfpathlineto{\pgfqpoint{7.022908in}{1.096088in}}%
\pgfpathlineto{\pgfqpoint{7.051025in}{1.066257in}}%
\pgfpathlineto{\pgfqpoint{7.079142in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{7.116632in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{7.154121in}{0.976776in}}%
\pgfpathlineto{\pgfqpoint{7.191611in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{7.229100in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{7.266590in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{7.304080in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{7.350942in}{0.865580in}}%
\pgfpathlineto{\pgfqpoint{7.397804in}{0.847058in}}%
\pgfpathlineto{\pgfqpoint{7.444666in}{0.830861in}}%
\pgfpathlineto{\pgfqpoint{7.491528in}{0.816729in}}%
\pgfpathlineto{\pgfqpoint{7.547762in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{7.603997in}{0.789904in}}%
\pgfpathlineto{\pgfqpoint{7.669603in}{0.778051in}}%
\pgfpathlineto{\pgfqpoint{7.735210in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{7.810190in}{0.759602in}}%
\pgfpathlineto{\pgfqpoint{7.894541in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{7.997638in}{0.744825in}}%
\pgfpathlineto{\pgfqpoint{8.119479in}{0.738820in}}%
\pgfpathlineto{\pgfqpoint{8.269437in}{0.733735in}}%
\pgfpathlineto{\pgfqpoint{8.456886in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{8.709940in}{0.726517in}}%
\pgfpathlineto{\pgfqpoint{9.084837in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{9.356636in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{9.356636in}{0.723681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635792in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682654in}{0.878641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729516in}{1.165849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776378in}{1.387696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823240in}{1.574040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870102in}{1.766494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916964in}{1.967402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963826in}{2.169262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010688in}{2.363975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057550in}{2.543615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104412in}{2.701925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151274in}{2.834394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198136in}{2.936918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244998in}{3.009125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291860in}{3.050564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338722in}{3.061801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385584in}{3.049514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432446in}{3.009657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479308in}{2.949651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526170in}{2.872339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573032in}{2.782183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619894in}{2.688019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666756in}{2.589317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713618in}{2.491737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760480in}{2.392174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807342in}{2.288735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854204in}{2.190943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901066in}{2.103549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947928in}{2.013351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994790in}{1.910691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041652in}{1.811526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088514in}{1.721483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135376in}{1.639729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182238in}{1.552506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229100in}{1.479107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275962in}{1.396650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322824in}{1.319844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.369687in}{1.236922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416549in}{1.172296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463411in}{1.142105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510273in}{1.106739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557135in}{1.097301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603997in}{1.083482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650859in}{1.068355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697721in}{1.041179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.744583in}{1.013075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791445in}{0.989104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838307in}{0.949463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885169in}{0.933775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.932031in}{0.961051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.978893in}{0.928840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025755in}{0.915504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.072617in}{0.894178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119479in}{0.920093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166341in}{0.949000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213203in}{0.985941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260065in}{1.008086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.306927in}{1.031528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353789in}{1.059990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.400651in}{1.020503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.447513in}{0.990399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494375in}{0.999642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.541237in}{0.974303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.588099in}{0.986835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.634961in}{0.943095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681823in}{0.962609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.728685in}{0.985966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.775547in}{0.964960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822409in}{0.922176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869271in}{0.820794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916133in}{0.766333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962995in}{0.709140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.009857in}{0.714369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.056719in}{0.745489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.103582in}{0.757353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.150444in}{0.748267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.197306in}{0.634837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244168in}{0.541110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.291030in}{0.502125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337892in}{0.538822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.384754in}{0.662781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431616in}{0.693429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.478478in}{0.749953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.525340in}{0.785427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.572202in}{0.849793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.619064in}{0.771329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.665926in}{0.702091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712788in}{0.686380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.759650in}{0.589559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.806512in}{0.519498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.853374in}{0.425845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.900236in}{0.444334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.947098in}{0.495675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.993960in}{0.538299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.040822in}{0.519041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.087684in}{0.694824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635792in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682654in}{0.887522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729516in}{1.191688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776378in}{1.427548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823240in}{1.626511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870102in}{1.832559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916964in}{2.048070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963826in}{2.264885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010688in}{2.474131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057550in}{2.667062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104412in}{2.836699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151274in}{2.977946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198136in}{3.086199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244998in}{3.160914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291860in}{3.201550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338722in}{3.208747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385584in}{3.189715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432446in}{3.140354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479308in}{3.068781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526170in}{2.978288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573032in}{2.873874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619894in}{2.765053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666756in}{2.651504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713618in}{2.539288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760480in}{2.425391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807342in}{2.308112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854204in}{2.197285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901066in}{2.097677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947928in}{1.996146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994790in}{1.883489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041652in}{1.775663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088514in}{1.678102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135376in}{1.589875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182238in}{1.497979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229100in}{1.420524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275962in}{1.336294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322824in}{1.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.369687in}{1.177899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416549in}{1.114816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463411in}{1.082893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510273in}{1.047307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557135in}{1.034163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603997in}{1.017631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650859in}{1.000379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697721in}{0.974005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.744583in}{0.947658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791445in}{0.925241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838307in}{0.891820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885169in}{0.877060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.932031in}{0.893547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.978893in}{0.867479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025755in}{0.855336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.072617in}{0.838212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119479in}{0.852858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166341in}{0.868727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213203in}{0.888891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260065in}{0.898943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.306927in}{0.909227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353789in}{0.921910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.400651in}{0.894685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.447513in}{0.873856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494375in}{0.875581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.541237in}{0.858494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.588099in}{0.862074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.634961in}{0.836412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681823in}{0.843735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.728685in}{0.852589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.775547in}{0.839615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822409in}{0.816889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869271in}{0.768047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916133in}{0.742468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962995in}{0.716741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.009857in}{0.719132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.056719in}{0.732425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.103582in}{0.737174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.150444in}{0.733185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.197306in}{0.687552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244168in}{0.651355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.291030in}{0.637592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337892in}{0.653005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.384754in}{0.700410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431616in}{0.712017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.478478in}{0.732582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.525340in}{0.745031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.572202in}{0.767217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.619064in}{0.739519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.665926in}{0.715744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712788in}{0.710569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.759650in}{0.678671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.806512in}{0.656314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.853374in}{0.626860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.900236in}{0.633873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.947098in}{0.651074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.993960in}{0.665157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.040822in}{0.659801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.087684in}{0.714224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.562866in}{0.722778in}}{\pgfqpoint{3.792134in}{3.832222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635792in}{0.722778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682654in}{1.092203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729516in}{1.764192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776378in}{2.263129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823240in}{2.654231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870102in}{3.027424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916964in}{3.380322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963826in}{3.690341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010688in}{3.937458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057550in}{4.106745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104412in}{4.191426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151274in}{4.192214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198136in}{4.114024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244998in}{3.969920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291860in}{3.773378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338722in}{3.538985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.385584in}{3.286925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.432446in}{3.022669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479308in}{2.762189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526170in}{2.513405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573032in}{2.283075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619894in}{2.078416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.666756in}{1.897602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713618in}{1.742012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760480in}{1.607001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807342in}{1.489040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.854204in}{1.390087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.901066in}{1.309009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947928in}{1.237429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994790in}{1.169993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041652in}{1.111476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.088514in}{1.062168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135376in}{1.020258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.182238in}{0.980304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229100in}{0.947675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275962in}{0.914905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322824in}{0.886058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.369687in}{0.857652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416549in}{0.835890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.463411in}{0.823988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.510273in}{0.811683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557135in}{0.806000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603997in}{0.799749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650859in}{0.793663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697721in}{0.785638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.744583in}{0.778025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.791445in}{0.771720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838307in}{0.763076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885169in}{0.759129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.932031in}{0.762627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.978893in}{0.756283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.025755in}{0.753283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.072617in}{0.749215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.119479in}{0.752456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.166341in}{0.755975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213203in}{0.760464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.260065in}{0.762655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.306927in}{0.764895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353789in}{0.767671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.400651in}{0.761462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.447513in}{0.756718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494375in}{0.757058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.541237in}{0.753193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.588099in}{0.753979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.634961in}{0.748233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681823in}{0.749893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.728685in}{0.751921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.775547in}{0.749066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822409in}{0.744013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.869271in}{0.733027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916133in}{0.727253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962995in}{0.721400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.009857in}{0.721942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.056719in}{0.724998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.103582in}{0.726103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.150444in}{0.725190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.197306in}{0.714587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244168in}{0.706126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.291030in}{0.702876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337892in}{0.706451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.384754in}{0.717537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431616in}{0.720254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.478478in}{0.725078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.525340in}{0.728001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.572202in}{0.733211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.619064in}{0.726709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.665926in}{0.721126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712788in}{0.719909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.759650in}{0.712413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.806512in}{0.707156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.853374in}{0.700232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.900236in}{0.701883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.947098in}{0.705932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.993960in}{0.709249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.040822in}{0.708006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.087684in}{0.720774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562866in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{5.562866in}{4.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355000in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{4.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562866in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{0.722778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562866in}{4.555000in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{4.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.872211in}{3.398519in}}%
\pgfpathlineto{\pgfqpoint{9.218889in}{3.398519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.257778in}{3.398519in}}{\pgfqpoint{9.257778in}{3.437408in}}%
\pgfpathlineto{\pgfqpoint{9.257778in}{4.418889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.257778in}{4.457778in}}{\pgfqpoint{9.218889in}{4.457778in}}%
\pgfpathlineto{\pgfqpoint{7.872211in}{4.457778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.833322in}{4.457778in}}{\pgfqpoint{7.833322in}{4.418889in}}%
\pgfpathlineto{\pgfqpoint{7.833322in}{3.437408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.833322in}{3.398519in}}{\pgfqpoint{7.872211in}{3.398519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959711in}{4.172399in}}%
\pgfpathlineto{\pgfqpoint{7.959711in}{4.366844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959711in}{4.269621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.163878in,y=4.201566in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle a_\mu^{\textrm{HLO}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959711in}{3.818139in}}%
\pgfpathlineto{\pgfqpoint{7.959711in}{4.012583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959711in}{3.915361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.163878in,y=3.847306in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(\SI{0.1}{\GeV\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959711in}{3.495741in}}%
\pgfpathlineto{\pgfqpoint{7.959711in}{3.690186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.959711in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.163878in,y=3.524908in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(\SI{1.0}{\GeV\squared})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/running_lattice_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.958362in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.958316in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.959117in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.959517in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959917in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.960317in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.961115in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.961514in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.961912in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.962311in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.963107in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.963504in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.963901in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.964298in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.965091in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.965487in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.965883in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.966279in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.966674in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.967069in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.967858in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.968253in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.968647in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.969040in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.969827in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.970613in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.971005in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.971397in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.971789in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.972181in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.976082in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.979957in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.983807in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.987631in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.991429in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.995202in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.998951in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{2.002674in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{2.006374in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{2.010049in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{2.013700in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.017328in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.020932in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.024513in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.028072in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.035120in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.038611in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.042079in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.045526in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.048952in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.052355in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.055738in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.059100in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.062440in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.065761in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.069061in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.072340in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.075600in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.078840in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.082061in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.085262in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.088443in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.091606in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.094750in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.097875in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.128140in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.156722in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.183772in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.209424in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.233795in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.256993in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.279112in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.300236in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.320443in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.339799in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.358368in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.376204in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.393358in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.409875in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.425797in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.441162in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.456004in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.470354in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.484242in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.497694in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.510734in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.523386in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.535670in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.547605in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.559209in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.570499in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.581490in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.592197in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.602633in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.612812in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.622743in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.632440in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.641912in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.651168in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.660219in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.669072in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.748322in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.814463in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.871180in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.920818in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.964956in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{3.040875in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{3.074069in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.133277in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.159943in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.184980in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.208578in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.230896in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.252069in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.272209in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.291413in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.309764in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.327337in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.344193in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.360390in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.375976in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.390995in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.405488in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.419489in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.433030in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.446138in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.458841in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.471162in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.483122in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.494741in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.506037in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.517026in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.527724in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.538145in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.548302in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.543640in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.533218in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.522518in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.511526in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.500228in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.488607in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.476645in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.464322in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.451616in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.438505in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.424961in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.410957in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.396461in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.381438in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.365849in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.349648in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.332788in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.315211in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.296854in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.277645in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.257499in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.236320in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.213994in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.190388in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.165342in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.138666in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{3.110126in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{3.079432in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{3.046223in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{3.010035in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.970264in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.926098in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.876425in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.819660in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.753454in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.674109in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.665243in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.656180in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.646910in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.637425in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.627713in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.617765in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.607570in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.597116in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.586390in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.575378in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.564066in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.552438in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.540478in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.528167in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.502413in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.488926in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.460608in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.445721in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.430306in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.414329in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.397751in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.380531in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.362621in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.343970in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.324521in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.304211in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.282971in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.260720in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.237372in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.186977in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.130833in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.100235in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.097073in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.093891in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.090690in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.087469in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.084228in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.080966in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.077685in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.074382in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.067714in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.064349in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.060961in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.057552in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.054121in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.050667in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.047191in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.043692in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.040171in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.036626in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.033057in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.029464in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.025848in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.022207in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.018542in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{2.014851in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{2.011136in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{2.007395in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{2.003628in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.999836in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.996017in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.992171in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.988298in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.984398in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.980471in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.976515in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.972532in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.972132in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.971331in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.970930in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.970529in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.969726in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.969324in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.968922in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.968519in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.968117in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.967714in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.967310in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.966906in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.966502in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.966098in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.965694in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.965289in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.964884in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.964478in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.964073in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.963260in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.962854in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.962447in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.961632in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.961224in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.960816in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.960408in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959999in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958771in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.958362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.958302in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958700in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.959098in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.959496in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959893in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.960687in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.961083in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.961479in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.961875in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.962271in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.962666in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.963062in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.963456in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.963851in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.964245in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.964639in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.965033in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.965426in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.965820in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.966213in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.966605in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.967390in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.967782in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.968173in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.968565in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.968956in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.969737in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.970127in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.970518in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.970907in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.971297in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.971686in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.972075in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.975950in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.983622in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.987420in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.991192in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.994940in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.998662in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{2.002360in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{2.006033in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{2.009683in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{2.013308in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.016910in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.024044in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.027577in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.031087in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.034574in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.041482in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.044904in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.048304in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.051682in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.055039in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.058375in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.061691in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.064986in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.068261in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.071515in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.074750in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.077965in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.081160in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.084336in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.087492in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.090630in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.093749in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.096849in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.126864in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.155200in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.182005in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.207413in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.231543in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.276379in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.297264in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.317232in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.336351in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.354683in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.372282in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.389199in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.405480in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.421166in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.436295in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.450902in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.465017in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.478669in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.491886in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.504692in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.517109in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.529159in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.540860in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.552230in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.563287in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.574045in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.584520in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.594724in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.604671in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.614371in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.623837in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.642105in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.650926in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.659550in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.736535in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.800456in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.854995in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.902494in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.944533in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.982220in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{3.016363in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{3.047566in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{3.076291in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.102899in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.127679in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.150862in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.172641in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.193172in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.212589in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.231005in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.248515in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.265204in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.281143in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.296396in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.311018in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.325057in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.338558in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.351559in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.364095in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.376197in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.387893in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.399209in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.410168in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.420792in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.431098in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.441106in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.450830in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.460287in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.469489in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.478450in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.484055in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.484055in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.475092in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.465888in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.456430in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.446703in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.436693in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.426385in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.415759in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.404798in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.393479in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.381780in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.369675in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.357136in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.344132in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.330628in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.316585in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.301960in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.286703in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.270759in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.254065in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.236549in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.218128in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.198704in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.178166in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.156380in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.133187in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{3.081778in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{3.053039in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{3.021820in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.987659in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.949949in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.907883in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.860348in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.805760in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.741773in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.664693in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.656056in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.647223in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.638183in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.628927in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.619446in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.609730in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.599766in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.589544in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.579050in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.568271in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.557193in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.545798in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.534072in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.521995in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.509548in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.496710in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.483457in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.469766in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.455609in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.440957in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.410036in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.393694in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.376709in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.340619in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.321407in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.280330in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.258318in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.235208in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.210902in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.185290in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.158246in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.129626in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.099269in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.096131in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.092974in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.089796in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.086599in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.083382in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.080145in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.076888in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.073609in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.070310in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.066990in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.063648in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.060285in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.056900in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.053493in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.050063in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.046611in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.043137in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.039639in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.036118in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.032574in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.025413in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.021796in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.018155in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{2.014489in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{2.007081in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.995775in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.991953in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.988105in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.984229in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.980326in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.976394in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.972435in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.972037in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.971640in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.970843in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.970445in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.970046in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.969646in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.969247in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.968847in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.968447in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.968046in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.967646in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.966844in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.966442in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.966040in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.965638in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.965236in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.964833in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.963623in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.963219in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.962410in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.962006in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.961601in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.961195in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.960790in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.960384in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959977in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.959571in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.959164in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958757in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.958349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.957842in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.957826in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958129in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.958432in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.958734in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959037in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.959339in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.959641in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.959944in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.960245in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.960547in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.960849in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.961150in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.961451in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.961752in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.962053in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.962354in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.962654in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.962955in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.963255in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.963555in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.963855in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.964154in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.965052in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.965351in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.965650in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.965949in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.966247in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.966545in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.966844in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.967141in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.967439in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.967737in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.968034in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.971296in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.974243in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.977174in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.980089in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.982988in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.985871in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.988738in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.991590in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.994426in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.997247in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{2.000052in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.002843in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.008379in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.011125in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.013857in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.016574in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.019277in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.021966in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.024640in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.027301in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.029948in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.032581in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.035201in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.040400in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.042980in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.045547in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.048100in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.050641in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.058188in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.060678in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.063157in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.065623in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.089632in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.112527in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.134394in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.155312in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.175352in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.194577in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.213045in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.230807in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.247912in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.264402in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.280316in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.295689in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.310555in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.324943in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.338881in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.352394in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.365505in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.378235in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.390606in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.402634in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.414338in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.425732in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.436833in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.458207in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.468505in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.478560in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.488381in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.497980in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.507364in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.516544in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.525527in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.534321in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.542934in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.551373in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.559644in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.634369in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.697581in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.752312in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.800555in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.843688in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.882695in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.918306in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.951072in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.981420in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.009688in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.036149in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.061022in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.084490in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.106705in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.147873in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.167028in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.185343in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.202890in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.219728in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.235915in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.251496in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.266517in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.281014in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.295023in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.308574in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.321696in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.334415in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.346752in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.358730in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.370368in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.381684in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.392694in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.403412in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.413855in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.424033in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.427005in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.427005in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.416823in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.406376in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.395652in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.384637in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.373316in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.361673in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.349689in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.337346in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.324622in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.311493in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.297935in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.283919in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.269414in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.254386in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.238796in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.222602in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.205754in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.188198in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.169872in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.150706in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.130618in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.109514in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.087285in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.063802in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.038913in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.012435in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.984147in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.953777in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.920987in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.885349in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.846310in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.803141in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.754853in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.636786in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.561967in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.553685in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.545234in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.536608in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.527801in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.518805in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.509611in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.500212in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.490599in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.480761in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.470690in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.460374in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.449802in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.438962in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.427841in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.416424in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.404697in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.392644in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.380248in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.367490in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.354349in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.340804in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.326832in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.312407in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.297502in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.282085in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.266125in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.249585in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.232425in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.214602in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.196068in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.176770in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.156649in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.135639in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.113669in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.090655in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.066508in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.064027in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.061534in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.056509in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.053978in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.046306in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.043722in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.041125in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.038514in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.035890in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.027933in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.025253in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.022559in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.019850in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.017126in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.014388in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.011635in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.008867in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.006084in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.003285in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{2.000472in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.997642in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.994797in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.991936in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.989059in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.986166in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.983256in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.980330in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.977388in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.974428in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.968458in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.968158in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.967256in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.966955in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.966653in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.966352in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.965749in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.965447in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.965145in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.964843in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.964540in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.963935in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.963632in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.963329in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.963025in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.962722in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.962418in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.962114in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.961810in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.961506in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.961202in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.960593in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.960288in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.959983in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.959677in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.958455in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.957842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.957813in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958114in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.958414in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.958714in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959014in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.959314in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.959614in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.960213in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.960811in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.961110in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.961707in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.962005in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.962601in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.962899in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.963197in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.963494in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.963791in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.964088in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.964385in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.964979in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.965275in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.965572in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.965868in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.966164in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.966460in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.966755in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.967051in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.967641in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.967936in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.968231in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.976998in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.979888in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.982761in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.985619in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.988462in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.991288in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.994099in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.996895in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.999676in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.002441in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.005192in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.007927in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.010649in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.013355in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.016048in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.018725in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.021389in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.024039in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.026675in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.029297in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.031906in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.034501in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.037082in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.039650in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.042205in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.044747in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.047276in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.054787in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.057265in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.059731in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.062184in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.064626in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.088390in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.111040in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.132663in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.153338in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.173135in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.192119in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.227868in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.244732in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.260983in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.276657in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.291792in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.306420in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.320570in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.334270in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.347546in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.360419in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.372914in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.385048in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.396840in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.408308in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.419467in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.430333in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.440919in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.451239in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.471124in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.480713in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.490079in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.499231in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.508179in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.516931in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.525495in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.533877in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.542086in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.622583in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.683567in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.736111in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.782209in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.823235in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.860174in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.893753in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.924524in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.952913in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.979259in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.003831in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.026849in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.048497in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.068925in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.088261in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.106614in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.124078in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.140732in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.156648in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.171886in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.186500in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.200539in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.214044in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.227055in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.239604in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.251722in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.263438in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.274776in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.285758in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.296406in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.306739in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.316774in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.326526in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.336012in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.345244in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.354234in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.357285in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{3.357285in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{3.348290in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{3.339053in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{3.329562in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{3.319804in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{3.309764in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{3.299426in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{3.288772in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{3.277783in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.266439in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{3.254717in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.242591in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{3.230035in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.217017in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{3.203503in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.189455in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{3.174832in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.159584in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{3.143659in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.126993in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{3.109518in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.091153in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{3.071804in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.051362in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.029699in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.006663in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.982073in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.955708in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.927296in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.896500in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.862892in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.825921in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.784858in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.738714in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.686113in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.625057in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.552506in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.544453in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.536232in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.527836in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.519260in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.510494in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.492364in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.482983in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.473378in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.463540in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.453458in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.443119in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.432513in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.421627in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.410445in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.398953in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.387136in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.374975in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.362453in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.349549in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.336241in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.322506in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.293650in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.278472in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.262750in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.246448in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.229527in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.211944in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.193649in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.174591in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.154710in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.133942in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.112212in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{2.089441in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.065536in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{2.063080in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{2.060610in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{2.058129in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{2.055634in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{2.053127in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{2.050607in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{2.048074in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{2.045528in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{2.042968in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{2.040395in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{2.037809in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{2.035209in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{2.032595in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{2.029967in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{2.027325in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.024669in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.021999in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.019314in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.016615in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{2.013901in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.011172in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{2.008429in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{2.005670in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{2.002896in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{2.000106in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.994481in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.991644in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.988791in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.985922in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.980136in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.977217in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.971330in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.967764in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.967466in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.967168in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.966272in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.965972in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.965673in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.965374in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.965074in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.964774in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.964474in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.964174in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.963573in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.963273in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.962370in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.962068in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.961767in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.961465in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.961163in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.960861in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.960558in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.960256in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.959953in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.959651in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.959348in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.959044in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.958741in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.958134in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.957830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.956736in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.956710in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.956790in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.956870in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.956950in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.957030in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.957270in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.957349in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.957508in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.957588in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.957667in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.957746in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.957825in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.957904in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.958141in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.958220in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.958299in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.958377in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.958456in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.958534in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.958613in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.958691in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.958769in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.958847in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.959003in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.959081in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.959314in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.960240in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.961003in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.961759in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.962507in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.963247in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.963980in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.964706in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.966137in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.966842in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.967539in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.969592in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.970263in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.970927in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.971585in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.972236in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.972881in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.973520in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.974152in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.974779in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.975399in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.976014in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.976622in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.977225in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.977822in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.978413in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.979579in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.980153in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.980722in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.981286in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.981844in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.982397in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.982945in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.988149in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.992892in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.001190in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.004825in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.008166in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.011242in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.014079in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.016701in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.019129in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.021381in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.023474in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.025421in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.027236in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.028931in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.031997in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.033387in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.034691in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.035916in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.037069in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.038154in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.039177in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.040142in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.041054in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.041916in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.042731in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.043503in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.044235in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.044929in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.045588in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.046214in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.046810in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.047376in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.047916in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.048430in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.055120in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.056955in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.058267in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.059231in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.059958in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.060517in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.060955in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.061304in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.061587in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{2.062171in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{2.062307in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{2.062423in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{2.062522in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{2.062608in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{2.062682in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{2.062747in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{2.062804in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{2.062855in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{2.062900in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{2.062940in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{2.062976in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{2.063009in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{2.063039in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{2.063066in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{2.063091in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{2.063114in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{2.063135in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{2.063155in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{2.063174in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{2.063191in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{2.063207in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{2.063223in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{2.063237in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{2.066761in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{2.066761in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{2.066744in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{2.066725in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{2.066705in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{2.066684in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{2.066662in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{2.066613in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{2.066585in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{2.066556in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{2.066524in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{2.066489in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{2.066451in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{2.066409in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{2.066363in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{2.066311in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{2.066254in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{2.066190in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{2.066117in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{2.066034in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{2.065940in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{2.065831in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{2.065704in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{2.065557in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{2.065384in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.065178in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.064931in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.064632in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.064263in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.063220in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.062464in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.061465in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.060112in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.058225in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.055503in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.050862in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.050312in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.049735in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.049128in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{2.048491in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.047819in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.047113in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.046367in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.045581in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.044751in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.043874in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{2.041963in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.040922in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.039817in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{2.038643in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.037395in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.036067in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{2.034651in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.033140in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.031526in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{2.029798in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.027947in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.025960in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{2.023824in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.021524in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.019042in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.016360in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.013456in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.010305in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.006879in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.003144in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.999066in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.994600in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.989698in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.984303in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.983734in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.982579in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.981993in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.981401in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.980803in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.980199in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.979589in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.978972in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.978350in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.977721in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.977086in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.976444in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.975796in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.975141in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.974479in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.973810in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.973135in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.972452in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.971762in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.971065in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.970361in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.969649in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.968930in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.968203in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.967468in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.965217in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.964450in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.963675in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.962892in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.962100in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.961299in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.960490in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.959672in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.959589in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.959507in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.959425in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.959259in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.959177in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.959094in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.959011in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.958928in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.958845in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.958595in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.958511in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.958428in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.958344in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.958092in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.958008in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.957840in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.957671in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.957587in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.957502in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.957417in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.957333in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.957248in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.957163in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.957078in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.956907in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.956822in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.956736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235770in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{1.235770in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.956378in}}%
\pgfpathlineto{\pgfqpoint{1.236393in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{1.236601in}{1.956425in}}%
\pgfpathlineto{\pgfqpoint{1.236809in}{1.956448in}}%
\pgfpathlineto{\pgfqpoint{1.237017in}{1.956472in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{1.237640in}{1.956542in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{1.956566in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.956589in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{1.956613in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{1.238679in}{1.956659in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{1.956683in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{1.956870in}}%
\pgfpathlineto{\pgfqpoint{1.243043in}{1.957151in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{1.957573in}}%
\pgfpathlineto{\pgfqpoint{1.252394in}{1.958204in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.959149in}}%
\pgfpathlineto{\pgfqpoint{1.273431in}{1.960565in}}%
\pgfpathlineto{\pgfqpoint{1.292365in}{1.962681in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{1.965839in}}%
\pgfpathlineto{\pgfqpoint{1.354684in}{1.969586in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.982544in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.995196in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{2.007556in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{2.019635in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{2.031445in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{2.042998in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{2.054303in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{2.065370in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.545896in}{2.086827in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.097232in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{2.107433in}}%
\pgfpathlineto{\pgfqpoint{2.903260in}{2.117437in}}%
\pgfpathlineto{\pgfqpoint{3.022381in}{2.127250in}}%
\pgfpathlineto{\pgfqpoint{3.141502in}{2.136879in}}%
\pgfpathlineto{\pgfqpoint{3.260624in}{2.146330in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.155609in}}%
\pgfpathlineto{\pgfqpoint{3.498866in}{2.164721in}}%
\pgfpathlineto{\pgfqpoint{3.617987in}{2.173671in}}%
\pgfpathlineto{\pgfqpoint{3.737109in}{2.182466in}}%
\pgfpathlineto{\pgfqpoint{3.856230in}{2.191109in}}%
\pgfpathlineto{\pgfqpoint{3.975351in}{2.199604in}}%
\pgfpathlineto{\pgfqpoint{4.094472in}{2.207957in}}%
\pgfpathlineto{\pgfqpoint{4.213594in}{2.216172in}}%
\pgfpathlineto{\pgfqpoint{4.332715in}{2.224252in}}%
\pgfpathlineto{\pgfqpoint{4.451836in}{2.232201in}}%
\pgfpathlineto{\pgfqpoint{4.570957in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{4.690079in}{2.247722in}}%
\pgfpathlineto{\pgfqpoint{4.809200in}{2.255300in}}%
\pgfpathlineto{\pgfqpoint{4.928321in}{2.262762in}}%
\pgfpathlineto{\pgfqpoint{5.047443in}{2.270109in}}%
\pgfpathlineto{\pgfqpoint{5.166564in}{2.277345in}}%
\pgfpathlineto{\pgfqpoint{5.285685in}{2.284473in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{2.291496in}}%
\pgfpathlineto{\pgfqpoint{5.523928in}{2.298415in}}%
\pgfpathlineto{\pgfqpoint{5.523928in}{2.299523in}}%
\pgfpathlineto{\pgfqpoint{5.523928in}{2.299523in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{2.292584in}}%
\pgfpathlineto{\pgfqpoint{5.285685in}{2.285541in}}%
\pgfpathlineto{\pgfqpoint{5.166564in}{2.278393in}}%
\pgfpathlineto{\pgfqpoint{5.047443in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{4.928321in}{2.263768in}}%
\pgfpathlineto{\pgfqpoint{4.809200in}{2.256285in}}%
\pgfpathlineto{\pgfqpoint{4.690079in}{2.248684in}}%
\pgfpathlineto{\pgfqpoint{4.570957in}{2.240963in}}%
\pgfpathlineto{\pgfqpoint{4.451836in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{4.332715in}{2.225145in}}%
\pgfpathlineto{\pgfqpoint{4.213594in}{2.217041in}}%
\pgfpathlineto{\pgfqpoint{4.094472in}{2.208801in}}%
\pgfpathlineto{\pgfqpoint{3.975351in}{2.200423in}}%
\pgfpathlineto{\pgfqpoint{3.856230in}{2.191901in}}%
\pgfpathlineto{\pgfqpoint{3.737109in}{2.183232in}}%
\pgfpathlineto{\pgfqpoint{3.617987in}{2.174410in}}%
\pgfpathlineto{\pgfqpoint{3.498866in}{2.165432in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.156291in}}%
\pgfpathlineto{\pgfqpoint{3.260624in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{3.141502in}{2.137502in}}%
\pgfpathlineto{\pgfqpoint{3.022381in}{2.127842in}}%
\pgfpathlineto{\pgfqpoint{2.903260in}{2.117997in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{2.107960in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.097726in}}%
\pgfpathlineto{\pgfqpoint{2.545896in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{2.054652in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{2.043308in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{2.019864in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.995338in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.982640in}}%
\pgfpathlineto{\pgfqpoint{1.354684in}{1.969635in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{1.965874in}}%
\pgfpathlineto{\pgfqpoint{1.292365in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{1.273431in}{1.960580in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.959160in}}%
\pgfpathlineto{\pgfqpoint{1.252394in}{1.958211in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{1.957577in}}%
\pgfpathlineto{\pgfqpoint{1.243043in}{1.957154in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{1.956684in}}%
\pgfpathlineto{\pgfqpoint{1.238679in}{1.956661in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.956637in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{1.956614in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{1.956567in}}%
\pgfpathlineto{\pgfqpoint{1.237640in}{1.956543in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.956520in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{1.956496in}}%
\pgfpathlineto{\pgfqpoint{1.237017in}{1.956473in}}%
\pgfpathlineto{\pgfqpoint{1.236809in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{1.236601in}{1.956425in}}%
\pgfpathlineto{\pgfqpoint{1.236393in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.956378in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{1.235770in}{1.956331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235770in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{1.235770in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.956348in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.956368in}}%
\pgfpathlineto{\pgfqpoint{1.236393in}{1.956389in}}%
\pgfpathlineto{\pgfqpoint{1.236601in}{1.956409in}}%
\pgfpathlineto{\pgfqpoint{1.236809in}{1.956429in}}%
\pgfpathlineto{\pgfqpoint{1.237017in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{1.237640in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{1.956530in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.956550in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{1.238679in}{1.956610in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{1.956792in}}%
\pgfpathlineto{\pgfqpoint{1.243043in}{1.957034in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{1.957396in}}%
\pgfpathlineto{\pgfqpoint{1.252394in}{1.957940in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.958753in}}%
\pgfpathlineto{\pgfqpoint{1.273431in}{1.959971in}}%
\pgfpathlineto{\pgfqpoint{1.292365in}{1.961791in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{1.354684in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.978858in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.989709in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{2.000294in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{2.010625in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{2.020714in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{2.030570in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{2.040204in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{2.049625in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{2.058841in}}%
\pgfpathlineto{\pgfqpoint{2.545896in}{2.067861in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.076692in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{2.903260in}{2.093815in}}%
\pgfpathlineto{\pgfqpoint{3.022381in}{2.102122in}}%
\pgfpathlineto{\pgfqpoint{3.141502in}{2.110266in}}%
\pgfpathlineto{\pgfqpoint{3.260624in}{2.118253in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.126090in}}%
\pgfpathlineto{\pgfqpoint{3.498866in}{2.133781in}}%
\pgfpathlineto{\pgfqpoint{3.617987in}{2.141331in}}%
\pgfpathlineto{\pgfqpoint{3.737109in}{2.148745in}}%
\pgfpathlineto{\pgfqpoint{3.856230in}{2.156027in}}%
\pgfpathlineto{\pgfqpoint{3.975351in}{2.163182in}}%
\pgfpathlineto{\pgfqpoint{4.094472in}{2.170214in}}%
\pgfpathlineto{\pgfqpoint{4.213594in}{2.177126in}}%
\pgfpathlineto{\pgfqpoint{4.332715in}{2.183922in}}%
\pgfpathlineto{\pgfqpoint{4.451836in}{2.190606in}}%
\pgfpathlineto{\pgfqpoint{4.570957in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{4.690079in}{2.203651in}}%
\pgfpathlineto{\pgfqpoint{4.809200in}{2.210017in}}%
\pgfpathlineto{\pgfqpoint{4.928321in}{2.216285in}}%
\pgfpathlineto{\pgfqpoint{5.047443in}{2.222455in}}%
\pgfpathlineto{\pgfqpoint{5.166564in}{2.228531in}}%
\pgfpathlineto{\pgfqpoint{5.285685in}{2.234516in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{2.240412in}}%
\pgfpathlineto{\pgfqpoint{5.523928in}{2.246220in}}%
\pgfpathlineto{\pgfqpoint{5.523928in}{2.247349in}}%
\pgfpathlineto{\pgfqpoint{5.523928in}{2.247349in}}%
\pgfpathlineto{\pgfqpoint{5.404806in}{2.241520in}}%
\pgfpathlineto{\pgfqpoint{5.285685in}{2.235604in}}%
\pgfpathlineto{\pgfqpoint{5.166564in}{2.229598in}}%
\pgfpathlineto{\pgfqpoint{5.047443in}{2.223500in}}%
\pgfpathlineto{\pgfqpoint{4.928321in}{2.217308in}}%
\pgfpathlineto{\pgfqpoint{4.809200in}{2.211019in}}%
\pgfpathlineto{\pgfqpoint{4.690079in}{2.204630in}}%
\pgfpathlineto{\pgfqpoint{4.570957in}{2.198137in}}%
\pgfpathlineto{\pgfqpoint{4.451836in}{2.191538in}}%
\pgfpathlineto{\pgfqpoint{4.332715in}{2.184830in}}%
\pgfpathlineto{\pgfqpoint{4.213594in}{2.178009in}}%
\pgfpathlineto{\pgfqpoint{4.094472in}{2.171071in}}%
\pgfpathlineto{\pgfqpoint{3.975351in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{3.856230in}{2.156832in}}%
\pgfpathlineto{\pgfqpoint{3.737109in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{3.617987in}{2.142081in}}%
\pgfpathlineto{\pgfqpoint{3.498866in}{2.134503in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.126782in}}%
\pgfpathlineto{\pgfqpoint{3.260624in}{2.118916in}}%
\pgfpathlineto{\pgfqpoint{3.141502in}{2.110898in}}%
\pgfpathlineto{\pgfqpoint{3.022381in}{2.102722in}}%
\pgfpathlineto{\pgfqpoint{2.903260in}{2.094383in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{2.085876in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.077192in}}%
\pgfpathlineto{\pgfqpoint{2.545896in}{2.068326in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{2.059270in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{2.050017in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{2.040558in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{2.030884in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{2.020987in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{2.010856in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{2.000482in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.989852in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.978955in}}%
\pgfpathlineto{\pgfqpoint{1.354684in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{1.964543in}}%
\pgfpathlineto{\pgfqpoint{1.292365in}{1.961815in}}%
\pgfpathlineto{\pgfqpoint{1.273431in}{1.959987in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.958764in}}%
\pgfpathlineto{\pgfqpoint{1.252394in}{1.957947in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{1.957401in}}%
\pgfpathlineto{\pgfqpoint{1.243043in}{1.957037in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{1.956632in}}%
\pgfpathlineto{\pgfqpoint{1.238679in}{1.956612in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.956592in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{1.956531in}}%
\pgfpathlineto{\pgfqpoint{1.237640in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.956490in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{1.237017in}{1.956450in}}%
\pgfpathlineto{\pgfqpoint{1.236809in}{1.956429in}}%
\pgfpathlineto{\pgfqpoint{1.236601in}{1.956409in}}%
\pgfpathlineto{\pgfqpoint{1.236393in}{1.956389in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.956369in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.956348in}}%
\pgfpathlineto{\pgfqpoint{1.235770in}{1.956328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.955756in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.955121in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.954925in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.954729in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.954533in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.954338in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.954142in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.953948in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.953753in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.953559in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.953365in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.953172in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.952979in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.952402in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.951828in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.951447in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.951067in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.950878in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.950689in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.950500in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.950312in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.950124in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.949936in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.949562in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.949375in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.949189in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.949003in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.948817in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.948632in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.946796in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.944993in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.943222in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.941482in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.939772in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.938093in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.934823in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.933231in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.931667in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.930131in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.927141in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.925685in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.924256in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.922852in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.921473in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.920118in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.918788in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.917482in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.914938in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.913701in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.912485in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.911292in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.908969in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.907839in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.906729in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.903517in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.902485in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.901472in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.900477in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.899500in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.883300in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.877190in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.872120in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.867917in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.864433in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{1.861546in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.857165in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.854135in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.852981in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.850489in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.849888in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{1.849367in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{1.847826in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.847533in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{1.847266in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{1.847021in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.846795in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{1.846587in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{1.846394in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{1.846216in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{1.846052in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{1.845900in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{1.845634in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.845518in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{1.845320in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{1.845236in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.844995in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{1.845245in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{1.845698in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.845921in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{1.846138in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{1.846329in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.846682in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.846757in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{1.846822in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{1.846921in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{1.846949in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{1.846966in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{1.846995in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{1.847024in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{1.847068in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{1.847126in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{1.847268in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{1.847338in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.847398in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{1.847445in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{1.847480in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{1.847518in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.847530in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{1.847541in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{1.847554in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{1.847571in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{1.847590in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.847610in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{1.883241in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{1.883200in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.883166in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{1.883148in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{1.883128in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{1.883101in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.883018in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{1.882958in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{1.882889in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{1.882814in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{1.882739in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{1.882615in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{1.882575in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.882549in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{1.882532in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{1.882515in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{1.882489in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.882445in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{1.882380in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.882294in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.882192in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{1.881950in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{1.881801in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{1.881617in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.881385in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{1.881105in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{1.880790in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.880208in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.880064in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{1.880193in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.880280in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.880335in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{1.880398in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{1.880556in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{1.880654in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{1.880765in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{1.880892in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{1.881038in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.881205in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.881862in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{1.882147in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{1.882474in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.882848in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{1.883278in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{1.883771in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.884338in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.884991in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.886610in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.887611in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.888767in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.890103in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.891649in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.893438in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{1.895508in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.897905in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.900682in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.903896in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.907618in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.911925in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.916911in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.922679in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.923937in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.924580in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.925232in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.925894in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.926565in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.927247in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.927938in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.928639in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.929351in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.930073in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.930806in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.931550in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.932304in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.933069in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.933846in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.934634in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.935433in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.936244in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.937067in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.937903in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.938750in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.939610in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.940482in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.941367in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.942265in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.943176in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.944101in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.945990in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.946956in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.947936in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.948930in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.949938in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.950962in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.952105in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.952315in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.952420in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.952525in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.952630in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.952736in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.952842in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.952948in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.953160in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.953266in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.953479in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.953586in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.953693in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.953800in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.953908in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.954015in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.954123in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.954230in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.954338in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.954446in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.954555in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.954772in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.954880in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.954989in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.955098in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.955207in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.955317in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.955536in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.955646in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.955756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.955767in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.955371in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.955185in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.954999in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.954628in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.954443in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.954074in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.953890in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.953706in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.953523in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.952974in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.952792in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.952610in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.952428in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.952247in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.952066in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.951705in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.951525in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.951345in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.951166in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.950987in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.950808in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.950630in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.950274in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.950096in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.949742in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.949565in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.949389in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.949037in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.947296in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.945584in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.943902in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.942248in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.940622in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.939025in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.937454in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.934393in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.931436in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.929996in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.928580in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.927189in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.925821in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.924477in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.923156in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.921858in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.920582in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.919329in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.918096in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.916886in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.915696in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.914527in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.913378in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.912249in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.911139in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.910049in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.908978in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.907925in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.906891in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.905875in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.904877in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.903895in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.902932in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.901984in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.893380in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.886177in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.880153in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.875122in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.870923in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.867422in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.862069in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.860039in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.858344in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.856926in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.855737in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.854736in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.853890in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.853172in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{1.852028in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{1.851568in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.851165in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{1.850810in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{1.850492in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.850208in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{1.849715in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.849500in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{1.849121in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{1.848954in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{1.848527in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{1.848408in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.848299in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{1.848113in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{1.848035in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.847709in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.847912in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{1.848569in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{1.848800in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.848987in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{1.849154in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{1.849308in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{1.849447in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.849567in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.849668in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.849753in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{1.849823in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{1.849927in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{1.849963in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{1.849992in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.850021in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{1.850053in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{1.850092in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{1.850139in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{1.850194in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{1.850253in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{1.850313in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.850420in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{1.850462in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{1.850495in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{1.850544in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.850563in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{1.850582in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{1.850601in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{1.850621in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{1.850642in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.850663in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.882790in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.882790in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{1.882746in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{1.882723in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{1.882699in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.882676in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{1.882652in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{1.882625in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{1.882595in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.882518in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{1.882469in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{1.882413in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{1.882351in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{1.882287in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{1.882225in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{1.882168in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{1.882119in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{1.882045in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{1.882014in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{1.881978in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.881930in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{1.881863in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.881774in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.881540in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{1.881270in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{1.881119in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.880936in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{1.880695in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{1.880380in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{1.879543in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{1.879580in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.879623in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.879674in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{1.879801in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{1.879880in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{1.879970in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{1.880193in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{1.880330in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.880487in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{1.880668in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.881115in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{1.881392in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{1.881711in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.882080in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{1.882507in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{1.883001in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.883573in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.884236in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.885895in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.886927in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.888123in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.889509in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.891114in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.892972in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.897607in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.900478in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.903792in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.907614in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.912018in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.917088in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.923548in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.924186in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.924833in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.925489in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.926154in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.926829in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.927513in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.928206in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.929622in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.930345in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.931078in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.931821in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.934114in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.934899in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.935696in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.936503in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.938152in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.938994in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.939847in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.940712in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.941590in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.942479in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.943381in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.944295in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.945222in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.946162in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.947115in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.949061in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.950054in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.951060in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.952081in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.952287in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.952390in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.952494in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.952597in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.952804in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.952908in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.953012in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.953116in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.953220in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.953325in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.953429in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.953534in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.953639in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.953744in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.953849in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.953954in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.954060in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.954165in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.954271in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.954377in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.954483in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.954589in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.954696in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.954909in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.955015in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.955122in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.955229in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.955336in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.955444in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.955551in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.955659in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.955767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.953164in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.952539in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.951915in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.951292in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.950670in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.949430in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.948812in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.948195in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.946964in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.946351in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.945738in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.945127in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.943908in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.943300in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.942694in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.942088in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.941484in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.940880in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.940278in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.939677in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.939077in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.938479in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.937881in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.937285in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.936689in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.936095in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.935502in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.934910in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.933729in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.932553in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.931967in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.926164in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.920469in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.914882in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.909399in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.904021in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.898744in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.893566in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.888487in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.883505in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.878617in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.873822in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.869119in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.864506in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.859981in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.855543in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.846922in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.834604in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.830656in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.826785in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.822989in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.819267in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.815618in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.808532in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.805093in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.801721in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.798416in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.792000in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.788887in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.782845in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.779913in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.753639in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.732218in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.714809in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.700697in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.689284in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{1.672631in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.666626in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.661764in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.657811in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.654573in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.651892in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.647723in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{1.643225in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.640810in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.637570in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{1.636549in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.634574in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{1.633620in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{1.632690in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{1.631787in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{1.630912in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{1.630069in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{1.628482in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.627041in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{1.625752in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.621425in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{1.618198in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{1.617250in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{1.616591in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{1.616175in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{1.616133in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.616048in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.615961in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.615914in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{1.615915in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.615939in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{1.615915in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{1.615839in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.615741in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{1.615660in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{1.615629in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{1.615669in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{1.615778in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{1.615936in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.616374in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{1.616421in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{1.616405in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{1.616340in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{1.616247in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.616149in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{1.616004in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{1.616026in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.616074in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{4.446243in}{1.754555in}}%
\pgfpathlineto{\pgfqpoint{4.363918in}{1.754528in}}%
\pgfpathlineto{\pgfqpoint{4.281593in}{1.754530in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{1.754564in}}%
\pgfpathlineto{\pgfqpoint{4.116943in}{1.754624in}}%
\pgfpathlineto{\pgfqpoint{4.034618in}{1.754699in}}%
\pgfpathlineto{\pgfqpoint{3.952292in}{1.754771in}}%
\pgfpathlineto{\pgfqpoint{3.869967in}{1.754820in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{1.754826in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{1.754670in}}%
\pgfpathlineto{\pgfqpoint{3.540667in}{1.754515in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{1.754336in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{1.754026in}}%
\pgfpathlineto{\pgfqpoint{3.211366in}{1.753951in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{1.753946in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.754000in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{2.882065in}{1.754166in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{1.754206in}}%
\pgfpathlineto{\pgfqpoint{2.717415in}{1.754190in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{1.754124in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{1.754038in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{1.753972in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{1.754013in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{1.754042in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.754070in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{1.754175in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{1.755211in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{1.756467in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{1.761936in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{1.762384in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.762856in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.763354in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{1.765015in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{1.766281in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{1.767697in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.768470in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{1.769291in}}%
\pgfpathlineto{\pgfqpoint{1.457840in}{1.770166in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.771102in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{1.772105in}}%
\pgfpathlineto{\pgfqpoint{1.433143in}{1.773185in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.774354in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{1.775625in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{1.777016in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.778546in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.780240in}}%
\pgfpathlineto{\pgfqpoint{1.383748in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.784251in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.786648in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.789374in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.792491in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.796077in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.800219in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{1.805025in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.810617in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.817141in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.824765in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.833685in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.844127in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.856351in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.870655in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.872213in}}%
\pgfpathlineto{\pgfqpoint{1.266846in}{1.873795in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{1.875403in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.877035in}}%
\pgfpathlineto{\pgfqpoint{1.264376in}{1.878693in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{1.262730in}{1.882089in}}%
\pgfpathlineto{\pgfqpoint{1.261906in}{1.883826in}}%
\pgfpathlineto{\pgfqpoint{1.261083in}{1.885591in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.887384in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.889205in}}%
\pgfpathlineto{\pgfqpoint{1.258613in}{1.891054in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.892932in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.894840in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.896777in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{1.898745in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{1.900743in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.902773in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.906927in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{1.250381in}{1.911212in}}%
\pgfpathlineto{\pgfqpoint{1.249558in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{1.915631in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.917892in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.920188in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{1.245441in}{1.924887in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{1.929732in}}%
\pgfpathlineto{\pgfqpoint{1.242972in}{1.932211in}}%
\pgfpathlineto{\pgfqpoint{1.242148in}{1.934728in}}%
\pgfpathlineto{\pgfqpoint{1.241325in}{1.937284in}}%
\pgfpathlineto{\pgfqpoint{1.240502in}{1.939879in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{1.942514in}}%
\pgfpathlineto{\pgfqpoint{1.238855in}{1.945190in}}%
\pgfpathlineto{\pgfqpoint{1.238773in}{1.945460in}}%
\pgfpathlineto{\pgfqpoint{1.238691in}{1.945730in}}%
\pgfpathlineto{\pgfqpoint{1.238608in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{1.946271in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.946543in}}%
\pgfpathlineto{\pgfqpoint{1.238361in}{1.946815in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.947087in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.947360in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{1.947633in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.947906in}}%
\pgfpathlineto{\pgfqpoint{1.237950in}{1.948180in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.948455in}}%
\pgfpathlineto{\pgfqpoint{1.237785in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.949004in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.949280in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.949556in}}%
\pgfpathlineto{\pgfqpoint{1.237456in}{1.949833in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.950387in}}%
\pgfpathlineto{\pgfqpoint{1.237209in}{1.950664in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{1.950942in}}%
\pgfpathlineto{\pgfqpoint{1.237044in}{1.951221in}}%
\pgfpathlineto{\pgfqpoint{1.236962in}{1.951500in}}%
\pgfpathlineto{\pgfqpoint{1.236880in}{1.951779in}}%
\pgfpathlineto{\pgfqpoint{1.236797in}{1.952059in}}%
\pgfpathlineto{\pgfqpoint{1.236715in}{1.952339in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.952620in}}%
\pgfpathlineto{\pgfqpoint{1.236550in}{1.952901in}}%
\pgfpathlineto{\pgfqpoint{1.236468in}{1.953183in}}%
\pgfpathlineto{\pgfqpoint{1.236386in}{1.953465in}}%
\pgfpathlineto{\pgfqpoint{1.236303in}{1.953747in}}%
\pgfpathlineto{\pgfqpoint{1.236221in}{1.954030in}}%
\pgfpathlineto{\pgfqpoint{1.236139in}{1.954313in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.954597in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{1.954881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235562in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235562in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831169in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831169in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426775in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426775in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022381in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022381in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617987in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617987in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{1.003117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479275in,y=0.936812in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{1.479712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479275in,y=1.413408in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{1.956308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in,y=1.890003in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{2.432903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in,y=2.366599in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{2.909499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in,y=2.843195in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{3.386095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in,y=3.319790in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.060\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170327in}{3.862690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630357in,y=3.796386in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.080\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423720in,y=2.432903in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\Pi}(Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{1.956308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.958339in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.035873in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.158207in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.211126in}}%
\pgfpathlineto{\pgfqpoint{1.326120in}{2.281041in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{2.341884in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{2.395555in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.443441in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{2.486584in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.525777in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.561637in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.605102in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.644411in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.671590in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.750888in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.817061in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.873802in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.923458in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.967610in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{3.007370in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{3.043549in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{3.076750in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{3.107437in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.135972in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.162643in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.187684in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.211286in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.254784in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.294133in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.330062in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.363119in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.393728in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.422225in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.448877in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.469103in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.469103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.958326in}}%
\pgfpathlineto{\pgfqpoint{1.252851in}{2.035346in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.098059in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{2.156723in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{2.209158in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.256409in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.374495in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.423472in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.467391in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.507120in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{2.543329in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{2.587032in}}%
\pgfpathlineto{\pgfqpoint{1.531933in}{2.626382in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.662121in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.739154in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.803108in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.857671in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.905189in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.947241in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.984939in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{3.019092in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{3.050303in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{3.079034in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.105648in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.130433in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.153621in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.175403in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.215358in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.251290in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.283923in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.313801in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.341345in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.366885in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.390686in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.408694in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.408694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.957834in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.022262in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.066065in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.135017in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.195323in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.248749in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.296595in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.339843in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.379242in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{2.426787in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{2.469598in}}%
\pgfpathlineto{\pgfqpoint{1.515468in}{2.508488in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{2.544084in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.560806in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.635578in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.698824in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.753582in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.801848in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.844999in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.884022in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.919647in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.952424in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.982783in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{3.011062in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.037531in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.062412in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.085887in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.129207in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.168450in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.204322in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.237356in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.267966in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.296479in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.323159in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.343413in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.343413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{1.254497in}{2.021694in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.065081in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{2.192884in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{2.245590in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.292721in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{2.335255in}}%
\pgfpathlineto{\pgfqpoint{1.416678in}{2.373944in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.409376in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{2.452348in}}%
\pgfpathlineto{\pgfqpoint{1.507235in}{2.491222in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.551317in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.623820in}}%
\pgfpathlineto{\pgfqpoint{1.729513in}{2.684840in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.737413in}}%
\pgfpathlineto{\pgfqpoint{1.894164in}{2.783533in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{2.824578in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.861533in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{2.895126in}}%
\pgfpathlineto{\pgfqpoint{2.223464in}{2.925910in}}%
\pgfpathlineto{\pgfqpoint{2.305789in}{2.954310in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.980666in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{3.005247in}}%
\pgfpathlineto{\pgfqpoint{2.552765in}{3.028274in}}%
\pgfpathlineto{\pgfqpoint{2.635090in}{3.049929in}}%
\pgfpathlineto{\pgfqpoint{2.799740in}{3.089707in}}%
\pgfpathlineto{\pgfqpoint{2.964391in}{3.125536in}}%
\pgfpathlineto{\pgfqpoint{3.129041in}{3.158116in}}%
\pgfpathlineto{\pgfqpoint{3.293691in}{3.187978in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{3.215531in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.241098in}}%
\pgfpathlineto{\pgfqpoint{3.787642in}{3.264938in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.282985in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{3.282985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.956723in}}%
\pgfpathlineto{\pgfqpoint{1.252027in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.993746in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{2.005852in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{2.024717in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{2.038443in}}%
\pgfpathlineto{\pgfqpoint{1.490770in}{2.044156in}}%
\pgfpathlineto{\pgfqpoint{1.556630in}{2.049389in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.049908in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{2.053983in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{2.058533in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{2.061589in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{2.064631in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{2.064854in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{2.064854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235770in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.956378in}}%
\pgfpathlineto{\pgfqpoint{1.236393in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{1.236601in}{1.956425in}}%
\pgfpathlineto{\pgfqpoint{1.236809in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{1.237017in}{1.956472in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{1.956496in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{1.237640in}{1.956543in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{1.956566in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{1.956613in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.956637in}}%
\pgfpathlineto{\pgfqpoint{1.238679in}{1.956660in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{1.956684in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{1.956871in}}%
\pgfpathlineto{\pgfqpoint{1.243043in}{1.957153in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{1.957575in}}%
\pgfpathlineto{\pgfqpoint{1.252394in}{1.958207in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.959155in}}%
\pgfpathlineto{\pgfqpoint{1.273431in}{1.960573in}}%
\pgfpathlineto{\pgfqpoint{1.292365in}{1.962692in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{1.965856in}}%
\pgfpathlineto{\pgfqpoint{1.354684in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.982592in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.995267in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{2.007649in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{2.019749in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{2.031580in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{2.043153in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{2.054478in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{2.065564in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{2.076420in}}%
\pgfpathlineto{\pgfqpoint{2.545896in}{2.087056in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.097479in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{2.107697in}}%
\pgfpathlineto{\pgfqpoint{2.903260in}{2.117717in}}%
\pgfpathlineto{\pgfqpoint{3.022381in}{2.127546in}}%
\pgfpathlineto{\pgfqpoint{3.141502in}{2.137190in}}%
\pgfpathlineto{\pgfqpoint{3.260624in}{2.146656in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.155950in}}%
\pgfpathlineto{\pgfqpoint{3.498866in}{2.165076in}}%
\pgfpathlineto{\pgfqpoint{3.617987in}{2.174041in}}%
\pgfpathlineto{\pgfqpoint{3.737109in}{2.182849in}}%
\pgfpathlineto{\pgfqpoint{3.856230in}{2.191505in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{2.196076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235770in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{1.956348in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.956368in}}%
\pgfpathlineto{\pgfqpoint{1.236393in}{1.956389in}}%
\pgfpathlineto{\pgfqpoint{1.236601in}{1.956409in}}%
\pgfpathlineto{\pgfqpoint{1.236809in}{1.956429in}}%
\pgfpathlineto{\pgfqpoint{1.237017in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{1.237225in}{1.956470in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.956490in}}%
\pgfpathlineto{\pgfqpoint{1.237640in}{1.956510in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{1.956530in}}%
\pgfpathlineto{\pgfqpoint{1.238056in}{1.956550in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{1.956591in}}%
\pgfpathlineto{\pgfqpoint{1.238679in}{1.956611in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{1.956793in}}%
\pgfpathlineto{\pgfqpoint{1.243043in}{1.957035in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{1.957399in}}%
\pgfpathlineto{\pgfqpoint{1.252394in}{1.957943in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.958759in}}%
\pgfpathlineto{\pgfqpoint{1.273431in}{1.959979in}}%
\pgfpathlineto{\pgfqpoint{1.292365in}{1.961803in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{1.964525in}}%
\pgfpathlineto{\pgfqpoint{1.354684in}{1.967754in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{1.978907in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{1.989780in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{2.000388in}}%
\pgfpathlineto{\pgfqpoint{1.831169in}{2.010741in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{2.020850in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{2.030727in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{2.040381in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{2.049821in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{2.059056in}}%
\pgfpathlineto{\pgfqpoint{2.545896in}{2.068093in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.076942in}}%
\pgfpathlineto{\pgfqpoint{2.784139in}{2.085608in}}%
\pgfpathlineto{\pgfqpoint{2.903260in}{2.094099in}}%
\pgfpathlineto{\pgfqpoint{3.022381in}{2.102422in}}%
\pgfpathlineto{\pgfqpoint{3.141502in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{3.260624in}{2.118585in}}%
\pgfpathlineto{\pgfqpoint{3.379745in}{2.126436in}}%
\pgfpathlineto{\pgfqpoint{3.498866in}{2.134142in}}%
\pgfpathlineto{\pgfqpoint{3.617987in}{2.141706in}}%
\pgfpathlineto{\pgfqpoint{3.737109in}{2.149134in}}%
\pgfpathlineto{\pgfqpoint{3.856230in}{2.156430in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{2.160280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.955537in}}%
\pgfpathlineto{\pgfqpoint{1.247088in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{1.259437in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.888008in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.881169in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.874407in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.870296in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.867113in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.864698in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.862927in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.865306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.955569in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.936513in}}%
\pgfpathlineto{\pgfqpoint{1.260260in}{1.920936in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{1.912452in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.899097in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.889457in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.882514in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.875576in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.871332in}}%
\pgfpathlineto{\pgfqpoint{1.400213in}{1.868065in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{1.865661in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{1.863987in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.863576in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{1.866050in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.866563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.170327in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235974in}{1.954022in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{1.903012in}}%
\pgfpathlineto{\pgfqpoint{1.256967in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{1.267669in}{1.827529in}}%
\pgfpathlineto{\pgfqpoint{1.276725in}{1.804995in}}%
\pgfpathlineto{\pgfqpoint{1.284957in}{1.788173in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.774247in}}%
\pgfpathlineto{\pgfqpoint{1.301422in}{1.762731in}}%
\pgfpathlineto{\pgfqpoint{1.317888in}{1.745343in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.733423in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.725151in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.719270in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.713147in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.707582in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{1.700659in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.694949in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{1.693844in}}%
\pgfpathlineto{\pgfqpoint{1.647188in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{1.811838in}{1.686705in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.685170in}}%
\pgfpathlineto{\pgfqpoint{3.458341in}{1.685136in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.685578in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.685578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341168in,y=3.901874in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont N200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568168in,y=3.700648in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle M_\pi=\SI{285}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283707in}{3.053681in}}%
\pgfpathlineto{\pgfqpoint{2.076398in}{3.053681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108792in}{3.053681in}}{\pgfqpoint{2.108792in}{3.086076in}}%
\pgfpathlineto{\pgfqpoint{2.108792in}{3.987608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.108792in}{4.020002in}}{\pgfqpoint{2.076398in}{4.020002in}}%
\pgfpathlineto{\pgfqpoint{1.283707in}{4.020002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251313in}{4.020002in}}{\pgfqpoint{1.251313in}{3.987608in}}%
\pgfpathlineto{\pgfqpoint{1.251313in}{3.086076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251313in}{3.053681in}}{\pgfqpoint{1.283707in}{3.053681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316102in}{3.898523in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{3.898523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526666in,y=3.841833in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont \(\displaystyle 33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316102in}{3.669091in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{3.669091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526666in,y=3.612400in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont \(\displaystyle 88\) conn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316102in}{3.439658in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{3.439658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526666in,y=3.382968in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont \(\displaystyle 08\) conn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316102in}{3.210226in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{3.210226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526666in,y=3.153536in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont \(\displaystyle c\) conn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283707in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{2.022458in}{0.845805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054852in}{0.845805in}}{\pgfqpoint{2.054852in}{0.878199in}}%
\pgfpathlineto{\pgfqpoint{2.054852in}{1.320866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.054852in}{1.353261in}}{\pgfqpoint{2.022458in}{1.353261in}}%
\pgfpathlineto{\pgfqpoint{1.283707in}{1.353261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251313in}{1.353261in}}{\pgfqpoint{1.251313in}{1.320866in}}%
\pgfpathlineto{\pgfqpoint{1.251313in}{0.878199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251313in}{0.845805in}}{\pgfqpoint{1.283707in}{0.845805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316102in}{1.231782in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{1.231782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526666in,y=1.175091in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont \(\displaystyle 88\) disc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316102in}{1.002350in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{1.002350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526666in,y=0.945659in,left,base]{\color{textcolor}\rmfamily\fontsize{11.662000}{13.994400}\selectfont \(\displaystyle 08\) disc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.959100in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.960028in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.960491in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.961416in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.961879in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.962341in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.962802in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.963263in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.963724in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.964184in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.964644in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.965104in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.965563in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.966022in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.966481in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.966939in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.967396in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.968311in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.968768in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.969224in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.969680in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.970136in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.971046in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.971500in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.971955in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.972408in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.972862in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.973315in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.973768in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.974220in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.974672in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.979173in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.983639in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.988070in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.992466in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.996829in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{2.001158in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{2.005454in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{2.009718in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.013949in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{2.018148in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.022316in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.026452in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.030558in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.034633in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.038678in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.042693in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.046679in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.050637in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.054565in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.058465in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.066181in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.069998in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.073788in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.077552in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.081288in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.084999in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.088684in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.092343in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.095977in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.099586in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.103171in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.106731in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.110267in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.113779in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.117268in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.150912in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.212137in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.240114in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.266555in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.291603in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.315380in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.337996in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.359549in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.380123in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.399795in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.418635in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.436703in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.454055in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.470741in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.486807in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.502293in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.517237in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.531672in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.545631in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.559141in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.572229in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.584919in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.597233in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.609192in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.620813in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.632116in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.643116in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.653828in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.664266in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.674443in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.694064in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.703529in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.712778in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.721819in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.802530in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.869608in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.926950in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.977025in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.021485in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{3.061481in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{3.097838in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{3.131171in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{3.161953in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.190554in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.217270in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.242338in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.265957in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.288287in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.309466in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.329609in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.348813in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.367164in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.384735in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.401589in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.417784in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.433368in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.448386in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.462876in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.476875in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.490413in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.503519in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.516220in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.528538in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.540495in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.552110in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.563402in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.574387in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.585080in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.595496in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.605647in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.612415in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.612415in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.602262in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.591845in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.581151in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.570164in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.558870in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.547253in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.535294in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.522974in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.510271in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.497163in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.483622in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.469621in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.455128in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.440107in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.424520in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.408322in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.391465in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.373890in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.355535in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.336327in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.316179in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.294995in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.272659in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.249035in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.223959in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.197236in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{3.168626in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{3.137834in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{3.068120in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.028109in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.983630in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.933532in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.876160in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.809036in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.728251in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.719201in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.709942in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.700466in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.690764in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.670634in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.660184in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.649459in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.638445in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.627128in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.603517in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.591186in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.578478in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.565371in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.551840in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.537859in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.523400in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.508430in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.492915in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.476818in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.460097in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.442706in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.424594in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.405706in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.385978in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.365340in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.343715in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.321013in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.297134in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.271965in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.245373in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.217207in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.187293in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.155422in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.121353in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.117814in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.114251in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.110661in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.107046in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.103405in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.099737in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.096043in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.092321in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.088571in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.084794in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.080988in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.077154in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.073291in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.069398in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.065475in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.061522in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.057538in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.053523in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.049476in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.045397in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.041286in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.037142in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.032964in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.028752in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.024506in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{2.020225in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.015908in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{2.011555in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{2.007166in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{2.002740in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.998276in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.993774in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.989233in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.984653in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.980032in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.975371in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.974903in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.974434in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.973965in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.973495in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.973025in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.972555in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.972084in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.971613in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.971141in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.970669in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.970196in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.969250in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.968776in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.968302in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.967827in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.967352in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.966401in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.965925in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.965448in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.964971in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.964493in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.964015in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.963537in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.963058in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.961618in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.961138in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.960175in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.959693in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.958728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.958715in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.958621in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.959082in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.959544in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.960004in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.960465in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.960925in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.961384in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.961844in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.962761in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.963219in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.963677in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.964135in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.964592in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.965048in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.965505in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.965961in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.966416in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.967326in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.967781in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.968235in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.968689in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.969142in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.969595in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.970048in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.970501in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.970953in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.971404in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.972306in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.972757in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.973207in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.974107in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.974556in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.979028in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.983464in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.987866in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.992234in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.996568in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{2.000868in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{2.005136in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{2.009370in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.013573in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{2.017743in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.021883in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.025990in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.030068in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.034115in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.038131in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.042119in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.046076in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.050005in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.053906in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.061622in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.065438in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.069227in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.072989in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.080434in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.084117in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.087774in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.091405in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.095012in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.098593in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.102150in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.105683in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.109192in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.116138in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.149511in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.180797in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.210207in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.237924in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.264110in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.312431in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.334799in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.356105in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.376434in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.395863in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.414460in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.432286in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.465844in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.481670in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.496917in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.511623in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.525820in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.539541in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.565665in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.578118in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.590196in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.601918in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.613304in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.624371in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.635136in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.645614in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.655818in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.665761in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.675457in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.684916in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.694149in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.703166in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.711977in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.790407in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.855255in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.910412in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.958345in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.000704in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{3.038637in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{3.072969in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{3.104313in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.159821in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.184650in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.207865in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.229662in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.250204in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.269626in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.288044in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.305554in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.322241in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.338178in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.353427in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.368046in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.382082in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.395579in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.408576in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.421108in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.433206in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.444898in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.456210in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.467164in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.477782in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.488083in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.498084in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.507802in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.517252in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.526446in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.535399in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.542234in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.542234in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.533280in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.524084in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.514633in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.504913in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.494910in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.484607in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.473987in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.463031in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.451717in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.440022in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.427922in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.415388in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.402388in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.388888in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.374849in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.360228in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.344975in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.329034in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.312343in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.294829in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.276407in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.256979in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.236431in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.214628in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.191406in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.166570in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{3.139880in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{3.111043in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{3.079687in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{3.045343in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.965016in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.917059in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.861870in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.796975in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.718469in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.709649in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.700621in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.691378in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.681907in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.672200in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.662244in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.652027in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.641536in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.619674in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.608273in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.596534in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.584439in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.571967in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.559096in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.545802in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.532058in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.517836in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.503104in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.487828in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.471969in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.455487in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.438336in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.420465in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.401818in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.382333in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.361939in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.340559in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.318105in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.294476in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.269558in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.243221in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.215314in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.185660in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.116743in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.113207in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.106057in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.102443in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.098802in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.091440in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.087718in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.083968in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.080190in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.076383in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.072547in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.068682in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.064786in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.056904in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.052917in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.048898in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.044846in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.040763in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.036646in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.032496in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.028312in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{2.019840in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.015551in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{2.011226in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{2.006864in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{2.002465in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.998029in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.993555in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.989041in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.979895in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.975262in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.974796in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.974330in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.973864in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.973397in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.972930in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.972462in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.971994in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.971525in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.971056in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.970117in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.969647in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.969176in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.968705in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.968234in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.967762in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.967290in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.966817in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.966344in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.965870in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.965396in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.964922in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.964447in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.963971in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.962543in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.962066in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.961588in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.961111in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.960632in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.960154in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.959674in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.959195in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.958715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.957890in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.957859in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.958169in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.958478in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.959097in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.959406in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.959714in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.960023in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.960331in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.960639in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.960947in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.961255in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.961870in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.962177in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.962484in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.962791in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.963098in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.964017in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.964323in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.964628in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.964934in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.965239in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.965544in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.965849in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.966154in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.966763in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.967067in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.967371in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.967675in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.967979in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.968282in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.968585in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.971608in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.974612in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.977598in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.980566in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.983517in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.989365in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.992263in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.995144in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.000856in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.006501in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.012082in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.014849in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.017600in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.020335in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.023055in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.025759in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.028449in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.031124in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.033783in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.036429in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.041676in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.044278in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.046866in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.049440in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.052000in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.054547in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.059599in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.062106in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.064599in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.067079in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.091189in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.114121in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.135976in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.156843in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.176802in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.195923in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.214269in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.231897in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.248857in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.280951in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.296165in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.310870in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.325096in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.338873in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.365179in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.377755in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.389973in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.401853in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.413412in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.424665in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.435629in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.446316in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.456740in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.466914in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.476847in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.486552in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.496037in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.505313in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.514387in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.523269in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.531966in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.540484in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.548832in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.557016in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.631016in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.693712in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.748065in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.796030in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.838955in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.877806in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.913296in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.945967in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.976238in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.004443in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.030850in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.055678in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.079109in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.101293in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.122358in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.142413in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.161551in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.179853in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.197389in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.214220in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.230401in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.245979in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.260997in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.275494in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.289503in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.303056in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.316180in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.328901in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.341242in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.353223in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.364865in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.376185in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.387199in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.397923in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.408369in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.418552in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.421689in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.421689in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.411502in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.401051in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.390323in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.379303in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.356331in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.344344in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.331997in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.319270in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.306139in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.292580in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.278564in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.264060in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.249034in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.233447in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.217258in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.200418in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.182873in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.164560in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.145411in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.125344in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.104266in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.082068in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.058623in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.033779in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.007355in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.979131in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.948840in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.916146in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.880631in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.841750in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.798792in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.750788in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.696387in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.633631in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.559551in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.551358in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.543001in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.534472in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.525765in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.516872in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.507787in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.498500in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.489002in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.479285in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.469339in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.459152in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.448714in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.438012in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.427034in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.415764in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.404189in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.392292in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.380055in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.367460in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.354487in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.341112in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.327312in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.313061in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.298331in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.283088in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.267301in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.250929in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.233932in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.216263in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.197870in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.178695in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.158673in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.137731in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.115783in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.092733in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.068470in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.063461in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.060936in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.058397in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.055844in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.053277in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.050696in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.048100in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.045489in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.042864in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.040224in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.034898in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.032212in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.029510in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.026793in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.024060in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.021310in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.018544in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.015761in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.012962in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.007313in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.004462in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.001594in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.998708in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.995804in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.992881in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.989941in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.986981in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.984003in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.981006in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.977989in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.974953in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.971896in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.968820in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.967893in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.967584in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.967274in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.966654in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.966344in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.965412in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.965101in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.964790in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.964167in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.963855in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.963543in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.963231in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.962918in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.962293in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.961980in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.961666in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.961353in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.961039in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.960725in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.960411in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.960097in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.959782in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.959467in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.959152in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.958837in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.958522in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.958206in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.957890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.957845in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.958152in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.958459in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.958766in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.959072in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.959684in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.960296in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.960601in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.960906in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.961211in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.961516in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.961821in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.962125in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.962429in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.962733in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.963341in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.963645in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.964251in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.964857in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.965159in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.965764in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.966066in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.966669in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.966971in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.967272in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.967874in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.968175in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.968475in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.974447in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.977406in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.983270in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.986176in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.989064in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.991935in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.994789in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.000446in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.003250in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.006038in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.008809in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.011565in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.014304in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.017028in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.019737in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.022430in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.025108in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.027771in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.030419in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.033052in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.035670in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.038274in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.043439in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.048549in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.051082in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.056109in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.058602in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.061082in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.063549in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.066003in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.089851in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.112523in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.134121in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.154733in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.174439in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.193308in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.211405in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.228784in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.245497in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.261589in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.277101in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.292071in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.306533in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.320517in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.334052in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.347164in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.372213in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.384193in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.395834in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.407154in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.418170in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.428897in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.439348in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.449536in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.459473in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.469172in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.478642in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.487893in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.496935in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.505776in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.514425in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.522890in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.531177in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.539294in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.547247in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.618968in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.679431in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.731595in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.777413in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.818232in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.855015in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.888476in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.919154in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.947468in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{2.973752in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{2.998273in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.021250in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.042862in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.063262in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.082575in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.100910in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.118359in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.135004in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.150912in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.166146in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.180758in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.194796in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.208303in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.221316in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.233869in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.245993in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.257714in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.269058in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.280047in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.290703in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.301043in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.311086in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.320847in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.330340in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.339580in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.348579in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.351774in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{3.351774in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{3.342771in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{3.333526in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{3.324027in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{3.314261in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{3.304213in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{3.293867in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{3.283205in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{3.272210in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.260859in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.249131in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.237001in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.224441in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.211420in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.197905in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.183858in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.169236in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.153993in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.138075in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.121420in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.103959in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.085611in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.066285in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.045872in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.024244in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.001251in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{2.976712in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.950408in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.922072in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.891370in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.857883in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.821069in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.780215in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.734357in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.682143in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.621618in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.549815in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.533726in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.525428in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.516953in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.508293in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.499440in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.490386in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.481123in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.471640in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.461928in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.451977in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.441775in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.431309in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.420567in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.409535in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.398197in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.386538in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.374540in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.362184in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.349450in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.336316in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.322757in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.308748in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.294260in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.279261in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.263717in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.247591in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.230840in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.213418in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.195274in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.176350in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.156581in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.135892in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.067407in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.064935in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{2.062450in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.059951in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{2.057438in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{2.054911in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{2.052371in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{2.049816in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{2.047246in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{2.044662in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{2.042063in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{2.039449in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{2.036821in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.034177in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.031517in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.028842in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{2.026151in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{2.023444in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.020721in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{2.017982in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.015226in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.012453in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.009664in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{2.006857in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{2.004033in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{2.001192in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.998332in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.992559in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.989646in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.986713in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.983762in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.980791in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.977801in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.974792in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.971762in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.968407in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.967794in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.967487in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.966873in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.966566in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.965951in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.965643in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.965335in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.965026in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.964718in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.964409in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.963791in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.963481in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.963172in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.962862in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.962552in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.962242in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.961931in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.961621in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.961310in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.960999in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.960688in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.960065in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.959753in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.959441in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.959128in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.958816in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.958503in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.958190in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.957877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.957001in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.956948in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.957075in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.957203in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.957330in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.957457in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.957711in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.957838in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.958091in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.958217in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.958344in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.958596in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.958721in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.958847in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.958972in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.959098in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.959223in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.959348in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.959598in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.959972in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.960220in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.960468in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.960592in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.960839in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.961086in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.961209in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.961332in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.962554in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.963764in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.964960in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.966144in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.968474in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.969620in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.970755in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.971877in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.972988in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.975174in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.976250in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.978369in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.979412in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.980443in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.981465in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.982476in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.983476in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.984466in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.985446in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.987376in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.988326in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.989267in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.990198in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.992032in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.992935in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.993829in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.994715in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.995591in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.997318in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.998168in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.006227in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.013542in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.020198in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.026269in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.031820in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.036907in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.041579in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.045879in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.053511in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.056905in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.062978in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.065701in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.068239in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.070609in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.072824in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.074899in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.076843in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.078669in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.080386in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.082001in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.083523in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.084958in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.086314in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.087595in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.088807in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.091043in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.093057in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.093989in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.094875in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.095719in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.096523in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.097289in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.103309in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.107273in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.109997in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.111939in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.113368in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.114448in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.115282in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.115937in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.116457in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{2.116877in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{2.117219in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{2.117502in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{2.117737in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{2.117936in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{2.118104in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{2.118248in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{2.118373in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{2.118480in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{2.118574in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{2.118656in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{2.118729in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{2.118793in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{2.118850in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{2.118901in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{2.118947in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{2.118989in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{2.119026in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{2.119061in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{2.119092in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{2.119122in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{2.119173in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{2.119197in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{2.119219in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{2.119258in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{2.123457in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{2.123435in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{2.123412in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{2.123387in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{2.123361in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{2.123333in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{2.123302in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{2.123270in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{2.123196in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{2.123154in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{2.123058in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{2.122941in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{2.122872in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{2.122794in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{2.122706in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{2.122606in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{2.122491in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{2.122360in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{2.122208in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{2.122031in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{2.121824in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{2.121579in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{2.120931in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.120498in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.119962in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.119292in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.118439in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.117337in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.115883in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.113913in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.111154in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.107146in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.101063in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{2.100289in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.099477in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{2.098625in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.097730in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{2.096790in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.094758in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.093660in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{2.092502in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.091280in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.088622in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.087175in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{2.085641in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{2.084013in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.082283in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{2.080442in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.078482in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.076391in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{2.074157in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{2.071768in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.069208in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{2.066462in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{2.063510in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.060332in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{2.056905in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{2.053202in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.049192in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{2.044841in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.040110in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.034952in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.029313in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.023133in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.016337in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.008838in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.000532in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.999653in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.998764in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.997865in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.996957in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.996039in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.995111in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.994173in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.993224in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.991296in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.990315in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.989324in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.988321in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.987307in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.986282in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.985245in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.984196in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.983135in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.982062in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.980976in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.979878in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.978767in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.977643in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.976505in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.975354in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.974190in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.973011in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.971818in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.969389in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.968153in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.966901in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.965633in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.964350in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.963051in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.961736in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.961604in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.961471in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.961339in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.961206in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.961073in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.960939in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.960806in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.960672in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.960405in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.960271in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.960136in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.960002in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.959867in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.959733in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.959598in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.959463in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.959192in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.959056in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.958920in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.958784in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.958648in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.958376in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.958239in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.958102in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.957691in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.957553in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.957278in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.957140in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.957001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975661in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{3.975661in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{3.976077in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{3.976284in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{3.976492in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{3.976700in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{3.976908in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{3.977116in}{1.956498in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{1.956522in}}%
\pgfpathlineto{\pgfqpoint{3.977531in}{1.956546in}}%
\pgfpathlineto{\pgfqpoint{3.977739in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.956594in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.956617in}}%
\pgfpathlineto{\pgfqpoint{3.978362in}{1.956641in}}%
\pgfpathlineto{\pgfqpoint{3.978570in}{1.956665in}}%
\pgfpathlineto{\pgfqpoint{3.978778in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{1.956879in}}%
\pgfpathlineto{\pgfqpoint{3.982934in}{1.957165in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.957593in}}%
\pgfpathlineto{\pgfqpoint{3.992285in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{4.000701in}{1.959195in}}%
\pgfpathlineto{\pgfqpoint{4.013322in}{1.960633in}}%
\pgfpathlineto{\pgfqpoint{4.032256in}{1.962783in}}%
\pgfpathlineto{\pgfqpoint{4.060685in}{1.965992in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{1.969799in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{4.332817in}{1.995802in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{2.008343in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{2.020594in}}%
\pgfpathlineto{\pgfqpoint{4.690181in}{2.032569in}}%
\pgfpathlineto{\pgfqpoint{4.809302in}{2.044278in}}%
\pgfpathlineto{\pgfqpoint{4.928423in}{2.055732in}}%
\pgfpathlineto{\pgfqpoint{5.047545in}{2.066941in}}%
\pgfpathlineto{\pgfqpoint{5.166666in}{2.077916in}}%
\pgfpathlineto{\pgfqpoint{5.285787in}{2.088663in}}%
\pgfpathlineto{\pgfqpoint{5.404908in}{2.099193in}}%
\pgfpathlineto{\pgfqpoint{5.524030in}{2.109513in}}%
\pgfpathlineto{\pgfqpoint{5.643151in}{2.119630in}}%
\pgfpathlineto{\pgfqpoint{5.762272in}{2.129553in}}%
\pgfpathlineto{\pgfqpoint{5.881393in}{2.139286in}}%
\pgfpathlineto{\pgfqpoint{6.000515in}{2.148837in}}%
\pgfpathlineto{\pgfqpoint{6.119636in}{2.158212in}}%
\pgfpathlineto{\pgfqpoint{6.238757in}{2.167417in}}%
\pgfpathlineto{\pgfqpoint{6.357879in}{2.176456in}}%
\pgfpathlineto{\pgfqpoint{6.477000in}{2.185336in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{2.194061in}}%
\pgfpathlineto{\pgfqpoint{6.715242in}{2.202636in}}%
\pgfpathlineto{\pgfqpoint{6.834364in}{2.211066in}}%
\pgfpathlineto{\pgfqpoint{6.953485in}{2.219354in}}%
\pgfpathlineto{\pgfqpoint{7.072606in}{2.227505in}}%
\pgfpathlineto{\pgfqpoint{7.191727in}{2.235522in}}%
\pgfpathlineto{\pgfqpoint{7.310849in}{2.243410in}}%
\pgfpathlineto{\pgfqpoint{7.429970in}{2.251173in}}%
\pgfpathlineto{\pgfqpoint{7.549091in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{7.668212in}{2.266333in}}%
\pgfpathlineto{\pgfqpoint{7.787334in}{2.273737in}}%
\pgfpathlineto{\pgfqpoint{7.906455in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{8.025576in}{2.288211in}}%
\pgfpathlineto{\pgfqpoint{8.144697in}{2.295285in}}%
\pgfpathlineto{\pgfqpoint{8.263819in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{8.263819in}{2.303588in}}%
\pgfpathlineto{\pgfqpoint{8.263819in}{2.303588in}}%
\pgfpathlineto{\pgfqpoint{8.144697in}{2.296594in}}%
\pgfpathlineto{\pgfqpoint{8.025576in}{2.289494in}}%
\pgfpathlineto{\pgfqpoint{7.906455in}{2.282286in}}%
\pgfpathlineto{\pgfqpoint{7.787334in}{2.274968in}}%
\pgfpathlineto{\pgfqpoint{7.668212in}{2.267537in}}%
\pgfpathlineto{\pgfqpoint{7.549091in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{7.429970in}{2.252322in}}%
\pgfpathlineto{\pgfqpoint{7.310849in}{2.244531in}}%
\pgfpathlineto{\pgfqpoint{7.191727in}{2.236614in}}%
\pgfpathlineto{\pgfqpoint{7.072606in}{2.228567in}}%
\pgfpathlineto{\pgfqpoint{6.953485in}{2.220386in}}%
\pgfpathlineto{\pgfqpoint{6.834364in}{2.212067in}}%
\pgfpathlineto{\pgfqpoint{6.715242in}{2.203606in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{2.194999in}}%
\pgfpathlineto{\pgfqpoint{6.477000in}{2.186242in}}%
\pgfpathlineto{\pgfqpoint{6.357879in}{2.177328in}}%
\pgfpathlineto{\pgfqpoint{6.238757in}{2.168255in}}%
\pgfpathlineto{\pgfqpoint{6.119636in}{2.159015in}}%
\pgfpathlineto{\pgfqpoint{6.000515in}{2.149604in}}%
\pgfpathlineto{\pgfqpoint{5.881393in}{2.140017in}}%
\pgfpathlineto{\pgfqpoint{5.762272in}{2.130246in}}%
\pgfpathlineto{\pgfqpoint{5.643151in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{5.524030in}{2.110129in}}%
\pgfpathlineto{\pgfqpoint{5.404908in}{2.099769in}}%
\pgfpathlineto{\pgfqpoint{5.285787in}{2.089198in}}%
\pgfpathlineto{\pgfqpoint{5.166666in}{2.078408in}}%
\pgfpathlineto{\pgfqpoint{5.047545in}{2.067391in}}%
\pgfpathlineto{\pgfqpoint{4.928423in}{2.056137in}}%
\pgfpathlineto{\pgfqpoint{4.809302in}{2.044637in}}%
\pgfpathlineto{\pgfqpoint{4.690181in}{2.032881in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{2.020858in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{2.008557in}}%
\pgfpathlineto{\pgfqpoint{4.332817in}{1.995965in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.983069in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{1.969855in}}%
\pgfpathlineto{\pgfqpoint{4.060685in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{4.032256in}{1.962810in}}%
\pgfpathlineto{\pgfqpoint{4.013322in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{4.000701in}{1.959207in}}%
\pgfpathlineto{\pgfqpoint{3.992285in}{1.958243in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.957598in}}%
\pgfpathlineto{\pgfqpoint{3.982934in}{1.957169in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{1.956882in}}%
\pgfpathlineto{\pgfqpoint{3.978778in}{1.956691in}}%
\pgfpathlineto{\pgfqpoint{3.978570in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{3.978362in}{1.956643in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.956619in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.956595in}}%
\pgfpathlineto{\pgfqpoint{3.977739in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{3.977531in}{1.956547in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{1.956523in}}%
\pgfpathlineto{\pgfqpoint{3.977116in}{1.956499in}}%
\pgfpathlineto{\pgfqpoint{3.976908in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{3.976700in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{3.976492in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{3.976284in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{3.976077in}{1.956380in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{1.956356in}}%
\pgfpathlineto{\pgfqpoint{3.975661in}{1.956332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975661in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{3.975661in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{3.976077in}{1.956369in}}%
\pgfpathlineto{\pgfqpoint{3.976284in}{1.956390in}}%
\pgfpathlineto{\pgfqpoint{3.976492in}{1.956411in}}%
\pgfpathlineto{\pgfqpoint{3.976700in}{1.956431in}}%
\pgfpathlineto{\pgfqpoint{3.976908in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{3.977116in}{1.956472in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{1.956493in}}%
\pgfpathlineto{\pgfqpoint{3.977531in}{1.956513in}}%
\pgfpathlineto{\pgfqpoint{3.977739in}{1.956534in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.956554in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.956575in}}%
\pgfpathlineto{\pgfqpoint{3.978362in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{3.978570in}{1.956616in}}%
\pgfpathlineto{\pgfqpoint{3.978778in}{1.956637in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{1.956801in}}%
\pgfpathlineto{\pgfqpoint{3.982934in}{1.957047in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.957417in}}%
\pgfpathlineto{\pgfqpoint{3.992285in}{1.957970in}}%
\pgfpathlineto{\pgfqpoint{4.000701in}{1.958799in}}%
\pgfpathlineto{\pgfqpoint{4.013322in}{1.960039in}}%
\pgfpathlineto{\pgfqpoint{4.032256in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{4.060685in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{1.967940in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.979268in}}%
\pgfpathlineto{\pgfqpoint{4.332817in}{1.990308in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{2.001073in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{2.011575in}}%
\pgfpathlineto{\pgfqpoint{4.690181in}{2.021826in}}%
\pgfpathlineto{\pgfqpoint{4.809302in}{2.031837in}}%
\pgfpathlineto{\pgfqpoint{4.928423in}{2.041618in}}%
\pgfpathlineto{\pgfqpoint{5.047545in}{2.051180in}}%
\pgfpathlineto{\pgfqpoint{5.166666in}{2.060530in}}%
\pgfpathlineto{\pgfqpoint{5.285787in}{2.069678in}}%
\pgfpathlineto{\pgfqpoint{5.404908in}{2.078631in}}%
\pgfpathlineto{\pgfqpoint{5.524030in}{2.087398in}}%
\pgfpathlineto{\pgfqpoint{5.643151in}{2.095985in}}%
\pgfpathlineto{\pgfqpoint{5.762272in}{2.104399in}}%
\pgfpathlineto{\pgfqpoint{5.881393in}{2.112646in}}%
\pgfpathlineto{\pgfqpoint{6.000515in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{6.119636in}{2.128664in}}%
\pgfpathlineto{\pgfqpoint{6.238757in}{2.136446in}}%
\pgfpathlineto{\pgfqpoint{6.357879in}{2.144084in}}%
\pgfpathlineto{\pgfqpoint{6.477000in}{2.151582in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{2.158945in}}%
\pgfpathlineto{\pgfqpoint{6.715242in}{2.166178in}}%
\pgfpathlineto{\pgfqpoint{6.834364in}{2.173285in}}%
\pgfpathlineto{\pgfqpoint{6.953485in}{2.180269in}}%
\pgfpathlineto{\pgfqpoint{7.072606in}{2.187135in}}%
\pgfpathlineto{\pgfqpoint{7.191727in}{2.193886in}}%
\pgfpathlineto{\pgfqpoint{7.310849in}{2.200526in}}%
\pgfpathlineto{\pgfqpoint{7.429970in}{2.207058in}}%
\pgfpathlineto{\pgfqpoint{7.549091in}{2.213485in}}%
\pgfpathlineto{\pgfqpoint{7.668212in}{2.219811in}}%
\pgfpathlineto{\pgfqpoint{7.787334in}{2.226037in}}%
\pgfpathlineto{\pgfqpoint{7.906455in}{2.232168in}}%
\pgfpathlineto{\pgfqpoint{8.025576in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{8.144697in}{2.244152in}}%
\pgfpathlineto{\pgfqpoint{8.263819in}{2.250010in}}%
\pgfpathlineto{\pgfqpoint{8.263819in}{2.251279in}}%
\pgfpathlineto{\pgfqpoint{8.263819in}{2.251279in}}%
\pgfpathlineto{\pgfqpoint{8.144697in}{2.245398in}}%
\pgfpathlineto{\pgfqpoint{8.025576in}{2.239427in}}%
\pgfpathlineto{\pgfqpoint{7.906455in}{2.233366in}}%
\pgfpathlineto{\pgfqpoint{7.787334in}{2.227210in}}%
\pgfpathlineto{\pgfqpoint{7.668212in}{2.220959in}}%
\pgfpathlineto{\pgfqpoint{7.549091in}{2.214607in}}%
\pgfpathlineto{\pgfqpoint{7.429970in}{2.208154in}}%
\pgfpathlineto{\pgfqpoint{7.310849in}{2.201595in}}%
\pgfpathlineto{\pgfqpoint{7.191727in}{2.194928in}}%
\pgfpathlineto{\pgfqpoint{7.072606in}{2.188149in}}%
\pgfpathlineto{\pgfqpoint{6.953485in}{2.181254in}}%
\pgfpathlineto{\pgfqpoint{6.834364in}{2.174241in}}%
\pgfpathlineto{\pgfqpoint{6.715242in}{2.167105in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{2.159842in}}%
\pgfpathlineto{\pgfqpoint{6.477000in}{2.152447in}}%
\pgfpathlineto{\pgfqpoint{6.357879in}{2.144918in}}%
\pgfpathlineto{\pgfqpoint{6.238757in}{2.137248in}}%
\pgfpathlineto{\pgfqpoint{6.119636in}{2.129432in}}%
\pgfpathlineto{\pgfqpoint{6.000515in}{2.121467in}}%
\pgfpathlineto{\pgfqpoint{5.881393in}{2.113346in}}%
\pgfpathlineto{\pgfqpoint{5.762272in}{2.105063in}}%
\pgfpathlineto{\pgfqpoint{5.643151in}{2.096613in}}%
\pgfpathlineto{\pgfqpoint{5.524030in}{2.087989in}}%
\pgfpathlineto{\pgfqpoint{5.404908in}{2.079184in}}%
\pgfpathlineto{\pgfqpoint{5.285787in}{2.070191in}}%
\pgfpathlineto{\pgfqpoint{5.166666in}{2.061003in}}%
\pgfpathlineto{\pgfqpoint{5.047545in}{2.051611in}}%
\pgfpathlineto{\pgfqpoint{4.928423in}{2.042007in}}%
\pgfpathlineto{\pgfqpoint{4.809302in}{2.032182in}}%
\pgfpathlineto{\pgfqpoint{4.690181in}{2.022126in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{2.011829in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{2.001279in}}%
\pgfpathlineto{\pgfqpoint{4.332817in}{1.990465in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.979375in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{1.967994in}}%
\pgfpathlineto{\pgfqpoint{4.060685in}{1.964698in}}%
\pgfpathlineto{\pgfqpoint{4.032256in}{1.961919in}}%
\pgfpathlineto{\pgfqpoint{4.013322in}{1.960057in}}%
\pgfpathlineto{\pgfqpoint{4.000701in}{1.958811in}}%
\pgfpathlineto{\pgfqpoint{3.992285in}{1.957978in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{3.982934in}{1.957051in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{1.956803in}}%
\pgfpathlineto{\pgfqpoint{3.978778in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{3.978570in}{1.956618in}}%
\pgfpathlineto{\pgfqpoint{3.978362in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.956576in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.956556in}}%
\pgfpathlineto{\pgfqpoint{3.977739in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{3.977531in}{1.956514in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{1.956494in}}%
\pgfpathlineto{\pgfqpoint{3.977116in}{1.956473in}}%
\pgfpathlineto{\pgfqpoint{3.976908in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{3.976700in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{3.976492in}{1.956411in}}%
\pgfpathlineto{\pgfqpoint{3.976284in}{1.956390in}}%
\pgfpathlineto{\pgfqpoint{3.976077in}{1.956370in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{3.975661in}{1.956328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.955600in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.954907in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.954628in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.954350in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.954072in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.953795in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.953519in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.953242in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.952967in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.952692in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.952143in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.951870in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.951597in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.951324in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.951053in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.950781in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.950510in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.950240in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.949970in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.949700in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.949431in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.949163in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.948628in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.948361in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.948094in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.947828in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.947563in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.947298in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.946770in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.946506in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.946243in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.945981in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.945719in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.945458in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.940330in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.935391in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.930633in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.928321in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.926051in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.923823in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.921637in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.917386in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.915319in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.913291in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.909346in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.907429in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.905547in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.903700in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.900108in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.896648in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.894966in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.893316in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.890105in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.888545in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.887013in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.885510in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.884034in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.882586in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.881165in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.879770in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.878401in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.877057in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.854823in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.839449in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{1.833614in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.828725in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.821131in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{1.818170in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{1.815631in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.813437in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{1.809840in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{1.808343in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{1.807001in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.805785in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.804676in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{1.803655in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{1.802709in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{1.801830in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{1.801008in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{1.800237in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{1.798835in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.798197in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.797599in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.797038in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{1.796514in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{1.796025in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{1.795571in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.795150in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{1.794761in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{1.794404in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{1.794077in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.793510in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{1.792014in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.791688in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{1.791539in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.790978in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{1.790781in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{1.790714in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{1.790732in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.790775in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.790835in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{1.790860in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{1.790954in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{1.791010in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{1.791132in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{1.791154in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{1.791174in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{1.791195in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{1.791219in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{1.791246in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{1.791299in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{1.791321in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{1.791338in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{1.791351in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{1.791360in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{1.791367in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{1.791374in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{1.791382in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{1.791393in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{1.791406in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.791421in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.847839in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.847839in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{1.847823in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{1.847808in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{1.847794in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{1.847767in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{1.847754in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{1.847739in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{1.847722in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{1.847703in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{1.847654in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{1.847626in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{1.847596in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{1.847534in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{1.847501in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{1.847467in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{1.847427in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{1.847273in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{1.847158in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{1.847060in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.846972in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{1.846932in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{1.846914in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{1.846947in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.847056in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{1.847435in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.847614in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{1.847929in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.849041in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.849244in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{1.849472in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{1.849726in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{1.850008in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.850322in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{1.850668in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.851935in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.852443in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{1.854273in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{1.854999in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{1.855790in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{1.856653in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{1.858618in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.859736in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.860956in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{1.865352in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{1.867113in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.869054in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{1.871200in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.879188in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.882504in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{1.886237in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.890454in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.900690in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.906928in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.914098in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.914873in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.916457in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.917266in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.918087in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.918920in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.919765in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.920623in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.921494in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.923274in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.925109in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.926047in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.926999in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.928948in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.929944in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.930956in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.933027in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.934086in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.935162in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.936255in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.938492in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.939638in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.940801in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.941983in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.943183in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.945642in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.946902in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.948181in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.950936in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.951070in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.951337in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.951471in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.951740in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.951875in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.952146in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.952281in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.952553in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.952689in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.952825in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.952962in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.953099in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.953236in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.953510in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.953648in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.953786in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.953924in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.954063in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.954201in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.954340in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.954618in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.954758in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.954898in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.955038in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.955178in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.955318in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.955459in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.955600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.955639in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.954936in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.954664in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.954120in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.953849in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.953578in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.953307in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.953038in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.952768in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.952500in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.952231in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.951964in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.951696in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.951430in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.951163in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.950897in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.950632in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.950367in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.950103in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.949839in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.949576in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.949313in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.949050in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.948788in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.948527in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.948005in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.947745in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.947486in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.946968in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.946710in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.946452in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.946195in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.945938in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.945682in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.943145in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.940654in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.938209in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.935808in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.933450in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.931136in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.928863in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.926631in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.924440in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.922289in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.920177in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.918103in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.916067in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.914067in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.912104in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.910176in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.908283in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.906424in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.904599in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.902807in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.901048in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.899320in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.897623in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.895957in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.894321in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.892714in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.891137in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.889588in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.888066in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.886572in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.885105in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.883665in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.882250in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.879496in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.878156in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.866007in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.855856in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{1.847358in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.840230in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{1.834234in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.829173in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.821229in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{1.818099in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{1.815401in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.813058in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{1.811008in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{1.809201in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{1.806154in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{1.802587in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{1.801590in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{1.799811in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{1.799014in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{1.797577in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.796324in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.795760in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{1.794747in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{1.794296in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{1.793141in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{1.792819in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.792525in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.792259in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{1.790764in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.790398in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{1.790223in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{1.789964in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.789693in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{1.789518in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{1.789482in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.789522in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{1.789551in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{1.789607in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{1.789649in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{1.789703in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{1.789812in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{1.789854in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{1.789886in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{1.789912in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{1.790010in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{1.790038in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{1.790063in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{1.790085in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{1.790102in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{1.790114in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{1.790123in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{1.790131in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{1.790138in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{1.790148in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{1.790159in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{1.790173in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.790188in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.847348in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.847348in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{1.847332in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{1.847301in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{1.847272in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{1.847259in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{1.847227in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{1.847186in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{1.847161in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{1.847101in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{1.847069in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{1.847035in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{1.847000in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{1.846962in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{1.846920in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{1.846873in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{1.846820in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{1.846763in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{1.846704in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{1.846646in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.846593in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{1.846544in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{1.846500in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.846458in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{1.846422in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{1.846404in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{1.846426in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{1.846664in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{1.846853in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.847059in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{1.847417in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.848728in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{1.849477in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.849785in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{1.850128in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{1.850926in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.851900in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.852462in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{1.853081in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{1.853760in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{1.854506in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{1.855324in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{1.856222in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{1.857205in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{1.858282in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.859463in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{1.862178in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{1.863737in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{1.865451in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.869415in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{1.871710in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{1.874248in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.877061in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.880188in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.883670in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{1.887559in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.891917in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{1.896814in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.902336in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.908588in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.915693in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.916457in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.917230in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.918014in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.918808in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.919613in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.920429in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.921257in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.922095in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.922945in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.923807in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.925566in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.926464in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.927375in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.928298in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.929235in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.930184in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.932125in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.933116in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.934121in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.935140in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.937224in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.938289in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.939369in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.940466in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.941578in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.942707in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.943853in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.945016in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.946196in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.947394in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.949845in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.951098in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.951225in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.951351in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.951478in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.951732in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.951860in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.951987in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.952115in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.952243in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.952371in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.952499in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.952628in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.952757in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.953015in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.953144in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.953273in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.953403in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.953533in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.953663in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.953793in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.953924in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.954055in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.954186in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.954317in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.954448in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.954711in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.954843in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.954975in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.955108in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.955373in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.955506in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.955639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.955223in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.953039in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.952389in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.951740in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.951093in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.950447in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.949802in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.949158in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.948516in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.947875in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.947235in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.946597in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.945960in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.945324in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.944689in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.944056in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.943424in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.942793in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.942163in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.941535in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.940282in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.939034in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.938412in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.937791in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.937171in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.936552in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.935935in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.934704in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.934091in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.933478in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.932867in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.932257in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.931649in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.925033in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.919143in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.907710in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.902163in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.896727in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.891399in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.886177in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.876043in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.871128in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.861592in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.856967in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.847995in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.843644in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.839382in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.835205in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.831113in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.827104in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.823177in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.819329in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.815560in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.811867in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.808250in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.804707in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.801236in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.797836in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.794505in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.791243in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.784919in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.781854in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.775911in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.749645in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.728330in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{1.711026in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.696951in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{1.685458in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.676013in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.661601in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{1.651127in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.646821in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{1.642935in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{1.639359in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{1.632830in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.626809in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{1.623919in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{1.621091in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{1.615610in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{1.612960in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{1.610375in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.605430in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.603084in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.600832in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{1.598678in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{1.596629in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{1.594688in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{1.589538in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{1.588048in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.585399in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{1.577743in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.571040in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{1.568885in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{1.568488in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.568293in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{1.567978in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{1.567665in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{1.567560in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{1.567491in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{1.567397in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{1.567311in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{1.567295in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{1.567386in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{1.567438in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{1.567499in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{1.567486in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{1.567462in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{1.567435in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{1.567414in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{1.567404in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{1.567418in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.567439in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.741651in}}%
\pgfpathlineto{\pgfqpoint{7.268460in}{1.741651in}}%
\pgfpathlineto{\pgfqpoint{7.186134in}{1.741628in}}%
\pgfpathlineto{\pgfqpoint{7.103809in}{1.741609in}}%
\pgfpathlineto{\pgfqpoint{7.021484in}{1.741596in}}%
\pgfpathlineto{\pgfqpoint{6.939159in}{1.741590in}}%
\pgfpathlineto{\pgfqpoint{6.856834in}{1.741591in}}%
\pgfpathlineto{\pgfqpoint{6.774509in}{1.741596in}}%
\pgfpathlineto{\pgfqpoint{6.692183in}{1.741602in}}%
\pgfpathlineto{\pgfqpoint{6.609858in}{1.741602in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{1.741592in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{1.741474in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{1.741412in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{1.741349in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{1.741294in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{1.741240in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{1.741246in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{1.741272in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{1.741314in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{1.741365in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{1.741424in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{1.741486in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.741549in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{1.741612in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{1.741679in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{1.741771in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{1.741951in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{1.742325in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{1.743017in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{1.744088in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{1.745434in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{1.746792in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.748096in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{1.750352in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.756665in}}%
\pgfpathlineto{\pgfqpoint{4.296522in}{1.757705in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{1.758841in}}%
\pgfpathlineto{\pgfqpoint{4.280056in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{1.761421in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.762875in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{1.764444in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{1.766132in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{1.767942in}}%
\pgfpathlineto{\pgfqpoint{4.230661in}{1.769877in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.774129in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{1.776449in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{4.189499in}{1.781475in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{1.784181in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{1.787013in}}%
\pgfpathlineto{\pgfqpoint{4.164801in}{1.789971in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{1.793052in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.796257in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.799585in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{1.803040in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{1.806626in}}%
\pgfpathlineto{\pgfqpoint{4.115406in}{1.810351in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{1.814229in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.818280in}}%
\pgfpathlineto{\pgfqpoint{4.090709in}{1.822529in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{1.827014in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.831782in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.836893in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.842424in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{1.848472in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.855153in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{1.862612in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.871021in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.880590in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.891566in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.892752in}}%
\pgfpathlineto{\pgfqpoint{4.006737in}{1.893956in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{4.005090in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.897673in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.898948in}}%
\pgfpathlineto{\pgfqpoint{4.002621in}{1.900243in}}%
\pgfpathlineto{\pgfqpoint{4.001797in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{4.000974in}{1.902891in}}%
\pgfpathlineto{\pgfqpoint{4.000151in}{1.904245in}}%
\pgfpathlineto{\pgfqpoint{3.999328in}{1.905620in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.907015in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.908432in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.909870in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{1.911330in}}%
\pgfpathlineto{\pgfqpoint{3.995211in}{1.912813in}}%
\pgfpathlineto{\pgfqpoint{3.994388in}{1.914318in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{1.915847in}}%
\pgfpathlineto{\pgfqpoint{3.992742in}{1.917400in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{1.918976in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{1.920577in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.922204in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.923855in}}%
\pgfpathlineto{\pgfqpoint{3.988625in}{1.925533in}}%
\pgfpathlineto{\pgfqpoint{3.987802in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.928968in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.930726in}}%
\pgfpathlineto{\pgfqpoint{3.985332in}{1.932512in}}%
\pgfpathlineto{\pgfqpoint{3.984509in}{1.934326in}}%
\pgfpathlineto{\pgfqpoint{3.983686in}{1.936170in}}%
\pgfpathlineto{\pgfqpoint{3.982863in}{1.938042in}}%
\pgfpathlineto{\pgfqpoint{3.982039in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{3.981216in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{1.943842in}}%
\pgfpathlineto{\pgfqpoint{3.979570in}{1.945837in}}%
\pgfpathlineto{\pgfqpoint{3.978746in}{1.947865in}}%
\pgfpathlineto{\pgfqpoint{3.978664in}{1.948070in}}%
\pgfpathlineto{\pgfqpoint{3.978582in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{3.978499in}{1.948480in}}%
\pgfpathlineto{\pgfqpoint{3.978417in}{1.948685in}}%
\pgfpathlineto{\pgfqpoint{3.978335in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{3.978252in}{1.949097in}}%
\pgfpathlineto{\pgfqpoint{3.978170in}{1.949304in}}%
\pgfpathlineto{\pgfqpoint{3.978088in}{1.949511in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{1.949718in}}%
\pgfpathlineto{\pgfqpoint{3.977923in}{1.949925in}}%
\pgfpathlineto{\pgfqpoint{3.977841in}{1.950133in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{1.950341in}}%
\pgfpathlineto{\pgfqpoint{3.977676in}{1.950550in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{1.950759in}}%
\pgfpathlineto{\pgfqpoint{3.977512in}{1.950968in}}%
\pgfpathlineto{\pgfqpoint{3.977429in}{1.951177in}}%
\pgfpathlineto{\pgfqpoint{3.977347in}{1.951387in}}%
\pgfpathlineto{\pgfqpoint{3.977265in}{1.951597in}}%
\pgfpathlineto{\pgfqpoint{3.977182in}{1.951808in}}%
\pgfpathlineto{\pgfqpoint{3.977100in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{1.952230in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{1.952441in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{1.952653in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{1.952866in}}%
\pgfpathlineto{\pgfqpoint{3.976688in}{1.953078in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{1.953291in}}%
\pgfpathlineto{\pgfqpoint{3.976524in}{1.953504in}}%
\pgfpathlineto{\pgfqpoint{3.976441in}{1.953718in}}%
\pgfpathlineto{\pgfqpoint{3.976359in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{3.976277in}{1.954146in}}%
\pgfpathlineto{\pgfqpoint{3.976194in}{1.954361in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.954576in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{3.975947in}{1.955007in}}%
\pgfpathlineto{\pgfqpoint{3.975865in}{1.955223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975453in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975453in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571060in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571060in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166666in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.166666in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762272in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762272in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.357879in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.357879in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280163in,y=0.437336in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle t_0^{\mathrm{sym}}Q^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{1.003117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{1.479712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{1.956308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{2.432903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{2.909499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{3.386095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910218in}{3.862690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{1.956308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.958682in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.039982in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.115797in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.242743in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.294369in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.340856in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.402750in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.505361in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.548736in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.588053in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.623971in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.706736in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.725035in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.805783in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.872884in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.930241in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.980327in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.024797in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{3.064800in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{3.134503in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{3.165290in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.193895in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.220614in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.245687in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.269308in}}%
\pgfpathlineto{\pgfqpoint{5.457306in}{3.291641in}}%
\pgfpathlineto{\pgfqpoint{5.621956in}{3.332968in}}%
\pgfpathlineto{\pgfqpoint{5.786607in}{3.370527in}}%
\pgfpathlineto{\pgfqpoint{5.951257in}{3.404956in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{3.436737in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{3.466249in}}%
\pgfpathlineto{\pgfqpoint{6.445208in}{3.493788in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.527116in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.527116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.958668in}}%
\pgfpathlineto{\pgfqpoint{3.991095in}{2.039447in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{2.114710in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.183229in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{2.240573in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{2.291690in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.337679in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.398840in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.500011in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.542672in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.581278in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{2.616489in}}%
\pgfpathlineto{\pgfqpoint{4.255359in}{2.659031in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{2.697385in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.715223in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.793691in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.858562in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.913735in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.961680in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{3.004049in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{3.041990in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{3.076328in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{3.107678in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{3.136510in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.163195in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.188028in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.211246in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.233047in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.273016in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.308949in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.341576in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.371447in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.398983in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.424515in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.448307in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.466307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.957875in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.067775in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.114952in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.177749in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.232914in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.282020in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.326204in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.366320in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.403021in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.447515in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.487777in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.524517in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.558283in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.632324in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.749426in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.797411in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.840353in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.879218in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.914721in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.947403in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.977684in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{3.005899in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{3.032314in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.057151in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.080588in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.123851in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.163056in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.198904in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.231924in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.262528in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.291041in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.317725in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.337983in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.337983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.957861in}}%
\pgfpathlineto{\pgfqpoint{3.993565in}{2.020229in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{2.066705in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{2.113362in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.175394in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.229812in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.321637in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{2.361031in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{2.397015in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{2.440561in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{2.479882in}}%
\pgfpathlineto{\pgfqpoint{4.271824in}{2.515689in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.548531in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.620293in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{2.732976in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.778814in}}%
\pgfpathlineto{\pgfqpoint{4.716380in}{2.819650in}}%
\pgfpathlineto{\pgfqpoint{4.798705in}{2.856449in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.889923in}}%
\pgfpathlineto{\pgfqpoint{4.963355in}{2.920613in}}%
\pgfpathlineto{\pgfqpoint{5.045680in}{2.948938in}}%
\pgfpathlineto{\pgfqpoint{5.128006in}{2.975232in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{2.999762in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{3.022747in}}%
\pgfpathlineto{\pgfqpoint{5.374981in}{3.044367in}}%
\pgfpathlineto{\pgfqpoint{5.539631in}{3.084093in}}%
\pgfpathlineto{\pgfqpoint{5.704282in}{3.119890in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{3.152453in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.182308in}}%
\pgfpathlineto{\pgfqpoint{6.198233in}{3.209862in}}%
\pgfpathlineto{\pgfqpoint{6.362883in}{3.235435in}}%
\pgfpathlineto{\pgfqpoint{6.527533in}{3.259287in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.277344in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{3.277344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.956975in}}%
\pgfpathlineto{\pgfqpoint{3.989449in}{1.976946in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{1.994934in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{2.007533in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{2.021666in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{2.033386in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{2.067454in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{2.076690in}}%
\pgfpathlineto{\pgfqpoint{4.197731in}{2.085349in}}%
\pgfpathlineto{\pgfqpoint{4.247126in}{2.092901in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{2.099176in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{2.105228in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.109214in}}%
\pgfpathlineto{\pgfqpoint{4.634055in}{2.113911in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{2.117287in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{6.115907in}{2.120867in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{2.121168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975661in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{1.956356in}}%
\pgfpathlineto{\pgfqpoint{3.976077in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{3.976284in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{3.976492in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{3.976700in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{3.976908in}{1.956475in}}%
\pgfpathlineto{\pgfqpoint{3.977116in}{1.956499in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{1.956523in}}%
\pgfpathlineto{\pgfqpoint{3.977531in}{1.956547in}}%
\pgfpathlineto{\pgfqpoint{3.977739in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.956594in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.956618in}}%
\pgfpathlineto{\pgfqpoint{3.978362in}{1.956642in}}%
\pgfpathlineto{\pgfqpoint{3.978570in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{3.978778in}{1.956690in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{1.956881in}}%
\pgfpathlineto{\pgfqpoint{3.982934in}{1.957167in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.957596in}}%
\pgfpathlineto{\pgfqpoint{3.992285in}{1.958239in}}%
\pgfpathlineto{\pgfqpoint{4.000701in}{1.959201in}}%
\pgfpathlineto{\pgfqpoint{4.013322in}{1.960642in}}%
\pgfpathlineto{\pgfqpoint{4.032256in}{1.962797in}}%
\pgfpathlineto{\pgfqpoint{4.060685in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{1.969827in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.983014in}}%
\pgfpathlineto{\pgfqpoint{4.332817in}{1.995883in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{2.008450in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{4.690181in}{2.032725in}}%
\pgfpathlineto{\pgfqpoint{4.809302in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{4.928423in}{2.055935in}}%
\pgfpathlineto{\pgfqpoint{5.047545in}{2.067166in}}%
\pgfpathlineto{\pgfqpoint{5.166666in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{5.285787in}{2.088931in}}%
\pgfpathlineto{\pgfqpoint{5.404908in}{2.099481in}}%
\pgfpathlineto{\pgfqpoint{5.524030in}{2.109821in}}%
\pgfpathlineto{\pgfqpoint{5.643151in}{2.119958in}}%
\pgfpathlineto{\pgfqpoint{5.762272in}{2.129899in}}%
\pgfpathlineto{\pgfqpoint{5.881393in}{2.139651in}}%
\pgfpathlineto{\pgfqpoint{6.000515in}{2.149221in}}%
\pgfpathlineto{\pgfqpoint{6.119636in}{2.158614in}}%
\pgfpathlineto{\pgfqpoint{6.238757in}{2.167836in}}%
\pgfpathlineto{\pgfqpoint{6.357879in}{2.176892in}}%
\pgfpathlineto{\pgfqpoint{6.477000in}{2.185789in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{2.194530in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{2.199145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975661in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{3.976077in}{1.956370in}}%
\pgfpathlineto{\pgfqpoint{3.976284in}{1.956390in}}%
\pgfpathlineto{\pgfqpoint{3.976492in}{1.956411in}}%
\pgfpathlineto{\pgfqpoint{3.976700in}{1.956431in}}%
\pgfpathlineto{\pgfqpoint{3.976908in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{3.977116in}{1.956473in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{1.956493in}}%
\pgfpathlineto{\pgfqpoint{3.977531in}{1.956514in}}%
\pgfpathlineto{\pgfqpoint{3.977739in}{1.956534in}}%
\pgfpathlineto{\pgfqpoint{3.977947in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.956576in}}%
\pgfpathlineto{\pgfqpoint{3.978362in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{3.978570in}{1.956617in}}%
\pgfpathlineto{\pgfqpoint{3.978778in}{1.956637in}}%
\pgfpathlineto{\pgfqpoint{3.980440in}{1.956802in}}%
\pgfpathlineto{\pgfqpoint{3.982934in}{1.957049in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.957419in}}%
\pgfpathlineto{\pgfqpoint{3.992285in}{1.957974in}}%
\pgfpathlineto{\pgfqpoint{4.000701in}{1.958805in}}%
\pgfpathlineto{\pgfqpoint{4.013322in}{1.960048in}}%
\pgfpathlineto{\pgfqpoint{4.032256in}{1.961906in}}%
\pgfpathlineto{\pgfqpoint{4.060685in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{1.967967in}}%
\pgfpathlineto{\pgfqpoint{4.213696in}{1.979321in}}%
\pgfpathlineto{\pgfqpoint{4.332817in}{1.990387in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{2.001176in}}%
\pgfpathlineto{\pgfqpoint{4.571060in}{2.011702in}}%
\pgfpathlineto{\pgfqpoint{4.690181in}{2.021976in}}%
\pgfpathlineto{\pgfqpoint{4.809302in}{2.032010in}}%
\pgfpathlineto{\pgfqpoint{4.928423in}{2.041813in}}%
\pgfpathlineto{\pgfqpoint{5.047545in}{2.051395in}}%
\pgfpathlineto{\pgfqpoint{5.166666in}{2.060767in}}%
\pgfpathlineto{\pgfqpoint{5.285787in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{5.404908in}{2.078908in}}%
\pgfpathlineto{\pgfqpoint{5.524030in}{2.087693in}}%
\pgfpathlineto{\pgfqpoint{5.643151in}{2.096299in}}%
\pgfpathlineto{\pgfqpoint{5.762272in}{2.104731in}}%
\pgfpathlineto{\pgfqpoint{5.881393in}{2.112996in}}%
\pgfpathlineto{\pgfqpoint{6.000515in}{2.121100in}}%
\pgfpathlineto{\pgfqpoint{6.119636in}{2.129048in}}%
\pgfpathlineto{\pgfqpoint{6.238757in}{2.136847in}}%
\pgfpathlineto{\pgfqpoint{6.357879in}{2.144501in}}%
\pgfpathlineto{\pgfqpoint{6.477000in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{6.596121in}{2.159393in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{2.163287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.955253in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.931731in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.910879in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.895577in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.877757in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.855615in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.848680in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.841245in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{1.834646in}}%
\pgfpathlineto{\pgfqpoint{4.173034in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.825021in}}%
\pgfpathlineto{\pgfqpoint{4.288289in}{1.821775in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.821275in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.818971in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.819539in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.819539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.955288in}}%
\pgfpathlineto{\pgfqpoint{3.986979in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{3.998504in}{1.910761in}}%
\pgfpathlineto{\pgfqpoint{4.008383in}{1.896925in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{4.041314in}{1.866073in}}%
\pgfpathlineto{\pgfqpoint{4.057779in}{1.856421in}}%
\pgfpathlineto{\pgfqpoint{4.074244in}{1.849145in}}%
\pgfpathlineto{\pgfqpoint{4.098941in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{1.835666in}}%
\pgfpathlineto{\pgfqpoint{4.156569in}{1.830435in}}%
\pgfpathlineto{\pgfqpoint{4.205964in}{1.825329in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.821832in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.820394in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{1.818728in}}%
\pgfpathlineto{\pgfqpoint{5.210331in}{1.818056in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.818673in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.818673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.910218in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975865in}{1.954131in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{1.905892in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{1.866523in}}%
\pgfpathlineto{\pgfqpoint{4.007560in}{1.835802in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.815118in}}%
\pgfpathlineto{\pgfqpoint{4.024849in}{1.799675in}}%
\pgfpathlineto{\pgfqpoint{4.033081in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{4.049546in}{1.766965in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.752536in}}%
\pgfpathlineto{\pgfqpoint{4.082476in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{4.107174in}{1.728582in}}%
\pgfpathlineto{\pgfqpoint{4.140104in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{4.181266in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{4.222429in}{1.687512in}}%
\pgfpathlineto{\pgfqpoint{4.263591in}{1.677867in}}%
\pgfpathlineto{\pgfqpoint{4.304754in}{1.671032in}}%
\pgfpathlineto{\pgfqpoint{4.387079in}{1.664047in}}%
\pgfpathlineto{\pgfqpoint{4.551729in}{1.660523in}}%
\pgfpathlineto{\pgfqpoint{4.881030in}{1.655605in}}%
\pgfpathlineto{\pgfqpoint{5.292656in}{1.654679in}}%
\pgfpathlineto{\pgfqpoint{6.280558in}{1.654430in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.654547in}}%
\pgfpathlineto{\pgfqpoint{6.660109in}{1.654547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.081059in,y=3.901874in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont D200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308059in,y=3.700648in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle M_\pi=\SI{200}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.959875in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.959033in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.959579in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.960125in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.960672in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.961219in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.961766in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.962314in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.962861in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.963410in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.963958in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.964506in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.965055in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.965604in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.966153in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.966703in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.967252in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.968352in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.968902in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.969452in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.970002in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.970552in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.971103in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.971653in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.972204in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.973306in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.973856in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.974407in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.974958in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.975509in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.976060in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.976611in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.977162in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.977713in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.978264in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.983771in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.989269in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.994750in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{2.000208in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{2.005640in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{2.011039in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{2.016403in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{2.021728in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{2.027012in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.032252in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.037447in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.042595in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.047695in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.052746in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.057748in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.067603in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.077259in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.086718in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.091375in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.095983in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.100544in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.109527in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.113951in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.118330in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.122665in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.126958in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.131209in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.135418in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.139588in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.147809in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.151862in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.190474in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.226051in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.259097in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.289965in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.318912in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.346138in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.371812in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.396082in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.419081in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.440927in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.461723in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.481562in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.500523in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.518676in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.536084in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.552802in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.568881in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.584366in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.599297in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.613711in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.627643in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.641123in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.654178in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.666832in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.679109in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.691029in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.702610in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.713870in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.724825in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.735490in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.745880in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.756008in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.775528in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.784943in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.794143in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.876113in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.943982in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{3.001827in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{3.052210in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{3.096860in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{3.136990in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{3.173440in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{3.206846in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{3.237689in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.266338in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.293098in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.318208in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.341862in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.364220in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.385421in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.405582in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.424802in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.443164in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.460744in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.477605in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.493805in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.509395in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.524418in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.538912in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.552914in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.566455in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.579564in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.592267in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.604586in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.616544in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.628160in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.639454in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.650440in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.661134in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.671550in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.681702in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.698849in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.698849in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.688697in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.678281in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.667586in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.656600in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.645306in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.633690in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.621732in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.609412in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.596709in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.583599in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.570057in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.556054in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.541559in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.526536in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.510945in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.494744in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.477882in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.460301in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.441938in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.422717in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.402554in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.381352in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.358992in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.335336in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.310222in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.283461in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{3.254808in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{3.223960in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{3.190549in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{3.154093in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{3.113958in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{3.069301in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{3.018904in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.961044in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.893159in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.811161in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.801956in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.792534in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.782885in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.772999in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.762863in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.752465in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.741792in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.730830in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.719562in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.707973in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.696046in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.683760in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.671096in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.658031in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.644540in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.630596in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.616169in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.601224in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.585725in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.569631in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.552893in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.535463in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.517281in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.498284in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.478400in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.457550in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.435642in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.412575in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.388234in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.306150in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.275167in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.241959in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.206154in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.167219in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.163126in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.154819in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.146345in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.142042in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.133299in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.128856in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.124364in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.119821in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.110577in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.105872in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.101111in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.096291in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.091410in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.086466in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.081458in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.071238in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.066022in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.060733in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.055367in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.049922in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.044394in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{2.038782in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{2.033081in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{2.027289in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{2.021401in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{2.015415in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{2.009325in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{2.003127in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.996818in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.990391in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.983843in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.983181in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.981853in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.980521in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.979852in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.979183in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.978512in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.977840in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.976491in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.975815in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.974458in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.973778in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.973096in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.972413in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.971729in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.971043in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.969667in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.968977in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.968286in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.967593in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.966898in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.966203in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.965506in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.964807in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.961998in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.961292in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.960584in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.959875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.959878in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.959026in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.959570in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.960115in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.961206in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.961752in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.962298in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.962844in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.963391in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.963937in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.964484in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.965031in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.965579in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.966126in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.966674in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.967221in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.967769in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.968318in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.968866in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.969414in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.969963in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.970511in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.971608in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.972157in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.973255in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.973804in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.974353in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.974902in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.976000in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.976549in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.977098in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.977646in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.978195in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.983681in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.989156in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.994613in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{2.000047in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{2.005452in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{2.010825in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{2.016161in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{2.021458in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{2.026713in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.031924in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.037089in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.042207in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.047276in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.052297in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.057268in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.062189in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.071881in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.076652in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.081374in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.086046in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.090670in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.095247in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.099776in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.104258in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.108694in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.113085in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.117432in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.121735in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.125996in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.138529in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.146686in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.150708in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.224289in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.257052in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.287651in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.316340in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.343315in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.368744in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.392772in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.415530in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.437136in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.457691in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.477289in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.496010in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.513923in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.531092in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.547572in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.563414in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.578663in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.593359in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.607540in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.621239in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.634486in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.647309in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.671778in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.694818in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.705849in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.716575in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.727012in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.737174in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.747074in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.756726in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.766140in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.775329in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.784302in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.864016in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.929666in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.985336in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{3.033589in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{3.076151in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{3.114227in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{3.148655in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{3.180074in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{3.208963in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.235694in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.260569in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.283828in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.305663in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.326235in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.345683in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.364121in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.381648in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.398348in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.414293in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.429548in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.444173in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.458215in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.471717in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.484718in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.497253in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.509353in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.521047in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.532360in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.543315in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.553934in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.564235in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.574236in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.583954in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.593404in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.602598in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.611551in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.628832in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.628832in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.619879in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.610684in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.601234in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.591516in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.581514in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.571213in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.549640in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.538326in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.526631in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.514530in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.501994in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.488992in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.475490in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.461447in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.446822in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.431564in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.415619in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.398919in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.381390in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.362950in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.343500in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.322926in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.301089in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.277827in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.252950in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{3.226216in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{3.197323in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{3.165901in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{3.131466in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{3.093385in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{3.050816in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{3.002549in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.946863in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.881195in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.801453in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.792474in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.783278in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.773856in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.764197in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.754289in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.744119in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.733675in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.722942in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.711904in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.700546in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.688849in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.676795in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.664363in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.651531in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.638273in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.624563in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.610371in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.595662in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.580400in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.564543in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.548045in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.530854in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.512914in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.494158in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.474515in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.453905in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.432237in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.409409in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.385308in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.359805in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.332752in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.273268in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.240351in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.204852in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.166235in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.162174in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.158073in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.153932in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.149748in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.145522in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.141251in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.136935in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.132572in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.128161in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.123701in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.119190in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.114627in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.100607in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.095817in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.090967in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.086054in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.081075in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.076030in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.070915in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.065727in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.060466in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.055127in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.044207in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{2.038620in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{2.032943in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{2.027173in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{2.021307in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{2.015340in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{2.009268in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{2.003087in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.996792in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.990377in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.983838in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.983177in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.981851in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.980519in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.979852in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.979183in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.978512in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.977841in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.977168in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.976493in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.975140in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.974462in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.973782in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.973100in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.972417in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.971733in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.971048in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.970361in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.969672in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.968982in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.968291in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.967598in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.966904in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.966208in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.965510in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.964812in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.964111in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.963410in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.962706in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.962002in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.961295in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.960587in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.959878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.957958in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.958288in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.958619in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.958949in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.959279in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.959610in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.959940in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.960271in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.960601in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.960932in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.961593in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.961923in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.962254in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.962584in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.962915in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.963906in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.964237in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.964567in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.964898in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.965228in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.965559in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.965889in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.966219in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.966549in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.966880in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.967210in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.967540in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.967870in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.968200in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.968530in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.968860in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.969520in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.982629in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.985873in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.989101in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.992311in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.995502in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.998674in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.001825in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.004956in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.008065in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.011152in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.014218in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.017262in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.020284in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.023283in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.026261in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.029217in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.032151in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.035063in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.037954in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.040823in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.043672in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.046500in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.049307in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.052094in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.054862in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.057609in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.060338in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.063047in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.065738in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.068411in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.071065in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.073702in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.076321in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.101616in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.148019in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.169466in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.209412in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.228075in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.245958in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.263121in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.279620in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.295504in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.310817in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.325598in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.339882in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.353702in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.380057in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.392644in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.416744in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.428298in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.439542in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.450495in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.461169in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.471578in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.481735in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.491651in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.501336in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.510801in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.520055in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.529107in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.537965in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.546638in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.555134in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.563458in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.645416in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.707937in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.762139in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.809966in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.852769in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.891519in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.926923in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.959522in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.989734in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.017889in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.044254in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.069048in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.092449in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.114607in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.135649in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.155683in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.193087in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.210607in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.227424in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.243592in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.259159in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.274168in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.288655in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.302656in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.316201in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.329319in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.342033in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.354368in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.366344in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.377981in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.389296in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.400306in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.411026in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.421468in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.431648in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.437808in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.437808in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.427625in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.417178in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.406454in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.395440in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.384120in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.372479in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.360498in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.348158in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.335438in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.322315in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.308764in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.294758in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.280265in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.265250in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.249677in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.233503in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.216679in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.199152in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.180860in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.161733in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.141691in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.120641in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.098475in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.075065in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.050261in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.023885in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.995720in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.965496in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.932885in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.897467in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.858703in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.815883in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.768036in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.713812in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.651266in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.577436in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.569271in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.560942in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.552442in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.543764in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.534900in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.525843in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.516583in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.507113in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.497422in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.487501in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.477338in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.466923in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.456242in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.445283in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.434031in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.422471in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.410585in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.398354in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.385760in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.372778in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.359386in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.345556in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.331258in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.316461in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.301130in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.285224in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.268700in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.251509in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.233599in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.214907in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.195366in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.174897in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.153406in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.130779in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.106865in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.081460in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.078827in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.076176in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.073507in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.070818in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.068111in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.065384in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.062636in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.059868in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.054269in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.048582in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.045704in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.042802in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.039876in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.033948in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.030945in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.027915in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.024858in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.021772in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.018656in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.015510in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.012334in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.009125in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.005883in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{2.002607in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.999296in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.995948in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.992563in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.989139in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.985675in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.982169in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.978619in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.975024in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.971383in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.971016in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.970281in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.969913in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.969544in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.969175in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.968805in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.968434in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.968064in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.967692in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.967321in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.966948in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.966575in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.965828in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.965454in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.965079in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.964704in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.964328in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.963951in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.963197in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.962819in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.962440in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.962061in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.961681in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.960920in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.960157in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.959775in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.959008in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.958624in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.958240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.958231in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.957947in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.958275in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.958603in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.958931in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.959259in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.959587in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.959915in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.960243in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.960899in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.961228in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.961556in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.961884in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.962212in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.962540in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.962868in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.963196in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.963525in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.963853in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.964181in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.964509in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.965165in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.965493in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.965821in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.966148in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.966476in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.966804in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.967132in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.967459in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.968115in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.968442in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.968769in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.969097in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.969424in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.972692in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.975951in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.979198in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.982431in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.988849in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.992032in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.995196in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.998340in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.001463in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.004566in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.007647in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.013745in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.016760in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.019754in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.022725in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.025675in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.028602in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.031508in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.034391in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.037254in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.040095in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.042915in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.045715in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.048494in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.051253in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.053992in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.056712in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.059412in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.062093in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.067400in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.070027in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.072635in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.075227in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.100245in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.123808in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.146112in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.167301in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.187481in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.206741in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.225156in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.242792in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.259709in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.275964in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.291603in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.306673in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.321211in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.335253in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.348831in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.361974in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.374707in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.387055in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.399039in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.410680in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.433006in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.443722in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.454162in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.464337in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.474260in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.483942in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.493395in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.502628in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.520471in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.529099in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.537542in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.545807in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.553902in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.633362in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.693656in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.745675in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.791362in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.832065in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.868753in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.902132in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.932742in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.961000in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{2.987237in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.011720in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.034666in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.076628in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.095921in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.114238in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.131672in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.148301in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.164196in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.179417in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.194019in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.208048in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.221547in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.234552in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.247099in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.259216in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.270932in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.282271in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.293255in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.303906in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.314243in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.324282in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.334040in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.343531in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.352768in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.361765in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.367928in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{3.367928in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{3.358927in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{3.349686in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{3.340191in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{3.330429in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{3.320385in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{3.310045in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{3.299389in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{3.288400in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.277056in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.265335in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.253212in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.240661in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.227650in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.214146in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.200111in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.185503in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.170276in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.154375in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.137739in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.120298in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.101974in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.082673in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.062289in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.040695in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.017740in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{2.993248in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.967001in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.938732in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.908111in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.874720in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.838019in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.797301in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.751595in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.699556in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.639237in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.559741in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.551642in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.543372in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.534924in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.526291in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.517465in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.508437in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.499199in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.489741in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.480054in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.470125in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.459944in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.449499in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.438776in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.427760in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.416437in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.404789in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.392797in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.380442in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.367700in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.354549in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.326906in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.312353in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.297265in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.281604in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.265324in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.248379in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.230715in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.212271in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.192981in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.172768in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.151539in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.129180in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.105541in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.077811in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.075188in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.072547in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.067208in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.064509in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.061790in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.059051in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.056290in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.053508in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.050704in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.047877in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.045027in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.042154in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.039256in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.036333in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.030409in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.027407in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{2.024377in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.021319in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{2.018231in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{2.015113in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.011963in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{2.008781in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{2.005566in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.999031in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.995709in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.992349in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.988950in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.985510in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.982027in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.978500in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.974928in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.971308in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.970943in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.970578in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.970212in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.969846in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.969479in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.969112in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.968376in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.968007in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.967638in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.967268in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.966898in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.966527in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.966155in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.965784in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.965038in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.964665in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.964291in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.963916in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.963541in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.963165in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.962789in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.962412in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.962035in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.961657in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.961279in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.960900in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.960520in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.960140in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.959760in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.958614in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.958231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.957665in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.957179in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.957354in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.957530in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.957705in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.957882in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.958058in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.958412in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.958589in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.958766in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.958944in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.959122in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.959300in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.959478in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.959836in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.960015in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.960194in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.960553in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.960733in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.960913in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.961093in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.961816in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.961997in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.962178in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.962359in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.962540in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.962722in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.962903in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.963085in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.963267in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.963449in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.965272in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.968929in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.970754in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.972573in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.974383in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.976181in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.977966in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.979735in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.981487in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.983221in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.986630in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.988304in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.991587in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{1.993196in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{1.994784in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{1.996349in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.997892in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.999413in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.002391in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.003848in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.005284in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.006699in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.009469in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.010824in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.012160in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.013477in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.014776in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.016057in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.017320in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.018566in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.019795in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.031238in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.041371in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.050440in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.058618in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.066022in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.072747in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.078868in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.084452in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.089560in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.094246in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.098554in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.102527in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.106199in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.109601in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.112757in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.115693in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.118428in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.123367in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.125603in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.127701in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.129672in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.131527in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.133275in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.136480in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.137950in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.139341in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.140657in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.141904in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.143087in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.144209in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.145275in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.147254in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.148174in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.155422in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.160196in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.163482in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.165820in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.167538in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.168847in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.169860in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.170661in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{2.171823in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{2.172252in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{2.172611in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{2.173167in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{2.173385in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{2.173573in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{2.173736in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{2.173878in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{2.174003in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{2.174114in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{2.174212in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{2.174301in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{2.174381in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{2.174454in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{2.174519in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{2.174579in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{2.174635in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{2.174686in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{2.174733in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{2.174777in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{2.174818in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{2.174857in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{2.174893in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{2.174928in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{2.174961in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{2.174991in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{2.184965in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{2.184932in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{2.184897in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{2.184860in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{2.184821in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{2.184779in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{2.184735in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{2.184688in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{2.184636in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{2.184579in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{2.184518in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{2.184452in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{2.184297in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{2.184207in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{2.184107in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{2.183995in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{2.183868in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{2.183724in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{2.183558in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{2.183368in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{2.183148in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{2.182890in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{2.182585in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{2.181788in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.181263in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.180614in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.179806in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.178785in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.177468in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.175739in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.173386in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.170085in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.165292in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.158019in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{2.156124in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{2.155105in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.154034in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.152906in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{2.151718in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{2.150465in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.149143in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.147747in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.146271in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.144709in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{2.143054in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.141300in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.139438in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{2.135354in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{2.130714in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.128151in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.125406in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{2.122458in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.115867in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{2.112173in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.108174in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{2.099111in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.093964in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.088338in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.082176in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{2.075407in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.067951in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{2.059707in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.050544in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{2.040280in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.028650in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{2.027398in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.026128in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{2.024840in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{2.023532in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{2.022205in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{2.020858in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.018100in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{2.016688in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{2.015254in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.013796in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{2.012313in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{2.010806in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{2.009272in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{2.007712in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{2.006124in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{2.004508in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{2.002862in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{2.001185in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.999476in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.997734in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.995959in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.994148in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.992300in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.990414in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.988489in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.986522in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.984513in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.980359in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.976012in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.969090in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.966666in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.966421in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.966174in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.965927in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.965679in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.965182in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.964932in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.964431in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.964179in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.963927in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.963421in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.963166in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.962911in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.962656in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.962399in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.962142in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.961885in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.961626in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.961367in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.961107in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.960586in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.960324in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.960061in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.959798in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.959534in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.959269in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.959003in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.958737in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.958203in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.957934in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.957665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715552in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{6.715552in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{6.715760in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{6.715968in}{1.956379in}}%
\pgfpathlineto{\pgfqpoint{6.716175in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{6.716383in}{1.956426in}}%
\pgfpathlineto{\pgfqpoint{6.716591in}{1.956450in}}%
\pgfpathlineto{\pgfqpoint{6.716799in}{1.956473in}}%
\pgfpathlineto{\pgfqpoint{6.717007in}{1.956497in}}%
\pgfpathlineto{\pgfqpoint{6.717215in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{6.717423in}{1.956544in}}%
\pgfpathlineto{\pgfqpoint{6.717630in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{6.717838in}{1.956592in}}%
\pgfpathlineto{\pgfqpoint{6.718046in}{1.956615in}}%
\pgfpathlineto{\pgfqpoint{6.718253in}{1.956639in}}%
\pgfpathlineto{\pgfqpoint{6.718461in}{1.956663in}}%
\pgfpathlineto{\pgfqpoint{6.718669in}{1.956686in}}%
\pgfpathlineto{\pgfqpoint{6.720331in}{1.956876in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{1.957159in}}%
\pgfpathlineto{\pgfqpoint{6.726566in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{6.732176in}{1.958222in}}%
\pgfpathlineto{\pgfqpoint{6.740592in}{1.959176in}}%
\pgfpathlineto{\pgfqpoint{6.753213in}{1.960605in}}%
\pgfpathlineto{\pgfqpoint{6.772147in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{6.800576in}{1.965928in}}%
\pgfpathlineto{\pgfqpoint{6.834466in}{1.969709in}}%
\pgfpathlineto{\pgfqpoint{6.953587in}{1.982777in}}%
\pgfpathlineto{\pgfqpoint{7.072708in}{1.995530in}}%
\pgfpathlineto{\pgfqpoint{7.191829in}{2.007979in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{7.430072in}{2.032022in}}%
\pgfpathlineto{\pgfqpoint{7.549193in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{7.668314in}{2.055003in}}%
\pgfpathlineto{\pgfqpoint{7.787436in}{2.066121in}}%
\pgfpathlineto{\pgfqpoint{7.906557in}{2.077004in}}%
\pgfpathlineto{\pgfqpoint{8.025678in}{2.087662in}}%
\pgfpathlineto{\pgfqpoint{8.144800in}{2.098102in}}%
\pgfpathlineto{\pgfqpoint{8.263921in}{2.108332in}}%
\pgfpathlineto{\pgfqpoint{8.383042in}{2.118360in}}%
\pgfpathlineto{\pgfqpoint{8.502163in}{2.128194in}}%
\pgfpathlineto{\pgfqpoint{8.621285in}{2.137840in}}%
\pgfpathlineto{\pgfqpoint{8.740406in}{2.147304in}}%
\pgfpathlineto{\pgfqpoint{8.859527in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{8.978648in}{2.165711in}}%
\pgfpathlineto{\pgfqpoint{9.097770in}{2.174666in}}%
\pgfpathlineto{\pgfqpoint{9.216891in}{2.183461in}}%
\pgfpathlineto{\pgfqpoint{9.336012in}{2.192102in}}%
\pgfpathlineto{\pgfqpoint{9.455133in}{2.200594in}}%
\pgfpathlineto{\pgfqpoint{9.574255in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{9.693376in}{2.217148in}}%
\pgfpathlineto{\pgfqpoint{9.812497in}{2.225218in}}%
\pgfpathlineto{\pgfqpoint{9.931618in}{2.233155in}}%
\pgfpathlineto{\pgfqpoint{10.050740in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{10.169861in}{2.248647in}}%
\pgfpathlineto{\pgfqpoint{10.288982in}{2.256209in}}%
\pgfpathlineto{\pgfqpoint{10.408103in}{2.263652in}}%
\pgfpathlineto{\pgfqpoint{10.527225in}{2.270980in}}%
\pgfpathlineto{\pgfqpoint{10.646346in}{2.278196in}}%
\pgfpathlineto{\pgfqpoint{10.765467in}{2.285303in}}%
\pgfpathlineto{\pgfqpoint{10.884588in}{2.292302in}}%
\pgfpathlineto{\pgfqpoint{11.003710in}{2.299199in}}%
\pgfpathlineto{\pgfqpoint{11.003710in}{2.309306in}}%
\pgfpathlineto{\pgfqpoint{11.003710in}{2.309306in}}%
\pgfpathlineto{\pgfqpoint{10.884588in}{2.302207in}}%
\pgfpathlineto{\pgfqpoint{10.765467in}{2.295001in}}%
\pgfpathlineto{\pgfqpoint{10.646346in}{2.287686in}}%
\pgfpathlineto{\pgfqpoint{10.527225in}{2.280258in}}%
\pgfpathlineto{\pgfqpoint{10.408103in}{2.272714in}}%
\pgfpathlineto{\pgfqpoint{10.288982in}{2.265052in}}%
\pgfpathlineto{\pgfqpoint{10.169861in}{2.257268in}}%
\pgfpathlineto{\pgfqpoint{10.050740in}{2.249358in}}%
\pgfpathlineto{\pgfqpoint{9.931618in}{2.241320in}}%
\pgfpathlineto{\pgfqpoint{9.812497in}{2.233149in}}%
\pgfpathlineto{\pgfqpoint{9.693376in}{2.224841in}}%
\pgfpathlineto{\pgfqpoint{9.574255in}{2.216393in}}%
\pgfpathlineto{\pgfqpoint{9.455133in}{2.207800in}}%
\pgfpathlineto{\pgfqpoint{9.336012in}{2.199058in}}%
\pgfpathlineto{\pgfqpoint{9.216891in}{2.190163in}}%
\pgfpathlineto{\pgfqpoint{9.097770in}{2.181108in}}%
\pgfpathlineto{\pgfqpoint{8.978648in}{2.171890in}}%
\pgfpathlineto{\pgfqpoint{8.859527in}{2.162503in}}%
\pgfpathlineto{\pgfqpoint{8.740406in}{2.152941in}}%
\pgfpathlineto{\pgfqpoint{8.621285in}{2.143198in}}%
\pgfpathlineto{\pgfqpoint{8.502163in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{8.383042in}{2.123144in}}%
\pgfpathlineto{\pgfqpoint{8.263921in}{2.112820in}}%
\pgfpathlineto{\pgfqpoint{8.144800in}{2.102288in}}%
\pgfpathlineto{\pgfqpoint{8.025678in}{2.091540in}}%
\pgfpathlineto{\pgfqpoint{7.906557in}{2.080569in}}%
\pgfpathlineto{\pgfqpoint{7.787436in}{2.069364in}}%
\pgfpathlineto{\pgfqpoint{7.668314in}{2.057918in}}%
\pgfpathlineto{\pgfqpoint{7.549193in}{2.046220in}}%
\pgfpathlineto{\pgfqpoint{7.430072in}{2.034259in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{2.022025in}}%
\pgfpathlineto{\pgfqpoint{7.191829in}{2.009506in}}%
\pgfpathlineto{\pgfqpoint{7.072708in}{1.996689in}}%
\pgfpathlineto{\pgfqpoint{6.953587in}{1.983560in}}%
\pgfpathlineto{\pgfqpoint{6.834466in}{1.970105in}}%
\pgfpathlineto{\pgfqpoint{6.800576in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{6.772147in}{1.962931in}}%
\pgfpathlineto{\pgfqpoint{6.753213in}{1.960732in}}%
\pgfpathlineto{\pgfqpoint{6.740592in}{1.959261in}}%
\pgfpathlineto{\pgfqpoint{6.732176in}{1.958279in}}%
\pgfpathlineto{\pgfqpoint{6.726566in}{1.957622in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{1.957185in}}%
\pgfpathlineto{\pgfqpoint{6.720331in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{6.718669in}{1.956698in}}%
\pgfpathlineto{\pgfqpoint{6.718461in}{1.956673in}}%
\pgfpathlineto{\pgfqpoint{6.718253in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{6.718046in}{1.956625in}}%
\pgfpathlineto{\pgfqpoint{6.717838in}{1.956600in}}%
\pgfpathlineto{\pgfqpoint{6.717630in}{1.956576in}}%
\pgfpathlineto{\pgfqpoint{6.717423in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{6.717215in}{1.956527in}}%
\pgfpathlineto{\pgfqpoint{6.717007in}{1.956503in}}%
\pgfpathlineto{\pgfqpoint{6.716799in}{1.956478in}}%
\pgfpathlineto{\pgfqpoint{6.716591in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{6.716383in}{1.956430in}}%
\pgfpathlineto{\pgfqpoint{6.716175in}{1.956405in}}%
\pgfpathlineto{\pgfqpoint{6.715968in}{1.956381in}}%
\pgfpathlineto{\pgfqpoint{6.715760in}{1.956357in}}%
\pgfpathlineto{\pgfqpoint{6.715552in}{1.956332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715552in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{6.715552in}{1.956328in}}%
\pgfpathlineto{\pgfqpoint{6.715760in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{6.715968in}{1.956369in}}%
\pgfpathlineto{\pgfqpoint{6.716175in}{1.956390in}}%
\pgfpathlineto{\pgfqpoint{6.716383in}{1.956410in}}%
\pgfpathlineto{\pgfqpoint{6.716591in}{1.956430in}}%
\pgfpathlineto{\pgfqpoint{6.716799in}{1.956451in}}%
\pgfpathlineto{\pgfqpoint{6.717007in}{1.956471in}}%
\pgfpathlineto{\pgfqpoint{6.717215in}{1.956492in}}%
\pgfpathlineto{\pgfqpoint{6.717423in}{1.956512in}}%
\pgfpathlineto{\pgfqpoint{6.717630in}{1.956532in}}%
\pgfpathlineto{\pgfqpoint{6.717838in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{6.718046in}{1.956573in}}%
\pgfpathlineto{\pgfqpoint{6.718253in}{1.956594in}}%
\pgfpathlineto{\pgfqpoint{6.718461in}{1.956614in}}%
\pgfpathlineto{\pgfqpoint{6.718669in}{1.956635in}}%
\pgfpathlineto{\pgfqpoint{6.720331in}{1.956798in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{1.957043in}}%
\pgfpathlineto{\pgfqpoint{6.726566in}{1.957410in}}%
\pgfpathlineto{\pgfqpoint{6.732176in}{1.957960in}}%
\pgfpathlineto{\pgfqpoint{6.740592in}{1.958783in}}%
\pgfpathlineto{\pgfqpoint{6.753213in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{6.772147in}{1.961858in}}%
\pgfpathlineto{\pgfqpoint{6.800576in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{6.834466in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{6.953587in}{1.979119in}}%
\pgfpathlineto{\pgfqpoint{7.072708in}{1.990084in}}%
\pgfpathlineto{\pgfqpoint{7.191829in}{2.000772in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{2.011198in}}%
\pgfpathlineto{\pgfqpoint{7.430072in}{2.021373in}}%
\pgfpathlineto{\pgfqpoint{7.549193in}{2.031307in}}%
\pgfpathlineto{\pgfqpoint{7.668314in}{2.041012in}}%
\pgfpathlineto{\pgfqpoint{7.787436in}{2.050497in}}%
\pgfpathlineto{\pgfqpoint{7.906557in}{2.059771in}}%
\pgfpathlineto{\pgfqpoint{8.025678in}{2.068842in}}%
\pgfpathlineto{\pgfqpoint{8.144800in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{8.263921in}{2.086410in}}%
\pgfpathlineto{\pgfqpoint{8.383042in}{2.094922in}}%
\pgfpathlineto{\pgfqpoint{8.502163in}{2.103261in}}%
\pgfpathlineto{\pgfqpoint{8.621285in}{2.111433in}}%
\pgfpathlineto{\pgfqpoint{8.740406in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{8.859527in}{2.127303in}}%
\pgfpathlineto{\pgfqpoint{8.978648in}{2.135012in}}%
\pgfpathlineto{\pgfqpoint{9.097770in}{2.142577in}}%
\pgfpathlineto{\pgfqpoint{9.216891in}{2.150003in}}%
\pgfpathlineto{\pgfqpoint{9.336012in}{2.157294in}}%
\pgfpathlineto{\pgfqpoint{9.455133in}{2.164456in}}%
\pgfpathlineto{\pgfqpoint{9.574255in}{2.171492in}}%
\pgfpathlineto{\pgfqpoint{9.693376in}{2.178406in}}%
\pgfpathlineto{\pgfqpoint{9.812497in}{2.185202in}}%
\pgfpathlineto{\pgfqpoint{9.931618in}{2.191884in}}%
\pgfpathlineto{\pgfqpoint{10.050740in}{2.198455in}}%
\pgfpathlineto{\pgfqpoint{10.169861in}{2.204919in}}%
\pgfpathlineto{\pgfqpoint{10.288982in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{10.408103in}{2.217538in}}%
\pgfpathlineto{\pgfqpoint{10.527225in}{2.223698in}}%
\pgfpathlineto{\pgfqpoint{10.646346in}{2.229763in}}%
\pgfpathlineto{\pgfqpoint{10.765467in}{2.235735in}}%
\pgfpathlineto{\pgfqpoint{10.884588in}{2.241616in}}%
\pgfpathlineto{\pgfqpoint{11.003710in}{2.247410in}}%
\pgfpathlineto{\pgfqpoint{11.003710in}{2.255989in}}%
\pgfpathlineto{\pgfqpoint{11.003710in}{2.255989in}}%
\pgfpathlineto{\pgfqpoint{10.884588in}{2.250024in}}%
\pgfpathlineto{\pgfqpoint{10.765467in}{2.243970in}}%
\pgfpathlineto{\pgfqpoint{10.646346in}{2.237822in}}%
\pgfpathlineto{\pgfqpoint{10.527225in}{2.231579in}}%
\pgfpathlineto{\pgfqpoint{10.408103in}{2.225238in}}%
\pgfpathlineto{\pgfqpoint{10.288982in}{2.218795in}}%
\pgfpathlineto{\pgfqpoint{10.169861in}{2.212249in}}%
\pgfpathlineto{\pgfqpoint{10.050740in}{2.205595in}}%
\pgfpathlineto{\pgfqpoint{9.931618in}{2.198830in}}%
\pgfpathlineto{\pgfqpoint{9.812497in}{2.191951in}}%
\pgfpathlineto{\pgfqpoint{9.693376in}{2.184955in}}%
\pgfpathlineto{\pgfqpoint{9.574255in}{2.177837in}}%
\pgfpathlineto{\pgfqpoint{9.455133in}{2.170594in}}%
\pgfpathlineto{\pgfqpoint{9.336012in}{2.163222in}}%
\pgfpathlineto{\pgfqpoint{9.216891in}{2.155716in}}%
\pgfpathlineto{\pgfqpoint{9.097770in}{2.148071in}}%
\pgfpathlineto{\pgfqpoint{8.978648in}{2.140284in}}%
\pgfpathlineto{\pgfqpoint{8.859527in}{2.132348in}}%
\pgfpathlineto{\pgfqpoint{8.740406in}{2.124259in}}%
\pgfpathlineto{\pgfqpoint{8.621285in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{8.502163in}{2.107597in}}%
\pgfpathlineto{\pgfqpoint{8.383042in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{8.263921in}{2.090251in}}%
\pgfpathlineto{\pgfqpoint{8.144800in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{8.025678in}{2.072164in}}%
\pgfpathlineto{\pgfqpoint{7.906557in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{7.787436in}{2.053278in}}%
\pgfpathlineto{\pgfqpoint{7.668314in}{2.043513in}}%
\pgfpathlineto{\pgfqpoint{7.549193in}{2.033522in}}%
\pgfpathlineto{\pgfqpoint{7.430072in}{2.023294in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{2.012819in}}%
\pgfpathlineto{\pgfqpoint{7.191829in}{2.002086in}}%
\pgfpathlineto{\pgfqpoint{7.072708in}{1.991082in}}%
\pgfpathlineto{\pgfqpoint{6.953587in}{1.979793in}}%
\pgfpathlineto{\pgfqpoint{6.834466in}{1.968207in}}%
\pgfpathlineto{\pgfqpoint{6.800576in}{1.964852in}}%
\pgfpathlineto{\pgfqpoint{6.772147in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{6.753213in}{1.960125in}}%
\pgfpathlineto{\pgfqpoint{6.740592in}{1.958857in}}%
\pgfpathlineto{\pgfqpoint{6.732176in}{1.958009in}}%
\pgfpathlineto{\pgfqpoint{6.726566in}{1.957442in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{1.957065in}}%
\pgfpathlineto{\pgfqpoint{6.720331in}{1.956812in}}%
\pgfpathlineto{\pgfqpoint{6.718669in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{6.718461in}{1.956623in}}%
\pgfpathlineto{\pgfqpoint{6.718253in}{1.956602in}}%
\pgfpathlineto{\pgfqpoint{6.718046in}{1.956581in}}%
\pgfpathlineto{\pgfqpoint{6.717838in}{1.956560in}}%
\pgfpathlineto{\pgfqpoint{6.717630in}{1.956539in}}%
\pgfpathlineto{\pgfqpoint{6.717423in}{1.956518in}}%
\pgfpathlineto{\pgfqpoint{6.717215in}{1.956497in}}%
\pgfpathlineto{\pgfqpoint{6.717007in}{1.956476in}}%
\pgfpathlineto{\pgfqpoint{6.716799in}{1.956455in}}%
\pgfpathlineto{\pgfqpoint{6.716591in}{1.956434in}}%
\pgfpathlineto{\pgfqpoint{6.716383in}{1.956413in}}%
\pgfpathlineto{\pgfqpoint{6.716175in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{6.715968in}{1.956371in}}%
\pgfpathlineto{\pgfqpoint{6.715760in}{1.956350in}}%
\pgfpathlineto{\pgfqpoint{6.715552in}{1.956329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.954144in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.951341in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.950354in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.949369in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.948386in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.947405in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.946426in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.945449in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.944474in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.943501in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.942530in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.941561in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.940594in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.939629in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.938666in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.937705in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.936746in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.935789in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.934834in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.933881in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.932929in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.931980in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.931033in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.929144in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.928203in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.927263in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.924456in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.923524in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.922594in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.921666in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.920739in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.919815in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.918893in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.917972in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.908869in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.899950in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.891209in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.882645in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.874251in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.866025in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.850062in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.842317in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.834726in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.827285in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.819991in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.812841in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.798962in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.792227in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{1.785624in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{1.772805in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{1.748645in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{1.737265in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{1.731742in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{1.726327in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{1.721019in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{1.715815in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{1.710714in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{1.705712in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{1.700809in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{1.696003in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{1.691291in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{1.686672in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{1.682144in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.608276in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.581152in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.559064in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{1.514765in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.491206in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.481891in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.475507in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.468998in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{1.467295in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{1.465732in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{1.464273in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.462890in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{1.461564in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{1.460281in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{1.457817in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{1.455469in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{1.453240in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{1.452176in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{1.451148in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{1.449214in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{1.448312in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{1.447455in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.446645in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{1.438503in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{1.437042in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{1.435686in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{1.434467in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{1.433190in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{1.432933in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{1.432392in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{1.432084in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{1.432017in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{1.431759in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{1.431721in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{1.431717in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{1.431715in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{1.431695in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{1.431674in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{1.431647in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{1.431619in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{1.431593in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{1.431573in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{1.431560in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{1.431555in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{1.674804in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{1.674797in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{1.674796in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{1.674796in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{1.674797in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{1.674796in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{1.674793in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{1.674781in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{1.674778in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{1.674773in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{1.674765in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{1.674785in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{1.674961in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{1.675045in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{1.675121in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{1.675184in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{1.675255in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{1.676155in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{1.676898in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{1.677905in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{1.679303in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.681578in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.685729in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{1.686298in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{1.686902in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{1.687541in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{1.688933in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{1.689692in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{1.691344in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{1.692245in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{1.693201in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{1.694216in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{1.695297in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{1.696450in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{1.697684in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.699010in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{1.701993in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.705541in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{1.707590in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{1.709868in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.712417in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.718545in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{1.722259in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.726519in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{1.731426in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.737104in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{1.743694in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.751364in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.760309in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.770757in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.782976in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.814043in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{1.835869in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{1.838052in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{1.840272in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{1.842529in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{1.844822in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{1.851935in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{1.854386in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{1.856877in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{1.861988in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{1.864608in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.867273in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.869984in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.872741in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{1.875546in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{1.881303in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.884258in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.890324in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.896609in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.903124in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.906471in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.909881in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.913353in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.916892in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.920497in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.924171in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.927916in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.931735in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.935628in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.940001in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.940806in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.941210in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.942020in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.942426in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.942834in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.943241in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.943650in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.944060in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.944470in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.944881in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.945294in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.945706in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.946535in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.946950in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.947366in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.947784in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.948201in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.949040in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.949460in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.949882in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.950304in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.950727in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.951151in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.952002in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.952428in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.952856in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.953284in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.953713in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.954144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.953952in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.950080in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.949050in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.948021in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.946995in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.945971in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.944949in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.941895in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.940882in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.939870in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.938861in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.937853in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.936848in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.935845in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.934843in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.933844in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.932847in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.931852in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.929868in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.928879in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.927892in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.926907in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.925924in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.924943in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.923965in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.922988in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.922013in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.921040in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.920069in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.919100in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.918133in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.917168in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.906682in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.897351in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.888208in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.879248in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.870468in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.861863in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.853430in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.837064in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.829124in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.821342in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.813713in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.806236in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.784680in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{1.777776in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{1.771009in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{1.764375in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.745249in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{1.733118in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{1.727231in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{1.721461in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{1.715804in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{1.710260in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{1.704824in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{1.699496in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{1.689154in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{1.679217in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{1.674396in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{1.669671in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.627292in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.592683in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.564485in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.541570in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.522992in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.507964in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.486032in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.471734in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{1.466545in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.462306in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{1.458812in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.455895in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{1.453421in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{1.451284in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{1.447704in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{1.444685in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.443298in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{1.441965in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{1.439410in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{1.434638in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{1.433518in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{1.430375in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{1.428490in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{1.427618in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.426794in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{1.418665in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{1.415841in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{1.413283in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{1.413140in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{1.412745in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{1.412520in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{1.412129in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{1.412105in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{1.412092in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{1.412070in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{1.412033in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{1.411983in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{1.411932in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{1.411890in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{1.411863in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{1.411850in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{1.411847in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{1.411847in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{1.411831in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{1.411810in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{1.411755in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{1.411728in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{1.411707in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.658747in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.658747in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{1.658741in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{1.658734in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{1.658734in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{1.658735in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{1.658736in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{1.658735in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{1.658731in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{1.658714in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{1.658709in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{1.658704in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{1.658695in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{1.658686in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{1.658683in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{1.658695in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{1.658730in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{1.658883in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{1.658977in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{1.659109in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{1.659157in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{1.659267in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{1.659540in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{1.660067in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{1.660872in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{1.661919in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{1.663272in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.665425in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.669528in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{1.670104in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{1.670717in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{1.671369in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{1.672061in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{1.672795in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{1.673574in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{1.676199in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{1.679329in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{1.680507in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{1.681765in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.683113in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{1.684563in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{1.686130in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{1.687835in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.689701in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{1.694042in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{1.699482in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{1.706503in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{1.715803in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.721604in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.736297in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.745593in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.769374in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.802369in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{1.823443in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{1.825751in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{1.830484in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{1.832912in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{1.837892in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{1.840446in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{1.843045in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{1.845688in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{1.848376in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{1.851111in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{1.853894in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{1.856726in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.859606in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.862538in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.865521in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{1.868557in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.877994in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.881253in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.884571in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.887950in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.891391in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.894895in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.898464in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.902100in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.905804in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.909578in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.913424in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.917343in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.921339in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.933802in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.938560in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.938998in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.939437in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.939876in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.940317in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.941200in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.941643in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.942087in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.942532in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.942977in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.943424in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.943872in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.944320in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.944769in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.945220in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.945671in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.946123in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.946576in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.947030in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.947941in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.948398in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.948855in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.949314in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.949773in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.951158in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.951621in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.952085in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.952551in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.953017in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.953484in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.953952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.954466in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.947233in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.945428in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.943626in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.941828in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.940033in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.936452in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.934667in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.932885in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.931106in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.927558in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.925789in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.924023in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.922260in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.918744in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.916991in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.915241in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.913495in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.911751in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.906540in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.904809in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.903081in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.901357in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.899635in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.897917in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.896202in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.894490in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.892781in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.891076in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.889373in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.887674in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.885978in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.869184in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.852696in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.836509in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.805014in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.789697in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.759901in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.745412in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.731189in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.703526in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.690077in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.676877in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{1.638729in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{1.614465in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.602673in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.591100in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.579745in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{1.568602in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{1.557669in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{1.546942in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{1.536417in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{1.526090in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{1.515958in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{1.506019in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{1.486701in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{1.477316in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{1.450220in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.298956in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.095095in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.065655in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{1.054503in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.045090in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{1.037047in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.030076in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{1.023940in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.013462in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{1.004560in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{1.000497in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{0.992913in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{0.989340in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{0.982562in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{0.979350in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{0.976257in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{0.970436in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{0.965129in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{0.956157in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{0.941938in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{0.933463in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{0.929541in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{0.925786in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{0.923116in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{0.921146in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{0.920310in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{0.919624in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{0.918277in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{0.917847in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{0.917940in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{0.917578in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{0.917359in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{0.916946in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{0.916943in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{0.916919in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{0.916873in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{0.916802in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{0.916717in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{0.916629in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{0.916550in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{0.916448in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.496072in}}%
\pgfpathlineto{\pgfqpoint{10.008351in}{1.496072in}}%
\pgfpathlineto{\pgfqpoint{9.926025in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{9.843700in}{1.496130in}}%
\pgfpathlineto{\pgfqpoint{9.761375in}{1.496162in}}%
\pgfpathlineto{\pgfqpoint{9.679050in}{1.496189in}}%
\pgfpathlineto{\pgfqpoint{9.596725in}{1.496205in}}%
\pgfpathlineto{\pgfqpoint{9.514400in}{1.496208in}}%
\pgfpathlineto{\pgfqpoint{9.432075in}{1.496200in}}%
\pgfpathlineto{\pgfqpoint{9.349749in}{1.496186in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{1.496177in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{1.496182in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{1.496211in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{1.496430in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{1.496504in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{1.496547in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{1.496548in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{1.496450in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{1.496412in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{1.496436in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{1.496559in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{1.497473in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{1.498199in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{1.498629in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{1.499276in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{1.500331in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.516424in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{1.526031in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{1.527282in}}%
\pgfpathlineto{\pgfqpoint{7.019948in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{1.531649in}}%
\pgfpathlineto{\pgfqpoint{6.995250in}{1.533348in}}%
\pgfpathlineto{\pgfqpoint{6.987017in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{1.537198in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{1.539382in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{1.541767in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{1.544373in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{1.547225in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{1.550351in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{1.553781in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.557548in}}%
\pgfpathlineto{\pgfqpoint{6.912925in}{1.561689in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{1.566244in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{1.571260in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{1.582875in}}%
\pgfpathlineto{\pgfqpoint{6.871762in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.596997in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{1.605171in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.614190in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{1.624143in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{6.822367in}{1.647234in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.660580in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{1.675276in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.709184in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.728632in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.749895in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.773081in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{1.825583in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{1.831300in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{1.834190in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{1.837102in}}%
\pgfpathlineto{\pgfqpoint{6.744158in}{1.840036in}}%
\pgfpathlineto{\pgfqpoint{6.743335in}{1.842992in}}%
\pgfpathlineto{\pgfqpoint{6.742512in}{1.845969in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{1.848968in}}%
\pgfpathlineto{\pgfqpoint{6.740865in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{6.740042in}{1.855031in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{1.858095in}}%
\pgfpathlineto{\pgfqpoint{6.738395in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{6.737572in}{1.864289in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.867419in}}%
\pgfpathlineto{\pgfqpoint{6.735926in}{1.870570in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.873743in}}%
\pgfpathlineto{\pgfqpoint{6.734279in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{6.733456in}{1.880155in}}%
\pgfpathlineto{\pgfqpoint{6.732633in}{1.883393in}}%
\pgfpathlineto{\pgfqpoint{6.731809in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{6.730163in}{1.893237in}}%
\pgfpathlineto{\pgfqpoint{6.729340in}{1.896562in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.903276in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.906664in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.913506in}}%
\pgfpathlineto{\pgfqpoint{6.724400in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{6.723577in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{6.722754in}{1.923927in}}%
\pgfpathlineto{\pgfqpoint{6.721930in}{1.927443in}}%
\pgfpathlineto{\pgfqpoint{6.721107in}{1.930980in}}%
\pgfpathlineto{\pgfqpoint{6.720284in}{1.934537in}}%
\pgfpathlineto{\pgfqpoint{6.719461in}{1.938114in}}%
\pgfpathlineto{\pgfqpoint{6.718637in}{1.941713in}}%
\pgfpathlineto{\pgfqpoint{6.718555in}{1.942074in}}%
\pgfpathlineto{\pgfqpoint{6.718473in}{1.942435in}}%
\pgfpathlineto{\pgfqpoint{6.718390in}{1.942796in}}%
\pgfpathlineto{\pgfqpoint{6.718308in}{1.943158in}}%
\pgfpathlineto{\pgfqpoint{6.718226in}{1.943519in}}%
\pgfpathlineto{\pgfqpoint{6.718144in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{6.718061in}{1.944244in}}%
\pgfpathlineto{\pgfqpoint{6.717979in}{1.944606in}}%
\pgfpathlineto{\pgfqpoint{6.717897in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{6.717814in}{1.945331in}}%
\pgfpathlineto{\pgfqpoint{6.717732in}{1.945694in}}%
\pgfpathlineto{\pgfqpoint{6.717650in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{6.717567in}{1.946421in}}%
\pgfpathlineto{\pgfqpoint{6.717485in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{6.717403in}{1.947148in}}%
\pgfpathlineto{\pgfqpoint{6.717320in}{1.947512in}}%
\pgfpathlineto{\pgfqpoint{6.717238in}{1.947876in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{6.717073in}{1.948605in}}%
\pgfpathlineto{\pgfqpoint{6.716991in}{1.948970in}}%
\pgfpathlineto{\pgfqpoint{6.716909in}{1.949335in}}%
\pgfpathlineto{\pgfqpoint{6.716826in}{1.949700in}}%
\pgfpathlineto{\pgfqpoint{6.716744in}{1.950066in}}%
\pgfpathlineto{\pgfqpoint{6.716662in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{6.716579in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{6.716497in}{1.951163in}}%
\pgfpathlineto{\pgfqpoint{6.716415in}{1.951529in}}%
\pgfpathlineto{\pgfqpoint{6.716332in}{1.951896in}}%
\pgfpathlineto{\pgfqpoint{6.716250in}{1.952262in}}%
\pgfpathlineto{\pgfqpoint{6.716168in}{1.952629in}}%
\pgfpathlineto{\pgfqpoint{6.716085in}{1.952996in}}%
\pgfpathlineto{\pgfqpoint{6.716003in}{1.953363in}}%
\pgfpathlineto{\pgfqpoint{6.715921in}{1.953731in}}%
\pgfpathlineto{\pgfqpoint{6.715838in}{1.954098in}}%
\pgfpathlineto{\pgfqpoint{6.715756in}{1.954466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715344in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.715344in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.310951in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.310951in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.906557in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.906557in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.502163in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.502163in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.097770in}{0.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.097770in,y=0.667596in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{1.003117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{1.479712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{1.956308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{2.432903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{2.909499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{3.386095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650109in}{3.862690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{1.956308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.959454in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.048981in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.125814in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.159540in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.234005in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.298058in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.404329in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.449238in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.508902in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.561217in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.607733in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.649577in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.687577in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.722350in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.802652in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.884636in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.952513in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{3.010365in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{3.060755in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{3.105409in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{3.145542in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{3.181994in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{3.215403in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{3.246248in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.274899in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.301660in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.326772in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.350427in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{3.372786in}}%
\pgfpathlineto{\pgfqpoint{8.361848in}{3.414149in}}%
\pgfpathlineto{\pgfqpoint{8.526498in}{3.451733in}}%
\pgfpathlineto{\pgfqpoint{8.691148in}{3.486174in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{3.517965in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{3.547483in}}%
\pgfpathlineto{\pgfqpoint{9.185099in}{3.575027in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.608359in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.608359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{6.728516in}{2.048667in}}%
\pgfpathlineto{\pgfqpoint{6.741689in}{2.125002in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.158471in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.232320in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.295814in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.351560in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.401091in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.445520in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.504462in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.556058in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.601865in}}%
\pgfpathlineto{\pgfqpoint{6.929390in}{2.643009in}}%
\pgfpathlineto{\pgfqpoint{6.954087in}{2.680314in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{2.714395in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.755636in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.792878in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.872605in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.938264in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.993942in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{3.042202in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{3.084768in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{3.122846in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{3.157278in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{3.188698in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{3.217589in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.244322in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.269198in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.292458in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.314295in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.354316in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.390284in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.422928in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.452810in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.480355in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.505891in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.529687in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.547687in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.547687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.958099in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.019517in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.073621in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.128114in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.172182in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.230837in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.282422in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.328428in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.369931in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.407725in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.453368in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.494536in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.532003in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.566364in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.574527in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.648341in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.710875in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.765087in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.812925in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.855736in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.894493in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.929904in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.962509in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.992727in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{3.020887in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.047257in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.072056in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.095462in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.138670in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.177831in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.213643in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.246635in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.277216in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.305710in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.332378in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.352626in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.352626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.958089in}}%
\pgfpathlineto{\pgfqpoint{6.730986in}{2.019040in}}%
\pgfpathlineto{\pgfqpoint{6.746628in}{2.072608in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.126494in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.170034in}}%
\pgfpathlineto{\pgfqpoint{6.805902in}{2.227935in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{2.278784in}}%
\pgfpathlineto{\pgfqpoint{6.855297in}{2.324059in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{2.364837in}}%
\pgfpathlineto{\pgfqpoint{6.904692in}{2.401914in}}%
\pgfpathlineto{\pgfqpoint{6.937622in}{2.446611in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{2.486842in}}%
\pgfpathlineto{\pgfqpoint{7.003482in}{2.523381in}}%
\pgfpathlineto{\pgfqpoint{7.036413in}{2.556822in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.564755in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.636300in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{2.748635in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.794331in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.871737in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{2.905122in}}%
\pgfpathlineto{\pgfqpoint{7.703246in}{2.935737in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{2.964001in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{2.990242in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{3.014730in}}%
\pgfpathlineto{\pgfqpoint{8.032547in}{3.037680in}}%
\pgfpathlineto{\pgfqpoint{8.114872in}{3.059271in}}%
\pgfpathlineto{\pgfqpoint{8.279522in}{3.098947in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{3.134705in}}%
\pgfpathlineto{\pgfqpoint{8.608823in}{3.167236in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{3.197065in}}%
\pgfpathlineto{\pgfqpoint{8.938124in}{3.224598in}}%
\pgfpathlineto{\pgfqpoint{9.102774in}{3.250155in}}%
\pgfpathlineto{\pgfqpoint{9.267424in}{3.273994in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.292041in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.292041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.957422in}}%
\pgfpathlineto{\pgfqpoint{6.727693in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{6.739219in}{2.009540in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{2.024222in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{2.045957in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{2.063284in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{2.077461in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.089208in}}%
\pgfpathlineto{\pgfqpoint{6.838832in}{2.103364in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{2.114444in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{2.123290in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{2.132580in}}%
\pgfpathlineto{\pgfqpoint{6.962320in}{2.141375in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{2.149121in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{2.153097in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{2.160357in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{2.165140in}}%
\pgfpathlineto{\pgfqpoint{7.373946in}{2.170779in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{7.867897in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{8.444173in}{2.178730in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.179716in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.179716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715552in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{6.715760in}{1.956356in}}%
\pgfpathlineto{\pgfqpoint{6.715968in}{1.956380in}}%
\pgfpathlineto{\pgfqpoint{6.716175in}{1.956404in}}%
\pgfpathlineto{\pgfqpoint{6.716383in}{1.956428in}}%
\pgfpathlineto{\pgfqpoint{6.716591in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{6.716799in}{1.956476in}}%
\pgfpathlineto{\pgfqpoint{6.717007in}{1.956500in}}%
\pgfpathlineto{\pgfqpoint{6.717215in}{1.956524in}}%
\pgfpathlineto{\pgfqpoint{6.717423in}{1.956548in}}%
\pgfpathlineto{\pgfqpoint{6.717630in}{1.956572in}}%
\pgfpathlineto{\pgfqpoint{6.717838in}{1.956596in}}%
\pgfpathlineto{\pgfqpoint{6.718046in}{1.956620in}}%
\pgfpathlineto{\pgfqpoint{6.718253in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{6.718461in}{1.956668in}}%
\pgfpathlineto{\pgfqpoint{6.718669in}{1.956692in}}%
\pgfpathlineto{\pgfqpoint{6.720331in}{1.956884in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{1.957172in}}%
\pgfpathlineto{\pgfqpoint{6.726566in}{1.957604in}}%
\pgfpathlineto{\pgfqpoint{6.732176in}{1.958250in}}%
\pgfpathlineto{\pgfqpoint{6.740592in}{1.959219in}}%
\pgfpathlineto{\pgfqpoint{6.753213in}{1.960668in}}%
\pgfpathlineto{\pgfqpoint{6.772147in}{1.962836in}}%
\pgfpathlineto{\pgfqpoint{6.800576in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{6.834466in}{1.969907in}}%
\pgfpathlineto{\pgfqpoint{6.953587in}{1.983169in}}%
\pgfpathlineto{\pgfqpoint{7.072708in}{1.996109in}}%
\pgfpathlineto{\pgfqpoint{7.191829in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{2.021082in}}%
\pgfpathlineto{\pgfqpoint{7.430072in}{2.033141in}}%
\pgfpathlineto{\pgfqpoint{7.549193in}{2.044930in}}%
\pgfpathlineto{\pgfqpoint{7.668314in}{2.056460in}}%
\pgfpathlineto{\pgfqpoint{7.787436in}{2.067743in}}%
\pgfpathlineto{\pgfqpoint{7.906557in}{2.078786in}}%
\pgfpathlineto{\pgfqpoint{8.025678in}{2.089601in}}%
\pgfpathlineto{\pgfqpoint{8.144800in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{8.263921in}{2.110576in}}%
\pgfpathlineto{\pgfqpoint{8.383042in}{2.120752in}}%
\pgfpathlineto{\pgfqpoint{8.502163in}{2.130731in}}%
\pgfpathlineto{\pgfqpoint{8.621285in}{2.140519in}}%
\pgfpathlineto{\pgfqpoint{8.740406in}{2.150122in}}%
\pgfpathlineto{\pgfqpoint{8.859527in}{2.159548in}}%
\pgfpathlineto{\pgfqpoint{8.978648in}{2.168801in}}%
\pgfpathlineto{\pgfqpoint{9.097770in}{2.177887in}}%
\pgfpathlineto{\pgfqpoint{9.216891in}{2.186812in}}%
\pgfpathlineto{\pgfqpoint{9.336012in}{2.195580in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.200209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715552in}{1.956329in}}%
\pgfpathlineto{\pgfqpoint{6.715760in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{6.715968in}{1.956370in}}%
\pgfpathlineto{\pgfqpoint{6.716175in}{1.956391in}}%
\pgfpathlineto{\pgfqpoint{6.716383in}{1.956411in}}%
\pgfpathlineto{\pgfqpoint{6.716591in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{6.716799in}{1.956453in}}%
\pgfpathlineto{\pgfqpoint{6.717007in}{1.956474in}}%
\pgfpathlineto{\pgfqpoint{6.717215in}{1.956494in}}%
\pgfpathlineto{\pgfqpoint{6.717423in}{1.956515in}}%
\pgfpathlineto{\pgfqpoint{6.717630in}{1.956536in}}%
\pgfpathlineto{\pgfqpoint{6.717838in}{1.956557in}}%
\pgfpathlineto{\pgfqpoint{6.718046in}{1.956577in}}%
\pgfpathlineto{\pgfqpoint{6.718253in}{1.956598in}}%
\pgfpathlineto{\pgfqpoint{6.718461in}{1.956619in}}%
\pgfpathlineto{\pgfqpoint{6.718669in}{1.956639in}}%
\pgfpathlineto{\pgfqpoint{6.720331in}{1.956805in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{1.957054in}}%
\pgfpathlineto{\pgfqpoint{6.726566in}{1.957426in}}%
\pgfpathlineto{\pgfqpoint{6.732176in}{1.957984in}}%
\pgfpathlineto{\pgfqpoint{6.740592in}{1.958820in}}%
\pgfpathlineto{\pgfqpoint{6.753213in}{1.960071in}}%
\pgfpathlineto{\pgfqpoint{6.772147in}{1.961940in}}%
\pgfpathlineto{\pgfqpoint{6.800576in}{1.964729in}}%
\pgfpathlineto{\pgfqpoint{6.834466in}{1.968036in}}%
\pgfpathlineto{\pgfqpoint{6.953587in}{1.979456in}}%
\pgfpathlineto{\pgfqpoint{7.072708in}{1.990583in}}%
\pgfpathlineto{\pgfqpoint{7.191829in}{2.001429in}}%
\pgfpathlineto{\pgfqpoint{7.310951in}{2.012009in}}%
\pgfpathlineto{\pgfqpoint{7.430072in}{2.022333in}}%
\pgfpathlineto{\pgfqpoint{7.549193in}{2.032415in}}%
\pgfpathlineto{\pgfqpoint{7.668314in}{2.042262in}}%
\pgfpathlineto{\pgfqpoint{7.787436in}{2.051887in}}%
\pgfpathlineto{\pgfqpoint{7.906557in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{8.025678in}{2.070503in}}%
\pgfpathlineto{\pgfqpoint{8.144800in}{2.079512in}}%
\pgfpathlineto{\pgfqpoint{8.263921in}{2.088330in}}%
\pgfpathlineto{\pgfqpoint{8.383042in}{2.096967in}}%
\pgfpathlineto{\pgfqpoint{8.502163in}{2.105429in}}%
\pgfpathlineto{\pgfqpoint{8.621285in}{2.113722in}}%
\pgfpathlineto{\pgfqpoint{8.740406in}{2.121852in}}%
\pgfpathlineto{\pgfqpoint{8.859527in}{2.129826in}}%
\pgfpathlineto{\pgfqpoint{8.978648in}{2.137648in}}%
\pgfpathlineto{\pgfqpoint{9.097770in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{9.216891in}{2.152859in}}%
\pgfpathlineto{\pgfqpoint{9.336012in}{2.160258in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.164162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.952743in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.879971in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.819663in}}%
\pgfpathlineto{\pgfqpoint{6.745805in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.727777in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.664910in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.638961in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.621161in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.608862in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.600218in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.593962in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.587269in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{1.573857in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{1.567607in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.566187in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.561292in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{1.557474in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{1.553826in}}%
\pgfpathlineto{\pgfqpoint{8.855798in}{1.553271in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.553240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.952532in}}%
\pgfpathlineto{\pgfqpoint{6.725223in}{1.875484in}}%
\pgfpathlineto{\pgfqpoint{6.735102in}{1.811697in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{1.761033in}}%
\pgfpathlineto{\pgfqpoint{6.748275in}{1.746557in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.688600in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.649044in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.634293in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.622130in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.591274in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.582531in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.576247in}}%
\pgfpathlineto{\pgfqpoint{6.888227in}{1.569551in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{6.970552in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{7.028180in}{1.549604in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{7.291621in}{1.539574in}}%
\pgfpathlineto{\pgfqpoint{7.538596in}{1.536623in}}%
\pgfpathlineto{\pgfqpoint{7.950222in}{1.535861in}}%
\pgfpathlineto{\pgfqpoint{8.773473in}{1.535322in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.535278in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.535278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.650109in}{0.764819in}}{\pgfqpoint{2.739891in}{3.336169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715756in}{1.950850in}}%
\pgfpathlineto{\pgfqpoint{6.726047in}{1.827743in}}%
\pgfpathlineto{\pgfqpoint{6.736749in}{1.723582in}}%
\pgfpathlineto{\pgfqpoint{6.747451in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{6.756507in}{1.580793in}}%
\pgfpathlineto{\pgfqpoint{6.764740in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{6.772972in}{1.498017in}}%
\pgfpathlineto{\pgfqpoint{6.781205in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{6.789437in}{1.438297in}}%
\pgfpathlineto{\pgfqpoint{6.797670in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{1.377838in}}%
\pgfpathlineto{\pgfqpoint{6.830600in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{6.847065in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{6.863530in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{6.879995in}{1.300663in}}%
\pgfpathlineto{\pgfqpoint{6.896460in}{1.290060in}}%
\pgfpathlineto{\pgfqpoint{6.921157in}{1.277087in}}%
\pgfpathlineto{\pgfqpoint{6.945855in}{1.266558in}}%
\pgfpathlineto{\pgfqpoint{6.978785in}{1.255241in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{7.044645in}{1.239563in}}%
\pgfpathlineto{\pgfqpoint{7.126970in}{1.229181in}}%
\pgfpathlineto{\pgfqpoint{7.209295in}{1.224046in}}%
\pgfpathlineto{\pgfqpoint{7.456271in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{7.620921in}{1.210498in}}%
\pgfpathlineto{\pgfqpoint{8.197197in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.206561in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{1.206561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.842533in,y=3.901874in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont E250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.047950in,y=3.700648in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle M_\pi=\SI{130}{\MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235562in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235562in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887917in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887917in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540272in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540272in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192627in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192627in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844982in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844982in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170327in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975453in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975453in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627808in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627808in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280163in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280163in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932518in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.932518in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584873in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584873in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.280163in,y=4.428470in,,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910218in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715344in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.715344in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367699in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367699in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.020054in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.020054in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.672409in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.672409in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.324764in}{4.100988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.324764in,y=4.198210in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.390000in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{0.764819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650109in}{4.100988in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{4.100988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/running_phys_proceedings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{mathptmx}
%%   \usepackage{mathtools}
%%   \usepackage{physics}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.600000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{4.581413in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{4.581413in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089159in}{0.753657in}}%
\pgfpathlineto{\pgfqpoint{1.089159in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.089330in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.089501in}{0.755574in}}%
\pgfpathlineto{\pgfqpoint{1.089672in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{1.089843in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{1.090015in}{0.758944in}}%
\pgfpathlineto{\pgfqpoint{1.090186in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{1.090357in}{0.761191in}}%
\pgfpathlineto{\pgfqpoint{1.090528in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{1.090700in}{0.763433in}}%
\pgfpathlineto{\pgfqpoint{1.090871in}{0.764551in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{1.091213in}{0.766784in}}%
\pgfpathlineto{\pgfqpoint{1.091385in}{0.767900in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.769016in}}%
\pgfpathlineto{\pgfqpoint{1.091727in}{0.770132in}}%
\pgfpathlineto{\pgfqpoint{1.091898in}{0.771247in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{0.772357in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{0.773465in}}%
\pgfpathlineto{\pgfqpoint{1.092412in}{0.774581in}}%
\pgfpathlineto{\pgfqpoint{1.092583in}{0.775690in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{1.092926in}{0.777907in}}%
\pgfpathlineto{\pgfqpoint{1.093097in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.093268in}{0.780123in}}%
\pgfpathlineto{\pgfqpoint{1.093439in}{0.781229in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{1.093782in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{1.093953in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{1.094124in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{0.786752in}}%
\pgfpathlineto{\pgfqpoint{1.094467in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{1.094638in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{1.094809in}{0.790048in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{1.095152in}{0.792237in}}%
\pgfpathlineto{\pgfqpoint{1.096864in}{0.803170in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{1.100289in}{0.824770in}}%
\pgfpathlineto{\pgfqpoint{1.102001in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{1.103713in}{0.846049in}}%
\pgfpathlineto{\pgfqpoint{1.105425in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{1.107138in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{0.877356in}}%
\pgfpathlineto{\pgfqpoint{1.110562in}{0.887628in}}%
\pgfpathlineto{\pgfqpoint{1.112275in}{0.897830in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{0.907949in}}%
\pgfpathlineto{\pgfqpoint{1.115699in}{0.917982in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{0.927954in}}%
\pgfpathlineto{\pgfqpoint{1.119124in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{1.120836in}{0.947642in}}%
\pgfpathlineto{\pgfqpoint{1.122549in}{0.957373in}}%
\pgfpathlineto{\pgfqpoint{1.124261in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{1.125973in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{1.127685in}{0.986095in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{0.995524in}}%
\pgfpathlineto{\pgfqpoint{1.131110in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{1.136247in}{1.032461in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.139672in}{1.050481in}}%
\pgfpathlineto{\pgfqpoint{1.141384in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.143096in}{1.068210in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{1.148233in}{1.094264in}}%
\pgfpathlineto{\pgfqpoint{1.149946in}{1.102808in}}%
\pgfpathlineto{\pgfqpoint{1.151658in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{1.153370in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{1.155082in}{1.128048in}}%
\pgfpathlineto{\pgfqpoint{1.156795in}{1.136299in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{1.215585in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{1.289160in}}%
\pgfpathlineto{\pgfqpoint{1.208164in}{1.357675in}}%
\pgfpathlineto{\pgfqpoint{1.225287in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{1.242410in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{1.259533in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{1.276656in}{1.592720in}}%
\pgfpathlineto{\pgfqpoint{1.293779in}{1.643563in}}%
\pgfpathlineto{\pgfqpoint{1.310903in}{1.691762in}}%
\pgfpathlineto{\pgfqpoint{1.328026in}{1.737644in}}%
\pgfpathlineto{\pgfqpoint{1.345149in}{1.781360in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{1.823042in}}%
\pgfpathlineto{\pgfqpoint{1.379395in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.901137in}}%
\pgfpathlineto{\pgfqpoint{1.413641in}{1.937917in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{1.973122in}}%
\pgfpathlineto{\pgfqpoint{1.447887in}{2.007000in}}%
\pgfpathlineto{\pgfqpoint{1.465010in}{2.039597in}}%
\pgfpathlineto{\pgfqpoint{1.482134in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{1.499257in}{2.101627in}}%
\pgfpathlineto{\pgfqpoint{1.516380in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{2.159475in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{2.213688in}}%
\pgfpathlineto{\pgfqpoint{1.584872in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{1.601995in}{2.264723in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{2.289203in}}%
\pgfpathlineto{\pgfqpoint{1.636241in}{2.312974in}}%
\pgfpathlineto{\pgfqpoint{1.653364in}{2.336097in}}%
\pgfpathlineto{\pgfqpoint{1.670488in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{2.380585in}}%
\pgfpathlineto{\pgfqpoint{1.704734in}{2.401975in}}%
\pgfpathlineto{\pgfqpoint{1.721857in}{2.422853in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{2.443236in}}%
\pgfpathlineto{\pgfqpoint{1.756103in}{2.463131in}}%
\pgfpathlineto{\pgfqpoint{1.773226in}{2.482499in}}%
\pgfpathlineto{\pgfqpoint{1.944457in}{2.655834in}}%
\pgfpathlineto{\pgfqpoint{2.115688in}{2.798956in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{2.920503in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{3.025951in}}%
\pgfpathlineto{\pgfqpoint{2.629381in}{3.118972in}}%
\pgfpathlineto{\pgfqpoint{2.800612in}{3.202197in}}%
\pgfpathlineto{\pgfqpoint{2.971843in}{3.277415in}}%
\pgfpathlineto{\pgfqpoint{3.143074in}{3.346079in}}%
\pgfpathlineto{\pgfqpoint{3.314305in}{3.409187in}}%
\pgfpathlineto{\pgfqpoint{3.485535in}{3.467541in}}%
\pgfpathlineto{\pgfqpoint{3.656766in}{3.521893in}}%
\pgfpathlineto{\pgfqpoint{3.827997in}{3.572708in}}%
\pgfpathlineto{\pgfqpoint{3.999228in}{3.620468in}}%
\pgfpathlineto{\pgfqpoint{4.170459in}{3.665490in}}%
\pgfpathlineto{\pgfqpoint{4.341690in}{3.708077in}}%
\pgfpathlineto{\pgfqpoint{4.512921in}{3.748524in}}%
\pgfpathlineto{\pgfqpoint{4.684152in}{3.787034in}}%
\pgfpathlineto{\pgfqpoint{4.855383in}{3.823801in}}%
\pgfpathlineto{\pgfqpoint{5.026614in}{3.858982in}}%
\pgfpathlineto{\pgfqpoint{5.197845in}{3.892761in}}%
\pgfpathlineto{\pgfqpoint{5.369076in}{3.925233in}}%
\pgfpathlineto{\pgfqpoint{5.540307in}{3.956426in}}%
\pgfpathlineto{\pgfqpoint{5.711538in}{3.986662in}}%
\pgfpathlineto{\pgfqpoint{5.882769in}{4.015836in}}%
\pgfpathlineto{\pgfqpoint{6.053999in}{4.044061in}}%
\pgfpathlineto{\pgfqpoint{6.225230in}{4.071415in}}%
\pgfpathlineto{\pgfqpoint{6.396461in}{4.097946in}}%
\pgfpathlineto{\pgfqpoint{6.567692in}{4.123748in}}%
\pgfpathlineto{\pgfqpoint{6.738923in}{4.148894in}}%
\pgfpathlineto{\pgfqpoint{6.910154in}{4.173294in}}%
\pgfpathlineto{\pgfqpoint{7.081385in}{4.197212in}}%
\pgfpathlineto{\pgfqpoint{7.252616in}{4.220522in}}%
\pgfpathlineto{\pgfqpoint{7.423847in}{4.243282in}}%
\pgfpathlineto{\pgfqpoint{7.595078in}{4.265586in}}%
\pgfpathlineto{\pgfqpoint{7.766309in}{4.287397in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{4.308746in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{4.359339in}}%
\pgfpathlineto{\pgfqpoint{7.937540in}{4.359339in}}%
\pgfpathlineto{\pgfqpoint{7.766309in}{4.338008in}}%
\pgfpathlineto{\pgfqpoint{7.595078in}{4.316197in}}%
\pgfpathlineto{\pgfqpoint{7.423847in}{4.293882in}}%
\pgfpathlineto{\pgfqpoint{7.252616in}{4.271097in}}%
\pgfpathlineto{\pgfqpoint{7.081385in}{4.247749in}}%
\pgfpathlineto{\pgfqpoint{6.910154in}{4.223766in}}%
\pgfpathlineto{\pgfqpoint{6.738923in}{4.199314in}}%
\pgfpathlineto{\pgfqpoint{6.567692in}{4.174078in}}%
\pgfpathlineto{\pgfqpoint{6.396461in}{4.148184in}}%
\pgfpathlineto{\pgfqpoint{6.225230in}{4.121556in}}%
\pgfpathlineto{\pgfqpoint{6.053999in}{4.094075in}}%
\pgfpathlineto{\pgfqpoint{5.882769in}{4.065705in}}%
\pgfpathlineto{\pgfqpoint{5.711538in}{4.036374in}}%
\pgfpathlineto{\pgfqpoint{5.540307in}{4.005937in}}%
\pgfpathlineto{\pgfqpoint{5.369076in}{3.974587in}}%
\pgfpathlineto{\pgfqpoint{5.197845in}{3.941907in}}%
\pgfpathlineto{\pgfqpoint{5.026614in}{3.907903in}}%
\pgfpathlineto{\pgfqpoint{4.855383in}{3.872486in}}%
\pgfpathlineto{\pgfqpoint{4.684152in}{3.835447in}}%
\pgfpathlineto{\pgfqpoint{4.512921in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{4.341690in}{3.755899in}}%
\pgfpathlineto{\pgfqpoint{4.170459in}{3.712984in}}%
\pgfpathlineto{\pgfqpoint{3.999228in}{3.667610in}}%
\pgfpathlineto{\pgfqpoint{3.827997in}{3.619466in}}%
\pgfpathlineto{\pgfqpoint{3.656766in}{3.568248in}}%
\pgfpathlineto{\pgfqpoint{3.485535in}{3.513450in}}%
\pgfpathlineto{\pgfqpoint{3.314305in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{3.143074in}{3.390976in}}%
\pgfpathlineto{\pgfqpoint{2.971843in}{3.321713in}}%
\pgfpathlineto{\pgfqpoint{2.800612in}{3.245835in}}%
\pgfpathlineto{\pgfqpoint{2.629381in}{3.161852in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{3.067949in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{2.115688in}{2.838700in}}%
\pgfpathlineto{\pgfqpoint{1.944457in}{2.694072in}}%
\pgfpathlineto{\pgfqpoint{1.773226in}{2.518801in}}%
\pgfpathlineto{\pgfqpoint{1.756103in}{2.499211in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{2.479084in}}%
\pgfpathlineto{\pgfqpoint{1.721857in}{2.458461in}}%
\pgfpathlineto{\pgfqpoint{1.704734in}{2.437336in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{2.415689in}}%
\pgfpathlineto{\pgfqpoint{1.670488in}{2.393477in}}%
\pgfpathlineto{\pgfqpoint{1.653364in}{2.370662in}}%
\pgfpathlineto{\pgfqpoint{1.636241in}{2.347256in}}%
\pgfpathlineto{\pgfqpoint{1.619118in}{2.323196in}}%
\pgfpathlineto{\pgfqpoint{1.601995in}{2.298403in}}%
\pgfpathlineto{\pgfqpoint{1.584872in}{2.272976in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{2.246726in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{2.219709in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{2.191815in}}%
\pgfpathlineto{\pgfqpoint{1.516380in}{2.162954in}}%
\pgfpathlineto{\pgfqpoint{1.499257in}{2.133204in}}%
\pgfpathlineto{\pgfqpoint{1.482134in}{2.102387in}}%
\pgfpathlineto{\pgfqpoint{1.465010in}{2.070219in}}%
\pgfpathlineto{\pgfqpoint{1.447887in}{2.037316in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{2.002969in}}%
\pgfpathlineto{\pgfqpoint{1.413641in}{1.967227in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.929973in}}%
\pgfpathlineto{\pgfqpoint{1.379395in}{1.891290in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{1.345149in}{1.808445in}}%
\pgfpathlineto{\pgfqpoint{1.328026in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{1.310903in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{1.293779in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{1.276656in}{1.616908in}}%
\pgfpathlineto{\pgfqpoint{1.259533in}{1.562345in}}%
\pgfpathlineto{\pgfqpoint{1.242410in}{1.504568in}}%
\pgfpathlineto{\pgfqpoint{1.225287in}{1.443208in}}%
\pgfpathlineto{\pgfqpoint{1.208164in}{1.377874in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{1.156795in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{1.155082in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{1.153370in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{1.151658in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{1.149946in}{1.117416in}}%
\pgfpathlineto{\pgfqpoint{1.148233in}{1.108643in}}%
\pgfpathlineto{\pgfqpoint{1.146521in}{1.099791in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{1.143096in}{1.081868in}}%
\pgfpathlineto{\pgfqpoint{1.141384in}{1.072776in}}%
\pgfpathlineto{\pgfqpoint{1.139672in}{1.063625in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.054382in}}%
\pgfpathlineto{\pgfqpoint{1.136247in}{1.045061in}}%
\pgfpathlineto{\pgfqpoint{1.134535in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.026157in}}%
\pgfpathlineto{\pgfqpoint{1.131110in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.129398in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{1.127685in}{0.997188in}}%
\pgfpathlineto{\pgfqpoint{1.125973in}{0.987367in}}%
\pgfpathlineto{\pgfqpoint{1.124261in}{0.977432in}}%
\pgfpathlineto{\pgfqpoint{1.122549in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{1.120836in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{1.119124in}{0.947170in}}%
\pgfpathlineto{\pgfqpoint{1.117412in}{0.936897in}}%
\pgfpathlineto{\pgfqpoint{1.115699in}{0.926524in}}%
\pgfpathlineto{\pgfqpoint{1.113987in}{0.916076in}}%
\pgfpathlineto{\pgfqpoint{1.112275in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{1.110562in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{1.108850in}{0.884156in}}%
\pgfpathlineto{\pgfqpoint{1.107138in}{0.873333in}}%
\pgfpathlineto{\pgfqpoint{1.105425in}{0.862402in}}%
\pgfpathlineto{\pgfqpoint{1.103713in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{1.102001in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.100289in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{1.096864in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{1.095152in}{0.794795in}}%
\pgfpathlineto{\pgfqpoint{1.094980in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{1.094809in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{1.094638in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{1.094467in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{0.789007in}}%
\pgfpathlineto{\pgfqpoint{1.094124in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{1.093953in}{0.786673in}}%
\pgfpathlineto{\pgfqpoint{1.093782in}{0.785509in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{1.093439in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{1.093268in}{0.782008in}}%
\pgfpathlineto{\pgfqpoint{1.093097in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{1.092926in}{0.779668in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{0.778493in}}%
\pgfpathlineto{\pgfqpoint{1.092583in}{0.777326in}}%
\pgfpathlineto{\pgfqpoint{1.092412in}{0.776153in}}%
\pgfpathlineto{\pgfqpoint{1.092241in}{0.774974in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{1.091898in}{0.772623in}}%
\pgfpathlineto{\pgfqpoint{1.091727in}{0.771451in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{1.091385in}{0.769090in}}%
\pgfpathlineto{\pgfqpoint{1.091213in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{0.766731in}}%
\pgfpathlineto{\pgfqpoint{1.090871in}{0.765548in}}%
\pgfpathlineto{\pgfqpoint{1.090700in}{0.764365in}}%
\pgfpathlineto{\pgfqpoint{1.090528in}{0.763178in}}%
\pgfpathlineto{\pgfqpoint{1.090357in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.090186in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{1.090015in}{0.759614in}}%
\pgfpathlineto{\pgfqpoint{1.089843in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{1.089672in}{0.757236in}}%
\pgfpathlineto{\pgfqpoint{1.089501in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{1.089330in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{1.089159in}{0.753657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088302in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088302in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773226in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773226in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458150in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458150in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143074in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143074in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827997in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827997in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512921in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512921in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800612in,y=0.420191in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=0.681368in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.219214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=1.152909in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{1.690755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=1.624450in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.162296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=2.095991in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{2.633836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=2.567532in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.105377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=3.039073in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{3.576918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=3.510614in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.048459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=3.982155in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.007\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019810in}{4.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479840in,y=4.453696in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424284in,y=2.633836in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta\alpha_{\mathrm{had}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773226in}{2.440548in}}%
\pgfpathlineto{\pgfqpoint{1.773226in}{2.466676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458150in}{3.000983in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{3.027218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143074in}{3.334836in}}%
\pgfpathlineto{\pgfqpoint{3.143074in}{3.361178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827997in}{3.570805in}}%
\pgfpathlineto{\pgfqpoint{3.827997in}{3.597485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512921in}{3.751438in}}%
\pgfpathlineto{\pgfqpoint{4.512921in}{3.778346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089159in}{0.753489in}}%
\pgfpathlineto{\pgfqpoint{1.110562in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.132822in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{1.155082in}{1.135679in}}%
\pgfpathlineto{\pgfqpoint{1.173918in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{1.191041in}{1.298551in}}%
\pgfpathlineto{\pgfqpoint{1.225287in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{1.259533in}{1.550679in}}%
\pgfpathlineto{\pgfqpoint{1.293779in}{1.656053in}}%
\pgfpathlineto{\pgfqpoint{1.328026in}{1.750859in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{1.836896in}}%
\pgfpathlineto{\pgfqpoint{1.396518in}{1.915555in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{1.988046in}}%
\pgfpathlineto{\pgfqpoint{1.465010in}{2.054908in}}%
\pgfpathlineto{\pgfqpoint{1.499257in}{2.117415in}}%
\pgfpathlineto{\pgfqpoint{1.533503in}{2.175645in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{2.230207in}}%
\pgfpathlineto{\pgfqpoint{1.601995in}{2.281563in}}%
\pgfpathlineto{\pgfqpoint{1.636241in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{1.687611in}{2.398137in}}%
\pgfpathlineto{\pgfqpoint{1.738980in}{2.461160in}}%
\pgfpathlineto{\pgfqpoint{1.773226in}{2.500650in}}%
\pgfpathlineto{\pgfqpoint{1.944457in}{2.674953in}}%
\pgfpathlineto{\pgfqpoint{2.115688in}{2.818828in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{2.940984in}}%
\pgfpathlineto{\pgfqpoint{2.458150in}{3.046950in}}%
\pgfpathlineto{\pgfqpoint{2.629381in}{3.140412in}}%
\pgfpathlineto{\pgfqpoint{2.800612in}{3.224016in}}%
\pgfpathlineto{\pgfqpoint{2.971843in}{3.299564in}}%
\pgfpathlineto{\pgfqpoint{3.143074in}{3.368528in}}%
\pgfpathlineto{\pgfqpoint{3.314305in}{3.431902in}}%
\pgfpathlineto{\pgfqpoint{3.485535in}{3.490495in}}%
\pgfpathlineto{\pgfqpoint{3.656766in}{3.545071in}}%
\pgfpathlineto{\pgfqpoint{3.827997in}{3.596087in}}%
\pgfpathlineto{\pgfqpoint{3.999228in}{3.644039in}}%
\pgfpathlineto{\pgfqpoint{4.170459in}{3.689237in}}%
\pgfpathlineto{\pgfqpoint{4.341690in}{3.731988in}}%
\pgfpathlineto{\pgfqpoint{4.591413in}{3.790307in}}%
\pgfpathlineto{\pgfqpoint{4.591413in}{3.790307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.019810in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773226in}{2.453612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458150in}{3.014101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143074in}{3.348007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827997in}{3.584145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512921in}{3.764892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{1.019810in}{4.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581413in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{4.581413in}{4.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{4.581413in}{0.747673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019810in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{4.581413in}{4.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260711in}{3.813587in}}%
\pgfpathlineto{\pgfqpoint{4.445302in}{3.813587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484191in}{3.813587in}}{\pgfqpoint{4.484191in}{3.852476in}}%
\pgfpathlineto{\pgfqpoint{4.484191in}{4.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484191in}{4.422778in}}{\pgfqpoint{4.445302in}{4.422778in}}%
\pgfpathlineto{\pgfqpoint{1.260711in}{4.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.221822in}{4.422778in}}{\pgfqpoint{1.221822in}{4.383889in}}%
\pgfpathlineto{\pgfqpoint{1.221822in}{3.852476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.221822in}{3.813587in}}{\pgfqpoint{1.260711in}{3.813587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299600in}{4.276944in}}%
\pgfpathlineto{\pgfqpoint{1.396822in}{4.276944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552377in,y=4.208889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont this work, preliminary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348211in}{3.904293in}}%
\pgfpathlineto{\pgfqpoint{1.348211in}{4.098738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348211in}{4.001516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552377in,y=3.933460in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Borsanyi \emph{et al.}\ 2018, connected only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{5.793397in}{4.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862745in}{0.753160in}}%
\pgfpathlineto{\pgfqpoint{5.862745in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{5.862916in}{0.754623in}}%
\pgfpathlineto{\pgfqpoint{5.863088in}{0.755779in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{5.863430in}{0.758086in}}%
\pgfpathlineto{\pgfqpoint{5.863601in}{0.759235in}}%
\pgfpathlineto{\pgfqpoint{5.863772in}{0.760387in}}%
\pgfpathlineto{\pgfqpoint{5.863944in}{0.761539in}}%
\pgfpathlineto{\pgfqpoint{5.864115in}{0.762687in}}%
\pgfpathlineto{\pgfqpoint{5.864286in}{0.763837in}}%
\pgfpathlineto{\pgfqpoint{5.864457in}{0.764983in}}%
\pgfpathlineto{\pgfqpoint{5.864629in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{5.864800in}{0.767270in}}%
\pgfpathlineto{\pgfqpoint{5.864971in}{0.768413in}}%
\pgfpathlineto{\pgfqpoint{5.865142in}{0.769559in}}%
\pgfpathlineto{\pgfqpoint{5.865314in}{0.770702in}}%
\pgfpathlineto{\pgfqpoint{5.865485in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{5.865656in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{5.865827in}{0.774115in}}%
\pgfpathlineto{\pgfqpoint{5.865998in}{0.775258in}}%
\pgfpathlineto{\pgfqpoint{5.866170in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{5.866341in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{5.866512in}{0.778664in}}%
\pgfpathlineto{\pgfqpoint{5.866683in}{0.779800in}}%
\pgfpathlineto{\pgfqpoint{5.866855in}{0.780932in}}%
\pgfpathlineto{\pgfqpoint{5.867026in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{5.867197in}{0.783191in}}%
\pgfpathlineto{\pgfqpoint{5.867368in}{0.784326in}}%
\pgfpathlineto{\pgfqpoint{5.867540in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{5.867711in}{0.786572in}}%
\pgfpathlineto{\pgfqpoint{5.867882in}{0.787718in}}%
\pgfpathlineto{\pgfqpoint{5.868053in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{5.868224in}{0.789966in}}%
\pgfpathlineto{\pgfqpoint{5.868396in}{0.791091in}}%
\pgfpathlineto{\pgfqpoint{5.868567in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{5.868738in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{5.870450in}{0.804511in}}%
\pgfpathlineto{\pgfqpoint{5.872163in}{0.815572in}}%
\pgfpathlineto{\pgfqpoint{5.873875in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{5.875587in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{5.877300in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{5.879012in}{0.858980in}}%
\pgfpathlineto{\pgfqpoint{5.880724in}{0.869613in}}%
\pgfpathlineto{\pgfqpoint{5.882437in}{0.880142in}}%
\pgfpathlineto{\pgfqpoint{5.884149in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{5.885861in}{0.900952in}}%
\pgfpathlineto{\pgfqpoint{5.887574in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{5.889286in}{0.921413in}}%
\pgfpathlineto{\pgfqpoint{5.890998in}{0.931530in}}%
\pgfpathlineto{\pgfqpoint{5.892711in}{0.941552in}}%
\pgfpathlineto{\pgfqpoint{5.894423in}{0.951489in}}%
\pgfpathlineto{\pgfqpoint{5.896135in}{0.961347in}}%
\pgfpathlineto{\pgfqpoint{5.897847in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{5.899560in}{0.980820in}}%
\pgfpathlineto{\pgfqpoint{5.901272in}{0.990423in}}%
\pgfpathlineto{\pgfqpoint{5.902984in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{5.904697in}{1.009409in}}%
\pgfpathlineto{\pgfqpoint{5.906409in}{1.018783in}}%
\pgfpathlineto{\pgfqpoint{5.908121in}{1.028087in}}%
\pgfpathlineto{\pgfqpoint{5.909834in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{5.911546in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{5.913258in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{5.914971in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{5.916683in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{5.918395in}{1.082288in}}%
\pgfpathlineto{\pgfqpoint{5.920107in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{5.921820in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{5.923532in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{5.925244in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{5.926957in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{5.928669in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{5.930381in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{5.947504in}{1.222508in}}%
\pgfpathlineto{\pgfqpoint{5.964628in}{1.297035in}}%
\pgfpathlineto{\pgfqpoint{5.981751in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{1.432232in}}%
\pgfpathlineto{\pgfqpoint{6.015997in}{1.493902in}}%
\pgfpathlineto{\pgfqpoint{6.033120in}{1.552169in}}%
\pgfpathlineto{\pgfqpoint{6.050243in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{6.067366in}{1.659778in}}%
\pgfpathlineto{\pgfqpoint{6.084489in}{1.709597in}}%
\pgfpathlineto{\pgfqpoint{6.101612in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{6.118735in}{1.802552in}}%
\pgfpathlineto{\pgfqpoint{6.135858in}{1.845949in}}%
\pgfpathlineto{\pgfqpoint{6.152982in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{6.170105in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{6.187228in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{6.204351in}{2.002965in}}%
\pgfpathlineto{\pgfqpoint{6.221474in}{2.038574in}}%
\pgfpathlineto{\pgfqpoint{6.238597in}{2.072731in}}%
\pgfpathlineto{\pgfqpoint{6.255720in}{2.106224in}}%
\pgfpathlineto{\pgfqpoint{6.272843in}{2.138342in}}%
\pgfpathlineto{\pgfqpoint{6.289966in}{2.169395in}}%
\pgfpathlineto{\pgfqpoint{6.307089in}{2.199569in}}%
\pgfpathlineto{\pgfqpoint{6.324212in}{2.228768in}}%
\pgfpathlineto{\pgfqpoint{6.341336in}{2.257087in}}%
\pgfpathlineto{\pgfqpoint{6.358459in}{2.284640in}}%
\pgfpathlineto{\pgfqpoint{6.375582in}{2.311359in}}%
\pgfpathlineto{\pgfqpoint{6.392705in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{6.409828in}{2.362788in}}%
\pgfpathlineto{\pgfqpoint{6.426951in}{2.387467in}}%
\pgfpathlineto{\pgfqpoint{6.444074in}{2.411550in}}%
\pgfpathlineto{\pgfqpoint{6.461197in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{6.478320in}{2.457912in}}%
\pgfpathlineto{\pgfqpoint{6.495443in}{2.480275in}}%
\pgfpathlineto{\pgfqpoint{6.512566in}{2.502127in}}%
\pgfpathlineto{\pgfqpoint{6.529690in}{2.523469in}}%
\pgfpathlineto{\pgfqpoint{6.546813in}{2.544257in}}%
\pgfpathlineto{\pgfqpoint{6.718044in}{2.730990in}}%
\pgfpathlineto{\pgfqpoint{6.889275in}{2.885975in}}%
\pgfpathlineto{\pgfqpoint{7.060505in}{3.018105in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.133099in}}%
\pgfpathlineto{\pgfqpoint{7.402967in}{3.234765in}}%
\pgfpathlineto{\pgfqpoint{7.574198in}{3.325852in}}%
\pgfpathlineto{\pgfqpoint{7.745429in}{3.408271in}}%
\pgfpathlineto{\pgfqpoint{7.916660in}{3.483606in}}%
\pgfpathlineto{\pgfqpoint{8.087891in}{3.552897in}}%
\pgfpathlineto{\pgfqpoint{8.259122in}{3.617007in}}%
\pgfpathlineto{\pgfqpoint{8.430353in}{3.676767in}}%
\pgfpathlineto{\pgfqpoint{8.601584in}{3.732654in}}%
\pgfpathlineto{\pgfqpoint{8.772815in}{3.785213in}}%
\pgfpathlineto{\pgfqpoint{8.944046in}{3.834770in}}%
\pgfpathlineto{\pgfqpoint{9.115277in}{3.881661in}}%
\pgfpathlineto{\pgfqpoint{9.286508in}{3.926205in}}%
\pgfpathlineto{\pgfqpoint{9.457739in}{3.968619in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{4.009123in}}%
\pgfpathlineto{\pgfqpoint{9.800200in}{4.047857in}}%
\pgfpathlineto{\pgfqpoint{9.971431in}{4.085054in}}%
\pgfpathlineto{\pgfqpoint{10.142662in}{4.120806in}}%
\pgfpathlineto{\pgfqpoint{10.313893in}{4.155104in}}%
\pgfpathlineto{\pgfqpoint{10.485124in}{4.188410in}}%
\pgfpathlineto{\pgfqpoint{10.656355in}{4.220508in}}%
\pgfpathlineto{\pgfqpoint{10.827586in}{4.251554in}}%
\pgfpathlineto{\pgfqpoint{10.998817in}{4.281627in}}%
\pgfpathlineto{\pgfqpoint{11.170048in}{4.310767in}}%
\pgfpathlineto{\pgfqpoint{11.341279in}{4.339105in}}%
\pgfpathlineto{\pgfqpoint{11.512510in}{4.366725in}}%
\pgfpathlineto{\pgfqpoint{11.683741in}{4.393483in}}%
\pgfpathlineto{\pgfqpoint{11.854972in}{4.419730in}}%
\pgfpathlineto{\pgfqpoint{12.026203in}{4.445280in}}%
\pgfpathlineto{\pgfqpoint{12.197434in}{4.470212in}}%
\pgfpathlineto{\pgfqpoint{12.368664in}{4.494628in}}%
\pgfpathlineto{\pgfqpoint{12.539895in}{4.518492in}}%
\pgfpathlineto{\pgfqpoint{12.711126in}{4.541828in}}%
\pgfpathlineto{\pgfqpoint{12.711126in}{4.487906in}}%
\pgfpathlineto{\pgfqpoint{12.711126in}{4.487906in}}%
\pgfpathlineto{\pgfqpoint{12.539895in}{4.464546in}}%
\pgfpathlineto{\pgfqpoint{12.368664in}{4.440679in}}%
\pgfpathlineto{\pgfqpoint{12.197434in}{4.416273in}}%
\pgfpathlineto{\pgfqpoint{12.026203in}{4.391368in}}%
\pgfpathlineto{\pgfqpoint{11.854972in}{4.365861in}}%
\pgfpathlineto{\pgfqpoint{11.683741in}{4.339687in}}%
\pgfpathlineto{\pgfqpoint{11.512510in}{4.312986in}}%
\pgfpathlineto{\pgfqpoint{11.341279in}{4.285468in}}%
\pgfpathlineto{\pgfqpoint{11.170048in}{4.257234in}}%
\pgfpathlineto{\pgfqpoint{10.998817in}{4.228204in}}%
\pgfpathlineto{\pgfqpoint{10.827586in}{4.198275in}}%
\pgfpathlineto{\pgfqpoint{10.656355in}{4.167393in}}%
\pgfpathlineto{\pgfqpoint{10.485124in}{4.135477in}}%
\pgfpathlineto{\pgfqpoint{10.313893in}{4.102400in}}%
\pgfpathlineto{\pgfqpoint{10.142662in}{4.068281in}}%
\pgfpathlineto{\pgfqpoint{9.971431in}{4.032767in}}%
\pgfpathlineto{\pgfqpoint{9.800200in}{3.995828in}}%
\pgfpathlineto{\pgfqpoint{9.628969in}{3.957364in}}%
\pgfpathlineto{\pgfqpoint{9.457739in}{3.917171in}}%
\pgfpathlineto{\pgfqpoint{9.286508in}{3.875083in}}%
\pgfpathlineto{\pgfqpoint{9.115277in}{3.830891in}}%
\pgfpathlineto{\pgfqpoint{8.944046in}{3.784377in}}%
\pgfpathlineto{\pgfqpoint{8.772815in}{3.735223in}}%
\pgfpathlineto{\pgfqpoint{8.601584in}{3.683105in}}%
\pgfpathlineto{\pgfqpoint{8.430353in}{3.627681in}}%
\pgfpathlineto{\pgfqpoint{8.259122in}{3.568432in}}%
\pgfpathlineto{\pgfqpoint{8.087891in}{3.504869in}}%
\pgfpathlineto{\pgfqpoint{7.916660in}{3.436191in}}%
\pgfpathlineto{\pgfqpoint{7.745429in}{3.361544in}}%
\pgfpathlineto{\pgfqpoint{7.574198in}{3.279882in}}%
\pgfpathlineto{\pgfqpoint{7.402967in}{3.189665in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.089013in}}%
\pgfpathlineto{\pgfqpoint{7.060505in}{2.975210in}}%
\pgfpathlineto{\pgfqpoint{6.889275in}{2.844483in}}%
\pgfpathlineto{\pgfqpoint{6.718044in}{2.691234in}}%
\pgfpathlineto{\pgfqpoint{6.546813in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{6.529690in}{2.486202in}}%
\pgfpathlineto{\pgfqpoint{6.512566in}{2.465125in}}%
\pgfpathlineto{\pgfqpoint{6.495443in}{2.443551in}}%
\pgfpathlineto{\pgfqpoint{6.478320in}{2.421472in}}%
\pgfpathlineto{\pgfqpoint{6.461197in}{2.398873in}}%
\pgfpathlineto{\pgfqpoint{6.444074in}{2.375708in}}%
\pgfpathlineto{\pgfqpoint{6.426951in}{2.351941in}}%
\pgfpathlineto{\pgfqpoint{6.409828in}{2.327587in}}%
\pgfpathlineto{\pgfqpoint{6.392705in}{2.302577in}}%
\pgfpathlineto{\pgfqpoint{6.375582in}{2.276849in}}%
\pgfpathlineto{\pgfqpoint{6.358459in}{2.250490in}}%
\pgfpathlineto{\pgfqpoint{6.341336in}{2.223315in}}%
\pgfpathlineto{\pgfqpoint{6.324212in}{2.195389in}}%
\pgfpathlineto{\pgfqpoint{6.307089in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{6.289966in}{2.136852in}}%
\pgfpathlineto{\pgfqpoint{6.272843in}{2.106247in}}%
\pgfpathlineto{\pgfqpoint{6.255720in}{2.074588in}}%
\pgfpathlineto{\pgfqpoint{6.238597in}{2.041743in}}%
\pgfpathlineto{\pgfqpoint{6.221474in}{2.007927in}}%
\pgfpathlineto{\pgfqpoint{6.204351in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{6.187228in}{1.936481in}}%
\pgfpathlineto{\pgfqpoint{6.170105in}{1.898543in}}%
\pgfpathlineto{\pgfqpoint{6.152982in}{1.859307in}}%
\pgfpathlineto{\pgfqpoint{6.135858in}{1.818275in}}%
\pgfpathlineto{\pgfqpoint{6.118735in}{1.775583in}}%
\pgfpathlineto{\pgfqpoint{6.101612in}{1.730914in}}%
\pgfpathlineto{\pgfqpoint{6.084489in}{1.684156in}}%
\pgfpathlineto{\pgfqpoint{6.067366in}{1.635178in}}%
\pgfpathlineto{\pgfqpoint{6.050243in}{1.583661in}}%
\pgfpathlineto{\pgfqpoint{6.033120in}{1.529408in}}%
\pgfpathlineto{\pgfqpoint{6.015997in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{5.998874in}{1.411642in}}%
\pgfpathlineto{\pgfqpoint{5.981751in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{5.964628in}{1.279193in}}%
\pgfpathlineto{\pgfqpoint{5.947504in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{5.930381in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{5.928669in}{1.119655in}}%
\pgfpathlineto{\pgfqpoint{5.926957in}{1.111416in}}%
\pgfpathlineto{\pgfqpoint{5.925244in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{5.923532in}{1.094786in}}%
\pgfpathlineto{\pgfqpoint{5.921820in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{5.920107in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{5.918395in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{5.916683in}{1.060750in}}%
\pgfpathlineto{\pgfqpoint{5.914971in}{1.052063in}}%
\pgfpathlineto{\pgfqpoint{5.913258in}{1.043331in}}%
\pgfpathlineto{\pgfqpoint{5.911546in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{5.909834in}{1.025641in}}%
\pgfpathlineto{\pgfqpoint{5.908121in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{5.906409in}{1.007661in}}%
\pgfpathlineto{\pgfqpoint{5.904697in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{5.902984in}{0.989425in}}%
\pgfpathlineto{\pgfqpoint{5.901272in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{5.899560in}{0.970898in}}%
\pgfpathlineto{\pgfqpoint{5.897847in}{0.961507in}}%
\pgfpathlineto{\pgfqpoint{5.896135in}{0.952079in}}%
\pgfpathlineto{\pgfqpoint{5.894423in}{0.942561in}}%
\pgfpathlineto{\pgfqpoint{5.892711in}{0.932978in}}%
\pgfpathlineto{\pgfqpoint{5.890998in}{0.923318in}}%
\pgfpathlineto{\pgfqpoint{5.889286in}{0.913575in}}%
\pgfpathlineto{\pgfqpoint{5.887574in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{5.885861in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{5.884149in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{5.882437in}{0.873920in}}%
\pgfpathlineto{\pgfqpoint{5.880724in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{5.879012in}{0.853644in}}%
\pgfpathlineto{\pgfqpoint{5.877300in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{5.875587in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{5.873875in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{5.872163in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{5.870450in}{0.801639in}}%
\pgfpathlineto{\pgfqpoint{5.868738in}{0.791001in}}%
\pgfpathlineto{\pgfqpoint{5.868567in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{5.868396in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{5.868224in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{5.868053in}{0.786733in}}%
\pgfpathlineto{\pgfqpoint{5.867882in}{0.785666in}}%
\pgfpathlineto{\pgfqpoint{5.867711in}{0.784591in}}%
\pgfpathlineto{\pgfqpoint{5.867540in}{0.783514in}}%
\pgfpathlineto{\pgfqpoint{5.867368in}{0.782443in}}%
\pgfpathlineto{\pgfqpoint{5.867197in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{5.867026in}{0.780293in}}%
\pgfpathlineto{\pgfqpoint{5.866855in}{0.779217in}}%
\pgfpathlineto{\pgfqpoint{5.866683in}{0.778141in}}%
\pgfpathlineto{\pgfqpoint{5.866512in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{5.866341in}{0.775991in}}%
\pgfpathlineto{\pgfqpoint{5.866170in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{5.865998in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{5.865827in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{5.865656in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{5.865485in}{0.770587in}}%
\pgfpathlineto{\pgfqpoint{5.865314in}{0.769502in}}%
\pgfpathlineto{\pgfqpoint{5.865142in}{0.768417in}}%
\pgfpathlineto{\pgfqpoint{5.864971in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{5.864800in}{0.766247in}}%
\pgfpathlineto{\pgfqpoint{5.864629in}{0.765164in}}%
\pgfpathlineto{\pgfqpoint{5.864457in}{0.764077in}}%
\pgfpathlineto{\pgfqpoint{5.864286in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{5.864115in}{0.761899in}}%
\pgfpathlineto{\pgfqpoint{5.863944in}{0.760811in}}%
\pgfpathlineto{\pgfqpoint{5.863772in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{5.863601in}{0.758626in}}%
\pgfpathlineto{\pgfqpoint{5.863430in}{0.757537in}}%
\pgfpathlineto{\pgfqpoint{5.863259in}{0.756444in}}%
\pgfpathlineto{\pgfqpoint{5.863088in}{0.755351in}}%
\pgfpathlineto{\pgfqpoint{5.862916in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{5.862745in}{0.753160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.861889in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.861889in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546813in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.546813in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231736in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.231736in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916660in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.916660in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.601584in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.601584in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286508in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.286508in,y=0.650451in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574198in,y=0.420191in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle Q^2\) [\si{\GeV\squared}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{4.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=4.453696in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{4.048459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=3.982155in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.007\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{3.576918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=3.510614in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{3.105377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=3.039073in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{2.633836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=2.567532in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{2.162296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=2.095991in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{1.690755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=1.624450in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{1.219214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102345in,y=1.152909in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793397in}{0.747673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253426in,y=0.681368in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046790in,y=2.633836in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Delta_{\mathrm{had}}\sin^2\theta_{\mathrm{W}}(-Q^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546813in}{2.485577in}}%
\pgfpathlineto{\pgfqpoint{6.546813in}{2.514882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231736in}{3.085102in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.114522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.916660in}{3.447007in}}%
\pgfpathlineto{\pgfqpoint{7.916660in}{3.476541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601584in}{3.703085in}}%
\pgfpathlineto{\pgfqpoint{8.601584in}{3.732980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.286508in}{3.899901in}}%
\pgfpathlineto{\pgfqpoint{9.286508in}{3.930041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862745in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{5.884149in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{5.906409in}{1.013222in}}%
\pgfpathlineto{\pgfqpoint{5.928669in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{5.947504in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{5.981751in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{6.015997in}{1.483037in}}%
\pgfpathlineto{\pgfqpoint{6.050243in}{1.595518in}}%
\pgfpathlineto{\pgfqpoint{6.084489in}{1.696876in}}%
\pgfpathlineto{\pgfqpoint{6.118735in}{1.789068in}}%
\pgfpathlineto{\pgfqpoint{6.152982in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{6.187228in}{1.951228in}}%
\pgfpathlineto{\pgfqpoint{6.221474in}{2.023250in}}%
\pgfpathlineto{\pgfqpoint{6.255720in}{2.090406in}}%
\pgfpathlineto{\pgfqpoint{6.289966in}{2.153123in}}%
\pgfpathlineto{\pgfqpoint{6.324212in}{2.212079in}}%
\pgfpathlineto{\pgfqpoint{6.358459in}{2.267565in}}%
\pgfpathlineto{\pgfqpoint{6.409828in}{2.345187in}}%
\pgfpathlineto{\pgfqpoint{6.461197in}{2.416946in}}%
\pgfpathlineto{\pgfqpoint{6.512566in}{2.483626in}}%
\pgfpathlineto{\pgfqpoint{6.546813in}{2.525495in}}%
\pgfpathlineto{\pgfqpoint{6.718044in}{2.711112in}}%
\pgfpathlineto{\pgfqpoint{6.889275in}{2.865229in}}%
\pgfpathlineto{\pgfqpoint{7.060505in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.111056in}}%
\pgfpathlineto{\pgfqpoint{7.402967in}{3.212215in}}%
\pgfpathlineto{\pgfqpoint{7.574198in}{3.302867in}}%
\pgfpathlineto{\pgfqpoint{7.745429in}{3.384908in}}%
\pgfpathlineto{\pgfqpoint{7.916660in}{3.459898in}}%
\pgfpathlineto{\pgfqpoint{8.087891in}{3.528883in}}%
\pgfpathlineto{\pgfqpoint{8.259122in}{3.592720in}}%
\pgfpathlineto{\pgfqpoint{8.430353in}{3.652224in}}%
\pgfpathlineto{\pgfqpoint{8.601584in}{3.707880in}}%
\pgfpathlineto{\pgfqpoint{8.772815in}{3.760218in}}%
\pgfpathlineto{\pgfqpoint{8.944046in}{3.809574in}}%
\pgfpathlineto{\pgfqpoint{9.115277in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{9.365000in}{3.920012in}}%
\pgfpathlineto{\pgfqpoint{9.365000in}{3.920012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.793397in}{0.747673in}}{\pgfqpoint{3.561603in}{3.772327in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546813in}{2.500229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.231736in}{3.099812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916660in}{3.461774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.601584in}{3.718033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.286508in}{3.914971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{5.793397in}{4.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355000in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{4.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{0.747673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793397in}{4.520000in}}%
\pgfpathlineto{\pgfqpoint{9.355000in}{4.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

